Sophisticated Policies from Epistemic Priors

Sophisticated Inference is a variant of active inference often associated with recursive belief modeling and tree search. We argue that its central computational role is simpler: within a planning horizon, it makes active inference closed-loop by allowing future actions to depend on future states and observations. This closed-loop structure can be represented in the epistemic-prior variational free energy framework. Epistemic priors supply the active-inference objective, while a joint posterior over future states and actions supplies the state-contingent control structure. We evaluate this decomposition in the Reactivity Maze, a stochastic benchmark designed to separate epistemic incentive from inner-horizon closed-loop control. The comparison includes three variational objectives with the same state-action posterior family, an action-state factorized active inference objective, Sophisticated Inference, and standard Expected Free Energy planning. The results show that neither ingredient is sufficient on its own. Methods without an epistemic component do not seek information, while methods that prevent future actions from depending on future states cannot turn information into reliable goal-reaching. By contrast, both Sophisticated Inference and full-joint epistemic-prior active inference solve the environment by combining epistemic drive with closed-loop inference. These results show that the advantage associated with Sophisticated Inference need not be specific to tree search itself. It arises from the closed-loop form of active inference, and this form can be represented in epistemic-prior variational inference when the posterior keeps future actions dependent on future states.

==> figures/convergence/convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.116660in}{5.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.116660in}{5.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507601in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{4.839577in}}%
\pgfpathlineto{\pgfqpoint{0.507601in}{4.839577in}}%
\pgfpathlineto{\pgfqpoint{0.507601in}{2.958272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.642403in}{3.043789in}}{\pgfqpoint{3.338455in}{4.754063in}}{%
\pgfpathmoveto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.645102in}{4.559183in}}%
\pgfpathlineto{\pgfqpoint{0.647801in}{4.377603in}}%
\pgfpathlineto{\pgfqpoint{0.650500in}{4.247153in}}%
\pgfpathlineto{\pgfqpoint{0.653198in}{4.149838in}}%
\pgfpathlineto{\pgfqpoint{0.655897in}{4.073473in}}%
\pgfpathlineto{\pgfqpoint{0.658596in}{4.017563in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{3.982975in}}%
\pgfpathlineto{\pgfqpoint{0.663993in}{3.961901in}}%
\pgfpathlineto{\pgfqpoint{0.666692in}{3.946404in}}%
\pgfpathlineto{\pgfqpoint{0.669391in}{3.917841in}}%
\pgfpathlineto{\pgfqpoint{0.672090in}{3.879505in}}%
\pgfpathlineto{\pgfqpoint{0.674788in}{3.839158in}}%
\pgfpathlineto{\pgfqpoint{0.677487in}{3.797104in}}%
\pgfpathlineto{\pgfqpoint{0.680186in}{3.754747in}}%
\pgfpathlineto{\pgfqpoint{0.682885in}{3.712190in}}%
\pgfpathlineto{\pgfqpoint{0.685583in}{3.670387in}}%
\pgfpathlineto{\pgfqpoint{0.688282in}{3.630693in}}%
\pgfpathlineto{\pgfqpoint{0.690981in}{3.593261in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{3.560100in}}%
\pgfpathlineto{\pgfqpoint{0.696378in}{3.530455in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{3.504177in}}%
\pgfpathlineto{\pgfqpoint{0.701776in}{3.480462in}}%
\pgfpathlineto{\pgfqpoint{0.704475in}{3.459661in}}%
\pgfpathlineto{\pgfqpoint{0.707173in}{3.439663in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{3.420771in}}%
\pgfpathlineto{\pgfqpoint{0.712571in}{3.402181in}}%
\pgfpathlineto{\pgfqpoint{0.715270in}{3.384394in}}%
\pgfpathlineto{\pgfqpoint{0.717968in}{3.366105in}}%
\pgfpathlineto{\pgfqpoint{0.720667in}{3.348469in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{3.331738in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{3.315057in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{3.299682in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{3.285864in}}%
\pgfpathlineto{\pgfqpoint{0.734161in}{3.273102in}}%
\pgfpathlineto{\pgfqpoint{0.736860in}{3.261646in}}%
\pgfpathlineto{\pgfqpoint{0.739558in}{3.251045in}}%
\pgfpathlineto{\pgfqpoint{0.742257in}{3.241297in}}%
\pgfpathlineto{\pgfqpoint{0.744956in}{3.232103in}}%
\pgfpathlineto{\pgfqpoint{0.747655in}{3.223159in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{3.214869in}}%
\pgfpathlineto{\pgfqpoint{0.753052in}{3.206428in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{3.198690in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{3.190952in}}%
\pgfpathlineto{\pgfqpoint{0.761148in}{3.183617in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{3.176582in}}%
\pgfpathlineto{\pgfqpoint{0.766546in}{3.170101in}}%
\pgfpathlineto{\pgfqpoint{0.769245in}{3.163921in}}%
\pgfpathlineto{\pgfqpoint{0.771943in}{3.158595in}}%
\pgfpathlineto{\pgfqpoint{0.774642in}{3.153219in}}%
\pgfpathlineto{\pgfqpoint{0.777341in}{3.148445in}}%
\pgfpathlineto{\pgfqpoint{0.780040in}{3.143722in}}%
\pgfpathlineto{\pgfqpoint{0.782738in}{3.139301in}}%
\pgfpathlineto{\pgfqpoint{0.785437in}{3.135181in}}%
\pgfpathlineto{\pgfqpoint{0.788136in}{3.130709in}}%
\pgfpathlineto{\pgfqpoint{0.790835in}{3.126890in}}%
\pgfpathlineto{\pgfqpoint{0.793533in}{3.123122in}}%
\pgfpathlineto{\pgfqpoint{0.796232in}{3.119404in}}%
\pgfpathlineto{\pgfqpoint{0.798931in}{3.116289in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{3.112772in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{3.110058in}}%
\pgfpathlineto{\pgfqpoint{0.807027in}{3.107044in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{3.104632in}}%
\pgfpathlineto{\pgfqpoint{0.812425in}{3.101567in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{3.098904in}}%
\pgfpathlineto{\pgfqpoint{0.817822in}{3.096543in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{3.094483in}}%
\pgfpathlineto{\pgfqpoint{0.823220in}{3.092021in}}%
\pgfpathlineto{\pgfqpoint{0.825918in}{3.089760in}}%
\pgfpathlineto{\pgfqpoint{0.828617in}{3.088101in}}%
\pgfpathlineto{\pgfqpoint{0.831316in}{3.086041in}}%
\pgfpathlineto{\pgfqpoint{0.834015in}{3.084434in}}%
\pgfpathlineto{\pgfqpoint{0.836713in}{3.082273in}}%
\pgfpathlineto{\pgfqpoint{0.839412in}{3.080816in}}%
\pgfpathlineto{\pgfqpoint{0.842111in}{3.079108in}}%
\pgfpathlineto{\pgfqpoint{0.844810in}{3.077651in}}%
\pgfpathlineto{\pgfqpoint{0.847508in}{3.076194in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{3.074887in}}%
\pgfpathlineto{\pgfqpoint{0.852906in}{3.073380in}}%
\pgfpathlineto{\pgfqpoint{0.855605in}{3.072274in}}%
\pgfpathlineto{\pgfqpoint{0.858303in}{3.070968in}}%
\pgfpathlineto{\pgfqpoint{0.861002in}{3.070064in}}%
\pgfpathlineto{\pgfqpoint{0.863701in}{3.069059in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{3.067853in}}%
\pgfpathlineto{\pgfqpoint{0.869098in}{3.066647in}}%
\pgfpathlineto{\pgfqpoint{0.871797in}{3.065542in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{3.064738in}}%
\pgfpathlineto{\pgfqpoint{0.877195in}{3.064135in}}%
\pgfpathlineto{\pgfqpoint{0.879893in}{3.063482in}}%
\pgfpathlineto{\pgfqpoint{0.882592in}{3.062075in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{3.061522in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{3.060718in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.060065in}}%
\pgfpathlineto{\pgfqpoint{0.893387in}{3.059563in}}%
\pgfpathlineto{\pgfqpoint{0.896086in}{3.059010in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{3.058723in}}%
\pgfpathlineto{\pgfqpoint{0.901483in}{3.057804in}}%
\pgfpathlineto{\pgfqpoint{0.904182in}{3.057213in}}%
\pgfpathlineto{\pgfqpoint{0.906881in}{3.057049in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{3.057097in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{3.056512in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{3.055984in}}%
\pgfpathlineto{\pgfqpoint{0.917676in}{3.055355in}}%
\pgfpathlineto{\pgfqpoint{0.920375in}{3.054940in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{3.054448in}}%
\pgfpathlineto{\pgfqpoint{0.925772in}{3.053976in}}%
\pgfpathlineto{\pgfqpoint{0.928471in}{3.053536in}}%
\pgfpathlineto{\pgfqpoint{0.931170in}{3.053101in}}%
\pgfpathlineto{\pgfqpoint{0.933868in}{3.052699in}}%
\pgfpathlineto{\pgfqpoint{0.936567in}{3.052354in}}%
\pgfpathlineto{\pgfqpoint{0.939266in}{3.051926in}}%
\pgfpathlineto{\pgfqpoint{0.941965in}{3.051614in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{3.051267in}}%
\pgfpathlineto{\pgfqpoint{0.947362in}{3.050936in}}%
\pgfpathlineto{\pgfqpoint{0.950061in}{3.050623in}}%
\pgfpathlineto{\pgfqpoint{0.952760in}{3.050468in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{3.050066in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{3.050301in}}%
\pgfpathlineto{\pgfqpoint{0.960856in}{3.049715in}}%
\pgfpathlineto{\pgfqpoint{0.963555in}{3.049705in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{3.049931in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{3.048896in}}%
\pgfpathlineto{\pgfqpoint{0.971651in}{3.048609in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.048530in}}%
\pgfpathlineto{\pgfqpoint{0.977048in}{3.049208in}}%
\pgfpathlineto{\pgfqpoint{0.979747in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{3.048521in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{3.048372in}}%
\pgfpathlineto{\pgfqpoint{0.987843in}{3.048058in}}%
\pgfpathlineto{\pgfqpoint{0.990542in}{3.047857in}}%
\pgfpathlineto{\pgfqpoint{0.993241in}{3.047620in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{3.047381in}}%
\pgfpathlineto{\pgfqpoint{0.998638in}{3.047301in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{3.047101in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{3.046886in}}%
\pgfpathlineto{\pgfqpoint{1.006735in}{3.046750in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{3.046586in}}%
\pgfpathlineto{\pgfqpoint{1.012132in}{3.046451in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{3.046298in}}%
\pgfpathlineto{\pgfqpoint{1.017530in}{3.046158in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{3.046019in}}%
\pgfpathlineto{\pgfqpoint{1.022927in}{3.045899in}}%
\pgfpathlineto{\pgfqpoint{1.025626in}{3.045787in}}%
\pgfpathlineto{\pgfqpoint{1.028325in}{3.045671in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.045573in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{3.045475in}}%
\pgfpathlineto{\pgfqpoint{1.036421in}{3.045385in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{3.045289in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{3.045218in}}%
\pgfpathlineto{\pgfqpoint{1.044517in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{1.047216in}{3.045059in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{3.044996in}}%
\pgfpathlineto{\pgfqpoint{1.052613in}{3.044941in}}%
\pgfpathlineto{\pgfqpoint{1.055312in}{3.044890in}}%
\pgfpathlineto{\pgfqpoint{1.058011in}{3.044844in}}%
\pgfpathlineto{\pgfqpoint{1.060710in}{3.044788in}}%
\pgfpathlineto{\pgfqpoint{1.063408in}{3.044741in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{3.044693in}}%
\pgfpathlineto{\pgfqpoint{1.068806in}{3.044659in}}%
\pgfpathlineto{\pgfqpoint{1.071505in}{3.044622in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{3.044581in}}%
\pgfpathlineto{\pgfqpoint{1.076902in}{3.044551in}}%
\pgfpathlineto{\pgfqpoint{1.079601in}{3.044509in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{3.044471in}}%
\pgfpathlineto{\pgfqpoint{1.084998in}{3.044430in}}%
\pgfpathlineto{\pgfqpoint{1.087697in}{3.044393in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{3.044354in}}%
\pgfpathlineto{\pgfqpoint{1.093095in}{3.044325in}}%
\pgfpathlineto{\pgfqpoint{1.095793in}{3.044293in}}%
\pgfpathlineto{\pgfqpoint{1.098492in}{3.044262in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{3.044241in}}%
\pgfpathlineto{\pgfqpoint{1.103890in}{3.044217in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{3.044197in}}%
\pgfpathlineto{\pgfqpoint{1.109287in}{3.044169in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{3.044151in}}%
\pgfpathlineto{\pgfqpoint{1.114685in}{3.044134in}}%
\pgfpathlineto{\pgfqpoint{1.117383in}{3.044121in}}%
\pgfpathlineto{\pgfqpoint{1.120082in}{3.044108in}}%
\pgfpathlineto{\pgfqpoint{1.122781in}{3.044090in}}%
\pgfpathlineto{\pgfqpoint{1.125480in}{3.044078in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{3.044066in}}%
\pgfpathlineto{\pgfqpoint{1.130877in}{3.044056in}}%
\pgfpathlineto{\pgfqpoint{1.133576in}{3.044047in}}%
\pgfpathlineto{\pgfqpoint{1.136275in}{3.044036in}}%
\pgfpathlineto{\pgfqpoint{1.138973in}{3.044023in}}%
\pgfpathlineto{\pgfqpoint{1.141672in}{3.044022in}}%
\pgfpathlineto{\pgfqpoint{1.144371in}{3.044008in}}%
\pgfpathlineto{\pgfqpoint{1.147070in}{3.044001in}}%
\pgfpathlineto{\pgfqpoint{1.149768in}{3.043986in}}%
\pgfpathlineto{\pgfqpoint{1.152467in}{3.043988in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{3.043971in}}%
\pgfpathlineto{\pgfqpoint{1.157865in}{3.043968in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{3.043962in}}%
\pgfpathlineto{\pgfqpoint{1.163262in}{3.043957in}}%
\pgfpathlineto{\pgfqpoint{1.165961in}{3.043945in}}%
\pgfpathlineto{\pgfqpoint{1.168660in}{3.043942in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{3.043939in}}%
\pgfpathlineto{\pgfqpoint{1.174057in}{3.043935in}}%
\pgfpathlineto{\pgfqpoint{1.176756in}{3.043929in}}%
\pgfpathlineto{\pgfqpoint{1.179455in}{3.043922in}}%
\pgfpathlineto{\pgfqpoint{1.182153in}{3.043914in}}%
\pgfpathlineto{\pgfqpoint{1.184852in}{3.043916in}}%
\pgfpathlineto{\pgfqpoint{1.187551in}{3.043909in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{3.043905in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{3.043899in}}%
\pgfpathlineto{\pgfqpoint{1.195647in}{3.043897in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{3.043887in}}%
\pgfpathlineto{\pgfqpoint{1.203743in}{3.043887in}}%
\pgfpathlineto{\pgfqpoint{1.206442in}{3.043882in}}%
\pgfpathlineto{\pgfqpoint{1.209141in}{3.043879in}}%
\pgfpathlineto{\pgfqpoint{1.211840in}{3.043874in}}%
\pgfpathlineto{\pgfqpoint{1.214538in}{3.043879in}}%
\pgfpathlineto{\pgfqpoint{1.217237in}{3.043869in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{3.043866in}}%
\pgfpathlineto{\pgfqpoint{1.222635in}{3.043866in}}%
\pgfpathlineto{\pgfqpoint{1.225333in}{3.043864in}}%
\pgfpathlineto{\pgfqpoint{1.228032in}{3.043861in}}%
\pgfpathlineto{\pgfqpoint{1.230731in}{3.043856in}}%
\pgfpathlineto{\pgfqpoint{1.233430in}{3.043857in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{3.043856in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{3.043854in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{3.043851in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{3.043850in}}%
\pgfpathlineto{\pgfqpoint{1.246923in}{3.043837in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{3.043848in}}%
\pgfpathlineto{\pgfqpoint{1.252321in}{3.043843in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{3.043837in}}%
\pgfpathlineto{\pgfqpoint{1.257718in}{3.043840in}}%
\pgfpathlineto{\pgfqpoint{1.260417in}{3.043840in}}%
\pgfpathlineto{\pgfqpoint{1.263116in}{3.043834in}}%
\pgfpathlineto{\pgfqpoint{1.265815in}{3.043837in}}%
\pgfpathlineto{\pgfqpoint{1.268513in}{3.043827in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{3.043837in}}%
\pgfpathlineto{\pgfqpoint{1.273911in}{3.043829in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{3.043833in}}%
\pgfpathlineto{\pgfqpoint{1.279308in}{3.043829in}}%
\pgfpathlineto{\pgfqpoint{1.282007in}{3.043831in}}%
\pgfpathlineto{\pgfqpoint{1.284706in}{3.043831in}}%
\pgfpathlineto{\pgfqpoint{1.287405in}{3.043825in}}%
\pgfpathlineto{\pgfqpoint{1.290103in}{3.043827in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{3.043818in}}%
\pgfpathlineto{\pgfqpoint{1.295501in}{3.043823in}}%
\pgfpathlineto{\pgfqpoint{1.298200in}{3.043826in}}%
\pgfpathlineto{\pgfqpoint{1.300898in}{3.043825in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{3.043827in}}%
\pgfpathlineto{\pgfqpoint{1.306296in}{3.043818in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{3.043817in}}%
\pgfpathlineto{\pgfqpoint{1.311693in}{3.043820in}}%
\pgfpathlineto{\pgfqpoint{1.314392in}{3.043819in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{3.043822in}}%
\pgfpathlineto{\pgfqpoint{1.319790in}{3.043817in}}%
\pgfpathlineto{\pgfqpoint{1.322488in}{3.043817in}}%
\pgfpathlineto{\pgfqpoint{1.325187in}{3.043814in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{3.043814in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{3.043813in}}%
\pgfpathlineto{\pgfqpoint{1.333283in}{3.043808in}}%
\pgfpathlineto{\pgfqpoint{1.335982in}{3.043813in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{3.043811in}}%
\pgfpathlineto{\pgfqpoint{1.341380in}{3.043813in}}%
\pgfpathlineto{\pgfqpoint{1.344078in}{3.043814in}}%
\pgfpathlineto{\pgfqpoint{1.346777in}{3.043811in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{3.043814in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{3.043813in}}%
\pgfpathlineto{\pgfqpoint{1.354873in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{1.357572in}{3.043811in}}%
\pgfpathlineto{\pgfqpoint{1.360271in}{3.043807in}}%
\pgfpathlineto{\pgfqpoint{1.362970in}{3.043813in}}%
\pgfpathlineto{\pgfqpoint{1.365668in}{3.043815in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{3.043808in}}%
\pgfpathlineto{\pgfqpoint{1.371066in}{3.043811in}}%
\pgfpathlineto{\pgfqpoint{1.373765in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{1.376463in}{3.043806in}}%
\pgfpathlineto{\pgfqpoint{1.379162in}{3.043807in}}%
\pgfpathlineto{\pgfqpoint{1.381861in}{3.043808in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{3.043811in}}%
\pgfpathlineto{\pgfqpoint{1.387258in}{3.043810in}}%
\pgfpathlineto{\pgfqpoint{1.389957in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{3.043805in}}%
\pgfpathlineto{\pgfqpoint{1.395355in}{3.043809in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{3.043807in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.403451in}{3.043807in}}%
\pgfpathlineto{\pgfqpoint{1.406150in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.408848in}{3.043805in}}%
\pgfpathlineto{\pgfqpoint{1.411547in}{3.043809in}}%
\pgfpathlineto{\pgfqpoint{1.414246in}{3.043806in}}%
\pgfpathlineto{\pgfqpoint{1.416945in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{3.043807in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.427740in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{3.043806in}}%
\pgfpathlineto{\pgfqpoint{1.433137in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.435836in}{3.043806in}}%
\pgfpathlineto{\pgfqpoint{1.438535in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.441233in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.443932in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.446631in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.452028in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{1.460125in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.462823in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{3.043808in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.470920in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.473618in}{3.043808in}}%
\pgfpathlineto{\pgfqpoint{1.476317in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.481715in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.487112in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.492510in}{3.043806in}}%
\pgfpathlineto{\pgfqpoint{1.495208in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.497907in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.500606in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{1.503305in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.506003in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.508702in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{1.511401in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.514100in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.516798in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.519497in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{1.527593in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.535690in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.541087in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.546485in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.551882in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{1.554581in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.557280in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.559978in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.562677in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.565376in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.568075in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.573472in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.576171in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.578870in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.589665in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.592363in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.595062in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{1.597761in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.600460in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.603158in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.605857in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{1.608556in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.611255in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.613953in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.616652in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.619351in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.622050in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.624748in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.632845in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.635543in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.638242in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.643640in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.646338in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.649037in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.651736in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.654435in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.667928in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.670627in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.673326in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.676025in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.678723in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{1.684121in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.686820in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.689518in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.692217in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.705711in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.711108in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.713807in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.719205in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.721903in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.724602in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.727301in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.735397in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.738096in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.740795in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{1.743493in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.746192in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.748891in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.751590in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.754288in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.759686in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{1.762385in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{1.765083in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.767782in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{1.770481in}{3.043806in}}%
\pgfpathlineto{\pgfqpoint{1.773180in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.775878in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.778577in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.781276in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.792071in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.794770in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.797468in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{1.800167in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.805565in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.808263in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.813661in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.816360in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.819058in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.821757in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.824456in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.832552in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.835251in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{1.837950in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{1.840648in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.843347in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{1.846046in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.848745in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.851443in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.854142in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.856841in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.862238in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{1.864937in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.867636in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.870335in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{1.873033in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{1.875732in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.881130in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.883828in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{1.886527in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.891925in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.894623in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{1.902720in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.905418in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{1.908117in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.910816in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.916213in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.918912in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{1.921611in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.924310in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.927008in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.929707in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.932406in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{1.935105in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.937803in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.943201in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.945900in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{1.948598in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.951297in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.953996in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.956695in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{1.962092in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.967490in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{1.972887in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.978285in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{1.980983in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{1.986381in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{1.991778in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{1.994477in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{1.999875in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.002573in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.007971in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{3.043803in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.016067in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.021465in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.024163in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.029561in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.034958in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.045753in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.048452in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.051151in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.053850in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.059247in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.061946in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.067343in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.072741in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.078138in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.080837in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{2.083536in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.086235in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.088933in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.091632in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{2.094331in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.097030in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.099728in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.105126in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.107825in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.110523in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.113222in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.118620in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.121318in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.124017in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.126716in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.129415in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.134812in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.137511in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.140210in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.142908in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.148306in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.151005in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.156402in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.159101in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.161800in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.172595in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.180691in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.183390in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.186088in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.188787in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{2.191486in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.194185in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.196883in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.199582in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.202281in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.204980in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.210377in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.215775in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.218473in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.221172in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.223871in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.226570in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.229268in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.234666in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.240063in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.242762in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.248160in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.253557in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.256256in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.258955in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.261653in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.264352in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.267051in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.272448in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{2.275147in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.277846in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.280545in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.283243in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.285942in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.291340in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.294038in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.296737in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.302135in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.304833in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.312930in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.315628in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{3.043790in}}%
\pgfpathlineto{\pgfqpoint{2.323725in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.331821in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.334520in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.339917in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.342616in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.345315in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.348013in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.350712in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.353411in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.358808in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.361507in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.364206in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.366905in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.369603in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.372302in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.375001in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.377700in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.380398in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.385796in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.388495in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.391193in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.393892in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.399290in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.401988in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.404687in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.407386in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.412783in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.418181in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.426277in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.428976in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.431675in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.437072in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.439771in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.442470in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.447867in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.450566in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.453265in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.466758in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.469457in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.472156in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.474855in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.480252in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.491047in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.493746in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.496445in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.499143in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.504541in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.509938in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.512637in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.515336in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.518035in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.520733in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.526131in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.528830in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.531528in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.534227in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.536926in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.539625in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.545022in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.547721in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.550420in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.553118in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.555817in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.558516in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.561215in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.563913in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.566612in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.569311in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.574708in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.577407in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.580106in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.585503in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.588202in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.590901in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.593600in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.596298in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.598997in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.601696in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.604395in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.607093in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.609792in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.615190in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.617888in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.620587in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.623286in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.625985in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.628683in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.631382in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.634081in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.639478in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.642177in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.644876in}{3.043790in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.650273in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.652972in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{2.661068in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.666466in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.669165in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.671863in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.677261in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.685357in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.688056in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.690755in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.693453in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.696152in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.698851in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.704248in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.706947in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.712345in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.717742in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.720441in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.725838in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{2.731236in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.733935in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.736633in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.739332in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.744730in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.747428in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.755525in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.760922in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.766320in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.769018in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.771717in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.774416in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.777115in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.779813in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.782512in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.785211in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.787910in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.790608in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.793307in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.798705in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.804102in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.806801in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.809500in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.817596in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.820295in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.822993in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.825692in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.828391in}{3.043790in}}%
\pgfpathlineto{\pgfqpoint{2.831090in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.833788in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.836487in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.839186in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.841885in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.844583in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.847282in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.849981in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.855378in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.858077in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.860776in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.863475in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.866173in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.868872in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{2.876968in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.879667in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.882366in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.885065in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.887763in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.890462in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.893161in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.895860in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.898558in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.901257in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.903956in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.906655in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.912052in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.914751in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.917450in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.920148in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.922847in}{3.043800in}}%
\pgfpathlineto{\pgfqpoint{2.925546in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.928245in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.930943in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{2.933642in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.936341in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.939040in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.941738in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.944437in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.947136in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.949835in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.952533in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{2.955232in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.957931in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.966027in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{2.968726in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.971425in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.979521in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.982220in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{2.984918in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.987617in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.990316in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{2.993015in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{2.995713in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{2.998412in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.001111in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.003810in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.009207in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.011906in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.014605in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.017303in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.020002in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.022701in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.025400in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.028098in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.030797in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.033496in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.036195in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.038893in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.041592in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.044291in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.046990in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.052387in}{3.043790in}}%
\pgfpathlineto{\pgfqpoint{3.055086in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.060483in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.063182in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.065881in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.071278in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.073977in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.076676in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.079375in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.082073in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.084772in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.092868in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.095567in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.100965in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.106362in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.109061in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.114458in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.117157in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.119856in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.122555in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.125253in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.127952in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.130651in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.136048in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.141446in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.144145in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.149542in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.152241in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.154940in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.157638in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.160337in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.165735in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{3.168433in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.171132in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.173831in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.176530in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.179228in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.181927in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.184626in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.187325in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.195421in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.198120in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.200818in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.203517in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.206216in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.208915in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.211613in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.214312in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.217011in}{3.043789in}}%
\pgfpathlineto{\pgfqpoint{3.219710in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.222408in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.225107in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.227806in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.230505in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.233203in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.235902in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.238601in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.241300in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.243998in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.246697in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.249396in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.252095in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.254793in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{3.260191in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.262890in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.265588in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{3.268287in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.270986in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.273685in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.279082in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.281781in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.284480in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.289877in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.292576in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.295275in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.297973in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.300672in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.303371in}{3.043792in}}%
\pgfpathlineto{\pgfqpoint{3.306070in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.308768in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.311467in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.316865in}{3.043795in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{3.043791in}}%
\pgfpathlineto{\pgfqpoint{3.322262in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.324961in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.327660in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.330358in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.333057in}{3.043794in}}%
\pgfpathlineto{\pgfqpoint{3.335756in}{3.043797in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.044282in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.044282in}}%
\pgfpathlineto{\pgfqpoint{3.335756in}{3.044406in}}%
\pgfpathlineto{\pgfqpoint{3.333057in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{3.330358in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{3.327660in}{3.044530in}}%
\pgfpathlineto{\pgfqpoint{3.324961in}{3.044406in}}%
\pgfpathlineto{\pgfqpoint{3.322262in}{3.044448in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{3.044251in}}%
\pgfpathlineto{\pgfqpoint{3.316865in}{3.044530in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{3.044533in}}%
\pgfpathlineto{\pgfqpoint{3.311467in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.308768in}{3.044416in}}%
\pgfpathlineto{\pgfqpoint{3.306070in}{3.044722in}}%
\pgfpathlineto{\pgfqpoint{3.303371in}{3.044701in}}%
\pgfpathlineto{\pgfqpoint{3.300672in}{3.044550in}}%
\pgfpathlineto{\pgfqpoint{3.297973in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.295275in}{3.044739in}}%
\pgfpathlineto{\pgfqpoint{3.292576in}{3.044732in}}%
\pgfpathlineto{\pgfqpoint{3.289877in}{3.044233in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.284480in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{3.281781in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{3.279082in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{3.273685in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{3.270986in}{3.044530in}}%
\pgfpathlineto{\pgfqpoint{3.268287in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{3.265588in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.262890in}{3.044513in}}%
\pgfpathlineto{\pgfqpoint{3.260191in}{3.044530in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{3.044282in}}%
\pgfpathlineto{\pgfqpoint{3.254793in}{3.044530in}}%
\pgfpathlineto{\pgfqpoint{3.252095in}{3.044550in}}%
\pgfpathlineto{\pgfqpoint{3.249396in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.246697in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{3.243998in}{3.044375in}}%
\pgfpathlineto{\pgfqpoint{3.241300in}{3.044339in}}%
\pgfpathlineto{\pgfqpoint{3.238601in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.235902in}{3.044739in}}%
\pgfpathlineto{\pgfqpoint{3.233203in}{3.044375in}}%
\pgfpathlineto{\pgfqpoint{3.230505in}{3.044623in}}%
\pgfpathlineto{\pgfqpoint{3.227806in}{3.044513in}}%
\pgfpathlineto{\pgfqpoint{3.225107in}{3.044448in}}%
\pgfpathlineto{\pgfqpoint{3.222408in}{3.044592in}}%
\pgfpathlineto{\pgfqpoint{3.219710in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{3.217011in}{3.044670in}}%
\pgfpathlineto{\pgfqpoint{3.214312in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.211613in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.208915in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{3.206216in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.203517in}{3.044794in}}%
\pgfpathlineto{\pgfqpoint{3.200818in}{3.044670in}}%
\pgfpathlineto{\pgfqpoint{3.198120in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{3.195421in}{3.044530in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{3.044629in}}%
\pgfpathlineto{\pgfqpoint{3.187325in}{3.044530in}}%
\pgfpathlineto{\pgfqpoint{3.184626in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.181927in}{3.044623in}}%
\pgfpathlineto{\pgfqpoint{3.179228in}{3.044550in}}%
\pgfpathlineto{\pgfqpoint{3.176530in}{3.044440in}}%
\pgfpathlineto{\pgfqpoint{3.173831in}{3.044715in}}%
\pgfpathlineto{\pgfqpoint{3.171132in}{3.044417in}}%
\pgfpathlineto{\pgfqpoint{3.168433in}{3.044519in}}%
\pgfpathlineto{\pgfqpoint{3.165735in}{3.044347in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{3.044417in}}%
\pgfpathlineto{\pgfqpoint{3.160337in}{3.044140in}}%
\pgfpathlineto{\pgfqpoint{3.157638in}{3.044416in}}%
\pgfpathlineto{\pgfqpoint{3.154940in}{3.044428in}}%
\pgfpathlineto{\pgfqpoint{3.152241in}{3.044282in}}%
\pgfpathlineto{\pgfqpoint{3.149542in}{3.044513in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{3.044171in}}%
\pgfpathlineto{\pgfqpoint{3.144145in}{3.044417in}}%
\pgfpathlineto{\pgfqpoint{3.141446in}{3.044282in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{3.044406in}}%
\pgfpathlineto{\pgfqpoint{3.136048in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{3.044171in}}%
\pgfpathlineto{\pgfqpoint{3.130651in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.127952in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.125253in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{3.122555in}{3.044530in}}%
\pgfpathlineto{\pgfqpoint{3.119856in}{3.044440in}}%
\pgfpathlineto{\pgfqpoint{3.117157in}{3.044254in}}%
\pgfpathlineto{\pgfqpoint{3.114458in}{3.044739in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{3.044867in}}%
\pgfpathlineto{\pgfqpoint{3.109061in}{3.045177in}}%
\pgfpathlineto{\pgfqpoint{3.106362in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{3.044846in}}%
\pgfpathlineto{\pgfqpoint{3.100965in}{3.044866in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{3.095567in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{3.092868in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{3.045617in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{3.084772in}{3.045067in}}%
\pgfpathlineto{\pgfqpoint{3.082073in}{3.045135in}}%
\pgfpathlineto{\pgfqpoint{3.079375in}{3.045439in}}%
\pgfpathlineto{\pgfqpoint{3.076676in}{3.044866in}}%
\pgfpathlineto{\pgfqpoint{3.073977in}{3.044863in}}%
\pgfpathlineto{\pgfqpoint{3.071278in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{3.045365in}}%
\pgfpathlineto{\pgfqpoint{3.065881in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{3.063182in}{3.045112in}}%
\pgfpathlineto{\pgfqpoint{3.060483in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{3.045239in}}%
\pgfpathlineto{\pgfqpoint{3.055086in}{3.044866in}}%
\pgfpathlineto{\pgfqpoint{3.052387in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{3.046990in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{3.044291in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{3.041592in}{3.045135in}}%
\pgfpathlineto{\pgfqpoint{3.038893in}{3.044846in}}%
\pgfpathlineto{\pgfqpoint{3.036195in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{3.033496in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{3.030797in}{3.045425in}}%
\pgfpathlineto{\pgfqpoint{3.028098in}{3.044829in}}%
\pgfpathlineto{\pgfqpoint{3.025400in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{3.022701in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{3.020002in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{3.017303in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{3.014605in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{3.011906in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{3.009207in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{3.003810in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{3.001111in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.998412in}{3.045617in}}%
\pgfpathlineto{\pgfqpoint{2.995713in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.993015in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.990316in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.987617in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{2.984918in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.982220in}{3.045135in}}%
\pgfpathlineto{\pgfqpoint{2.979521in}{3.045789in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{3.044913in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{2.971425in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.968726in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.966027in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.957931in}{3.045439in}}%
\pgfpathlineto{\pgfqpoint{2.955232in}{3.045135in}}%
\pgfpathlineto{\pgfqpoint{2.952533in}{3.045365in}}%
\pgfpathlineto{\pgfqpoint{2.949835in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.947136in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.944437in}{3.045010in}}%
\pgfpathlineto{\pgfqpoint{2.941738in}{3.045232in}}%
\pgfpathlineto{\pgfqpoint{2.939040in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.936341in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.933642in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.930943in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{2.928245in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.925546in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.922847in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{2.920148in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.917450in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{2.914751in}{3.044963in}}%
\pgfpathlineto{\pgfqpoint{2.912052in}{3.044913in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{3.045239in}}%
\pgfpathlineto{\pgfqpoint{2.906655in}{3.045017in}}%
\pgfpathlineto{\pgfqpoint{2.903956in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.901257in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.898558in}{3.044913in}}%
\pgfpathlineto{\pgfqpoint{2.895860in}{3.044963in}}%
\pgfpathlineto{\pgfqpoint{2.893161in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{2.890462in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.887763in}{3.045010in}}%
\pgfpathlineto{\pgfqpoint{2.885065in}{3.044963in}}%
\pgfpathlineto{\pgfqpoint{2.882366in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.879667in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.876968in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{3.044866in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{3.045112in}}%
\pgfpathlineto{\pgfqpoint{2.868872in}{3.045365in}}%
\pgfpathlineto{\pgfqpoint{2.866173in}{3.045096in}}%
\pgfpathlineto{\pgfqpoint{2.863475in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.860776in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.858077in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.855378in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{3.045010in}}%
\pgfpathlineto{\pgfqpoint{2.849981in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.847282in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.844583in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.841885in}{3.044530in}}%
\pgfpathlineto{\pgfqpoint{2.839186in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.836487in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.833788in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.831090in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{2.828391in}{3.044282in}}%
\pgfpathlineto{\pgfqpoint{2.825692in}{3.044739in}}%
\pgfpathlineto{\pgfqpoint{2.822993in}{3.044468in}}%
\pgfpathlineto{\pgfqpoint{2.820295in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{2.817596in}{3.044282in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{3.044375in}}%
\pgfpathlineto{\pgfqpoint{2.809500in}{3.044406in}}%
\pgfpathlineto{\pgfqpoint{2.806801in}{3.044629in}}%
\pgfpathlineto{\pgfqpoint{2.804102in}{3.044530in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{3.044654in}}%
\pgfpathlineto{\pgfqpoint{2.798705in}{3.044901in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{3.044777in}}%
\pgfpathlineto{\pgfqpoint{2.793307in}{3.044739in}}%
\pgfpathlineto{\pgfqpoint{2.790608in}{3.045315in}}%
\pgfpathlineto{\pgfqpoint{2.787910in}{3.045017in}}%
\pgfpathlineto{\pgfqpoint{2.785211in}{3.044932in}}%
\pgfpathlineto{\pgfqpoint{2.782512in}{3.045213in}}%
\pgfpathlineto{\pgfqpoint{2.779813in}{3.044974in}}%
\pgfpathlineto{\pgfqpoint{2.777115in}{3.045147in}}%
\pgfpathlineto{\pgfqpoint{2.774416in}{3.045031in}}%
\pgfpathlineto{\pgfqpoint{2.771717in}{3.044901in}}%
\pgfpathlineto{\pgfqpoint{2.769018in}{3.044901in}}%
\pgfpathlineto{\pgfqpoint{2.766320in}{3.045213in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.760922in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{3.045149in}}%
\pgfpathlineto{\pgfqpoint{2.755525in}{3.045149in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.747428in}{3.044876in}}%
\pgfpathlineto{\pgfqpoint{2.744730in}{3.044747in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{3.045025in}}%
\pgfpathlineto{\pgfqpoint{2.739332in}{3.044654in}}%
\pgfpathlineto{\pgfqpoint{2.736633in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.733935in}{3.044927in}}%
\pgfpathlineto{\pgfqpoint{2.731236in}{3.044623in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{3.044777in}}%
\pgfpathlineto{\pgfqpoint{2.725838in}{3.044901in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{3.045025in}}%
\pgfpathlineto{\pgfqpoint{2.720441in}{3.044777in}}%
\pgfpathlineto{\pgfqpoint{2.717742in}{3.044840in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.712345in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.706947in}{3.045301in}}%
\pgfpathlineto{\pgfqpoint{2.704248in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{3.045693in}}%
\pgfpathlineto{\pgfqpoint{2.698851in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.696152in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.693453in}{3.044747in}}%
\pgfpathlineto{\pgfqpoint{2.690755in}{3.045617in}}%
\pgfpathlineto{\pgfqpoint{2.688056in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.685357in}{3.044963in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{3.045010in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{3.045365in}}%
\pgfpathlineto{\pgfqpoint{2.677261in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.671863in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.669165in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.666466in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.661068in}{3.045907in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{3.045814in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{3.044922in}}%
\pgfpathlineto{\pgfqpoint{2.652972in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.650273in}{3.046153in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{2.644876in}{3.045619in}}%
\pgfpathlineto{\pgfqpoint{2.642177in}{3.045439in}}%
\pgfpathlineto{\pgfqpoint{2.639478in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{3.045089in}}%
\pgfpathlineto{\pgfqpoint{2.634081in}{3.045239in}}%
\pgfpathlineto{\pgfqpoint{2.631382in}{3.045010in}}%
\pgfpathlineto{\pgfqpoint{2.628683in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.625985in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.623286in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.620587in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.617888in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.615190in}{3.045196in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.609792in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.607093in}{3.044907in}}%
\pgfpathlineto{\pgfqpoint{2.604395in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.601696in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.598997in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{2.596298in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.593600in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.590901in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.588202in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.585503in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.580106in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.577407in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.574708in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{3.045269in}}%
\pgfpathlineto{\pgfqpoint{2.569311in}{3.045439in}}%
\pgfpathlineto{\pgfqpoint{2.566612in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{2.563913in}{3.044739in}}%
\pgfpathlineto{\pgfqpoint{2.561215in}{3.044715in}}%
\pgfpathlineto{\pgfqpoint{2.558516in}{3.044513in}}%
\pgfpathlineto{\pgfqpoint{2.555817in}{3.045280in}}%
\pgfpathlineto{\pgfqpoint{2.553118in}{3.044843in}}%
\pgfpathlineto{\pgfqpoint{2.550420in}{3.045349in}}%
\pgfpathlineto{\pgfqpoint{2.547721in}{3.045089in}}%
\pgfpathlineto{\pgfqpoint{2.545022in}{3.045096in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.539625in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.536926in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.534227in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.531528in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.528830in}{3.045196in}}%
\pgfpathlineto{\pgfqpoint{2.526131in}{3.045088in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{3.045017in}}%
\pgfpathlineto{\pgfqpoint{2.520733in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.518035in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.515336in}{3.045089in}}%
\pgfpathlineto{\pgfqpoint{2.512637in}{3.044654in}}%
\pgfpathlineto{\pgfqpoint{2.509938in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{3.045025in}}%
\pgfpathlineto{\pgfqpoint{2.504541in}{3.045098in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{3.045062in}}%
\pgfpathlineto{\pgfqpoint{2.499143in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.496445in}{3.045994in}}%
\pgfpathlineto{\pgfqpoint{2.493746in}{3.045253in}}%
\pgfpathlineto{\pgfqpoint{2.491047in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{3.045789in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{3.045521in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.480252in}{3.045617in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{3.045907in}}%
\pgfpathlineto{\pgfqpoint{2.474855in}{3.045617in}}%
\pgfpathlineto{\pgfqpoint{2.472156in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.469457in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.466758in}{3.045284in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{3.045439in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.453265in}{3.045511in}}%
\pgfpathlineto{\pgfqpoint{2.450566in}{3.045946in}}%
\pgfpathlineto{\pgfqpoint{2.447867in}{3.045365in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.442470in}{3.045654in}}%
\pgfpathlineto{\pgfqpoint{2.439771in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.437072in}{3.045439in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.431675in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.428976in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.426277in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.418181in}{3.045095in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.412783in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.407386in}{3.045232in}}%
\pgfpathlineto{\pgfqpoint{2.404687in}{3.045280in}}%
\pgfpathlineto{\pgfqpoint{2.401988in}{3.045111in}}%
\pgfpathlineto{\pgfqpoint{2.399290in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.393892in}{3.045693in}}%
\pgfpathlineto{\pgfqpoint{2.391193in}{3.045111in}}%
\pgfpathlineto{\pgfqpoint{2.388495in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.385796in}{3.045112in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.380398in}{3.045364in}}%
\pgfpathlineto{\pgfqpoint{2.377700in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.375001in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.372302in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.369603in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.366905in}{3.045365in}}%
\pgfpathlineto{\pgfqpoint{2.364206in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.361507in}{3.045365in}}%
\pgfpathlineto{\pgfqpoint{2.358808in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{3.045833in}}%
\pgfpathlineto{\pgfqpoint{2.353411in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{2.350712in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.348013in}{3.045833in}}%
\pgfpathlineto{\pgfqpoint{2.345315in}{3.045862in}}%
\pgfpathlineto{\pgfqpoint{2.342616in}{3.045741in}}%
\pgfpathlineto{\pgfqpoint{2.339917in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{3.045907in}}%
\pgfpathlineto{\pgfqpoint{2.334520in}{3.045907in}}%
\pgfpathlineto{\pgfqpoint{2.331821in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{3.045138in}}%
\pgfpathlineto{\pgfqpoint{2.323725in}{3.045030in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.315628in}{3.045907in}}%
\pgfpathlineto{\pgfqpoint{2.312930in}{3.045907in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{3.045438in}}%
\pgfpathlineto{\pgfqpoint{2.304833in}{3.045111in}}%
\pgfpathlineto{\pgfqpoint{2.302135in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{3.045112in}}%
\pgfpathlineto{\pgfqpoint{2.296737in}{3.045030in}}%
\pgfpathlineto{\pgfqpoint{2.294038in}{3.044921in}}%
\pgfpathlineto{\pgfqpoint{2.291340in}{3.045364in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{3.044963in}}%
\pgfpathlineto{\pgfqpoint{2.285942in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.283243in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.280545in}{3.045129in}}%
\pgfpathlineto{\pgfqpoint{2.277846in}{3.044808in}}%
\pgfpathlineto{\pgfqpoint{2.275147in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.272448in}{3.044927in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{3.044907in}}%
\pgfpathlineto{\pgfqpoint{2.267051in}{3.045112in}}%
\pgfpathlineto{\pgfqpoint{2.264352in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.261653in}{3.044513in}}%
\pgfpathlineto{\pgfqpoint{2.258955in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.256256in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.253557in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.045010in}}%
\pgfpathlineto{\pgfqpoint{2.248160in}{3.045253in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{3.045893in}}%
\pgfpathlineto{\pgfqpoint{2.242762in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.240063in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.234666in}{3.045397in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{3.045741in}}%
\pgfpathlineto{\pgfqpoint{2.229268in}{3.045814in}}%
\pgfpathlineto{\pgfqpoint{2.226570in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.223871in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.221172in}{3.045315in}}%
\pgfpathlineto{\pgfqpoint{2.218473in}{3.045315in}}%
\pgfpathlineto{\pgfqpoint{2.215775in}{3.044778in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{3.044777in}}%
\pgfpathlineto{\pgfqpoint{2.210377in}{3.044815in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.204980in}{3.045191in}}%
\pgfpathlineto{\pgfqpoint{2.202281in}{3.045617in}}%
\pgfpathlineto{\pgfqpoint{2.199582in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.196883in}{3.045814in}}%
\pgfpathlineto{\pgfqpoint{2.194185in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.191486in}{3.045005in}}%
\pgfpathlineto{\pgfqpoint{2.188787in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.186088in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.183390in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.180691in}{3.045111in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{3.045439in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.172595in}{3.045693in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{3.044800in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.161800in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.159101in}{3.044557in}}%
\pgfpathlineto{\pgfqpoint{2.156402in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.151005in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.148306in}{3.044777in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{2.142908in}{3.045197in}}%
\pgfpathlineto{\pgfqpoint{2.140210in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.137511in}{3.046003in}}%
\pgfpathlineto{\pgfqpoint{2.134812in}{3.045315in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.129415in}{3.045654in}}%
\pgfpathlineto{\pgfqpoint{2.126716in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.124017in}{3.045635in}}%
\pgfpathlineto{\pgfqpoint{2.121318in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{2.118620in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.113222in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.110523in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{2.107825in}{3.045510in}}%
\pgfpathlineto{\pgfqpoint{2.105126in}{3.045025in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{3.045619in}}%
\pgfpathlineto{\pgfqpoint{2.099728in}{3.045254in}}%
\pgfpathlineto{\pgfqpoint{2.097030in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.094331in}{3.044840in}}%
\pgfpathlineto{\pgfqpoint{2.091632in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.088933in}{3.046234in}}%
\pgfpathlineto{\pgfqpoint{2.086235in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{2.083536in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.080837in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{2.078138in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{2.072741in}{3.046140in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{3.045924in}}%
\pgfpathlineto{\pgfqpoint{2.067343in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{3.044943in}}%
\pgfpathlineto{\pgfqpoint{2.061946in}{3.045573in}}%
\pgfpathlineto{\pgfqpoint{2.059247in}{3.045924in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{3.045814in}}%
\pgfpathlineto{\pgfqpoint{2.053850in}{3.045315in}}%
\pgfpathlineto{\pgfqpoint{2.051151in}{3.045476in}}%
\pgfpathlineto{\pgfqpoint{2.048452in}{3.045617in}}%
\pgfpathlineto{\pgfqpoint{2.045753in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{3.045380in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{3.045893in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{3.045120in}}%
\pgfpathlineto{\pgfqpoint{2.034958in}{3.045573in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.029561in}{3.045833in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.045542in}}%
\pgfpathlineto{\pgfqpoint{2.024163in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{2.021465in}{3.046140in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{3.045924in}}%
\pgfpathlineto{\pgfqpoint{2.016067in}{3.045862in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{2.007971in}{3.045955in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{2.002573in}{3.045955in}}%
\pgfpathlineto{\pgfqpoint{1.999875in}{3.045399in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{3.045473in}}%
\pgfpathlineto{\pgfqpoint{1.994477in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{1.991778in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{3.045397in}}%
\pgfpathlineto{\pgfqpoint{1.986381in}{3.045697in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{3.045005in}}%
\pgfpathlineto{\pgfqpoint{1.980983in}{3.045315in}}%
\pgfpathlineto{\pgfqpoint{1.978285in}{3.045604in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{1.972887in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{3.045025in}}%
\pgfpathlineto{\pgfqpoint{1.967490in}{3.045025in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{3.045995in}}%
\pgfpathlineto{\pgfqpoint{1.962092in}{3.045120in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{1.956695in}{3.045005in}}%
\pgfpathlineto{\pgfqpoint{1.953996in}{3.045459in}}%
\pgfpathlineto{\pgfqpoint{1.951297in}{3.045473in}}%
\pgfpathlineto{\pgfqpoint{1.948598in}{3.046248in}}%
\pgfpathlineto{\pgfqpoint{1.945900in}{3.046409in}}%
\pgfpathlineto{\pgfqpoint{1.943201in}{3.045380in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{3.045666in}}%
\pgfpathlineto{\pgfqpoint{1.937803in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{1.935105in}{3.046003in}}%
\pgfpathlineto{\pgfqpoint{1.932406in}{3.045473in}}%
\pgfpathlineto{\pgfqpoint{1.929707in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{1.927008in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.924310in}{3.046402in}}%
\pgfpathlineto{\pgfqpoint{1.921611in}{3.045213in}}%
\pgfpathlineto{\pgfqpoint{1.918912in}{3.045955in}}%
\pgfpathlineto{\pgfqpoint{1.916213in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.910816in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{1.908117in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{1.905418in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.902720in}{3.046140in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{3.046234in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{3.046140in}}%
\pgfpathlineto{\pgfqpoint{1.894623in}{3.046275in}}%
\pgfpathlineto{\pgfqpoint{1.891925in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.886527in}{3.045893in}}%
\pgfpathlineto{\pgfqpoint{1.883828in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.881130in}{3.046141in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{3.045955in}}%
\pgfpathlineto{\pgfqpoint{1.875732in}{3.046234in}}%
\pgfpathlineto{\pgfqpoint{1.873033in}{3.046138in}}%
\pgfpathlineto{\pgfqpoint{1.870335in}{3.046534in}}%
\pgfpathlineto{\pgfqpoint{1.867636in}{3.045955in}}%
\pgfpathlineto{\pgfqpoint{1.864937in}{3.045328in}}%
\pgfpathlineto{\pgfqpoint{1.862238in}{3.045645in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{3.046048in}}%
\pgfpathlineto{\pgfqpoint{1.856841in}{3.046079in}}%
\pgfpathlineto{\pgfqpoint{1.854142in}{3.046017in}}%
\pgfpathlineto{\pgfqpoint{1.851443in}{3.045397in}}%
\pgfpathlineto{\pgfqpoint{1.848745in}{3.045521in}}%
\pgfpathlineto{\pgfqpoint{1.846046in}{3.046534in}}%
\pgfpathlineto{\pgfqpoint{1.843347in}{3.045646in}}%
\pgfpathlineto{\pgfqpoint{1.840648in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{1.837950in}{3.046003in}}%
\pgfpathlineto{\pgfqpoint{1.835251in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.832552in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{3.045849in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{3.045697in}}%
\pgfpathlineto{\pgfqpoint{1.824456in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.821757in}{3.045673in}}%
\pgfpathlineto{\pgfqpoint{1.819058in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.816360in}{3.045756in}}%
\pgfpathlineto{\pgfqpoint{1.813661in}{3.045590in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{3.045689in}}%
\pgfpathlineto{\pgfqpoint{1.808263in}{3.045598in}}%
\pgfpathlineto{\pgfqpoint{1.805565in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{3.045498in}}%
\pgfpathlineto{\pgfqpoint{1.800167in}{3.045987in}}%
\pgfpathlineto{\pgfqpoint{1.797468in}{3.045941in}}%
\pgfpathlineto{\pgfqpoint{1.794770in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.792071in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{3.046079in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{3.046153in}}%
\pgfpathlineto{\pgfqpoint{1.781276in}{3.045714in}}%
\pgfpathlineto{\pgfqpoint{1.778577in}{3.045650in}}%
\pgfpathlineto{\pgfqpoint{1.775878in}{3.046141in}}%
\pgfpathlineto{\pgfqpoint{1.773180in}{3.046017in}}%
\pgfpathlineto{\pgfqpoint{1.770481in}{3.046127in}}%
\pgfpathlineto{\pgfqpoint{1.767782in}{3.046265in}}%
\pgfpathlineto{\pgfqpoint{1.765083in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.762385in}{3.046143in}}%
\pgfpathlineto{\pgfqpoint{1.759686in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{3.045803in}}%
\pgfpathlineto{\pgfqpoint{1.754288in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.751590in}{3.045976in}}%
\pgfpathlineto{\pgfqpoint{1.748891in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.746192in}{3.046430in}}%
\pgfpathlineto{\pgfqpoint{1.743493in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.740795in}{3.045727in}}%
\pgfpathlineto{\pgfqpoint{1.738096in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.735397in}{3.046275in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{3.045995in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{3.046275in}}%
\pgfpathlineto{\pgfqpoint{1.727301in}{3.046100in}}%
\pgfpathlineto{\pgfqpoint{1.724602in}{3.046072in}}%
\pgfpathlineto{\pgfqpoint{1.721903in}{3.046088in}}%
\pgfpathlineto{\pgfqpoint{1.719205in}{3.046120in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{3.046242in}}%
\pgfpathlineto{\pgfqpoint{1.713807in}{3.046513in}}%
\pgfpathlineto{\pgfqpoint{1.711108in}{3.046256in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{3.046212in}}%
\pgfpathlineto{\pgfqpoint{1.705711in}{3.046268in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{3.046450in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{3.046153in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{3.046275in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{3.046153in}}%
\pgfpathlineto{\pgfqpoint{1.692217in}{3.046278in}}%
\pgfpathlineto{\pgfqpoint{1.689518in}{3.046297in}}%
\pgfpathlineto{\pgfqpoint{1.686820in}{3.046397in}}%
\pgfpathlineto{\pgfqpoint{1.684121in}{3.046337in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{3.046355in}}%
\pgfpathlineto{\pgfqpoint{1.678723in}{3.046247in}}%
\pgfpathlineto{\pgfqpoint{1.676025in}{3.046524in}}%
\pgfpathlineto{\pgfqpoint{1.673326in}{3.046485in}}%
\pgfpathlineto{\pgfqpoint{1.670627in}{3.046439in}}%
\pgfpathlineto{\pgfqpoint{1.667928in}{3.046455in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{3.046646in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.046514in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{3.046275in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{3.046275in}}%
\pgfpathlineto{\pgfqpoint{1.654435in}{3.046547in}}%
\pgfpathlineto{\pgfqpoint{1.651736in}{3.046595in}}%
\pgfpathlineto{\pgfqpoint{1.649037in}{3.046273in}}%
\pgfpathlineto{\pgfqpoint{1.646338in}{3.046362in}}%
\pgfpathlineto{\pgfqpoint{1.643640in}{3.046454in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{3.046275in}}%
\pgfpathlineto{\pgfqpoint{1.638242in}{3.046704in}}%
\pgfpathlineto{\pgfqpoint{1.635543in}{3.046153in}}%
\pgfpathlineto{\pgfqpoint{1.632845in}{3.046154in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{3.046779in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{3.046901in}}%
\pgfpathlineto{\pgfqpoint{1.624748in}{3.046949in}}%
\pgfpathlineto{\pgfqpoint{1.622050in}{3.046640in}}%
\pgfpathlineto{\pgfqpoint{1.619351in}{3.046733in}}%
\pgfpathlineto{\pgfqpoint{1.616652in}{3.047195in}}%
\pgfpathlineto{\pgfqpoint{1.613953in}{3.047018in}}%
\pgfpathlineto{\pgfqpoint{1.611255in}{3.047257in}}%
\pgfpathlineto{\pgfqpoint{1.608556in}{3.047257in}}%
\pgfpathlineto{\pgfqpoint{1.605857in}{3.047317in}}%
\pgfpathlineto{\pgfqpoint{1.603158in}{3.047103in}}%
\pgfpathlineto{\pgfqpoint{1.600460in}{3.047335in}}%
\pgfpathlineto{\pgfqpoint{1.597761in}{3.047286in}}%
\pgfpathlineto{\pgfqpoint{1.595062in}{3.047286in}}%
\pgfpathlineto{\pgfqpoint{1.592363in}{3.047133in}}%
\pgfpathlineto{\pgfqpoint{1.589665in}{3.046889in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{3.047381in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{3.047479in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{3.046609in}}%
\pgfpathlineto{\pgfqpoint{1.578870in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.576171in}{3.046141in}}%
\pgfpathlineto{\pgfqpoint{1.573472in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.568075in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.565376in}{3.047042in}}%
\pgfpathlineto{\pgfqpoint{1.562677in}{3.047629in}}%
\pgfpathlineto{\pgfqpoint{1.559978in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.557280in}{3.047370in}}%
\pgfpathlineto{\pgfqpoint{1.554581in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.551882in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{3.047753in}}%
\pgfpathlineto{\pgfqpoint{1.546485in}{3.047042in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.541087in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.535690in}{3.048032in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.527593in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{3.047478in}}%
\pgfpathlineto{\pgfqpoint{1.519497in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.516798in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.514100in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.511401in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.508702in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.506003in}{3.047318in}}%
\pgfpathlineto{\pgfqpoint{1.503305in}{3.047928in}}%
\pgfpathlineto{\pgfqpoint{1.500606in}{3.048498in}}%
\pgfpathlineto{\pgfqpoint{1.497907in}{3.048484in}}%
\pgfpathlineto{\pgfqpoint{1.495208in}{3.047125in}}%
\pgfpathlineto{\pgfqpoint{1.492510in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.487112in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.481715in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{3.047029in}}%
\pgfpathlineto{\pgfqpoint{1.476317in}{3.047318in}}%
\pgfpathlineto{\pgfqpoint{1.473618in}{3.047478in}}%
\pgfpathlineto{\pgfqpoint{1.470920in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.462823in}{3.047478in}}%
\pgfpathlineto{\pgfqpoint{1.460125in}{3.048227in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.452028in}{3.048523in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.446631in}{3.047478in}}%
\pgfpathlineto{\pgfqpoint{1.443932in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.441233in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.438535in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.435836in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.433137in}{3.048765in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{3.047478in}}%
\pgfpathlineto{\pgfqpoint{1.427740in}{3.047125in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{3.048413in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.416945in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.414246in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.411547in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.408848in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.406150in}{3.048227in}}%
\pgfpathlineto{\pgfqpoint{1.403451in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{3.047478in}}%
\pgfpathlineto{\pgfqpoint{1.395355in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.389957in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.387258in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.381861in}{3.048523in}}%
\pgfpathlineto{\pgfqpoint{1.379162in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.376463in}{3.048523in}}%
\pgfpathlineto{\pgfqpoint{1.373765in}{3.048523in}}%
\pgfpathlineto{\pgfqpoint{1.371066in}{3.048227in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{3.049471in}}%
\pgfpathlineto{\pgfqpoint{1.365668in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.362970in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.360271in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.357572in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.354873in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{3.048765in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.346777in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.344078in}{3.047042in}}%
\pgfpathlineto{\pgfqpoint{1.341380in}{3.047042in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.335982in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.333283in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{3.047524in}}%
\pgfpathlineto{\pgfqpoint{1.325187in}{3.047478in}}%
\pgfpathlineto{\pgfqpoint{1.322488in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.319790in}{3.048704in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{3.046871in}}%
\pgfpathlineto{\pgfqpoint{1.314392in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.311693in}{3.048765in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{3.047478in}}%
\pgfpathlineto{\pgfqpoint{1.306296in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{3.047125in}}%
\pgfpathlineto{\pgfqpoint{1.300898in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.298200in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.295501in}{3.048770in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{3.048704in}}%
\pgfpathlineto{\pgfqpoint{1.290103in}{3.048227in}}%
\pgfpathlineto{\pgfqpoint{1.287405in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.284706in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.282007in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.279308in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.273911in}{3.050670in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{3.047362in}}%
\pgfpathlineto{\pgfqpoint{1.268513in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.265815in}{3.048523in}}%
\pgfpathlineto{\pgfqpoint{1.263116in}{3.048523in}}%
\pgfpathlineto{\pgfqpoint{1.260417in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.257718in}{3.048270in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{3.046247in}}%
\pgfpathlineto{\pgfqpoint{1.252321in}{3.047474in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.246923in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{3.047071in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{3.047458in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{3.048271in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{3.047220in}}%
\pgfpathlineto{\pgfqpoint{1.233430in}{3.047222in}}%
\pgfpathlineto{\pgfqpoint{1.230731in}{3.047474in}}%
\pgfpathlineto{\pgfqpoint{1.228032in}{3.047222in}}%
\pgfpathlineto{\pgfqpoint{1.225333in}{3.046153in}}%
\pgfpathlineto{\pgfqpoint{1.222635in}{3.047479in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{3.046871in}}%
\pgfpathlineto{\pgfqpoint{1.217237in}{3.048765in}}%
\pgfpathlineto{\pgfqpoint{1.214538in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.211840in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.209141in}{3.047222in}}%
\pgfpathlineto{\pgfqpoint{1.206442in}{3.046871in}}%
\pgfpathlineto{\pgfqpoint{1.203743in}{3.048999in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.195647in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{3.046871in}}%
\pgfpathlineto{\pgfqpoint{1.187551in}{3.048523in}}%
\pgfpathlineto{\pgfqpoint{1.184852in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.182153in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{1.179455in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.176756in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.174057in}{3.047336in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{3.047042in}}%
\pgfpathlineto{\pgfqpoint{1.168660in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.165961in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.163262in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{3.049115in}}%
\pgfpathlineto{\pgfqpoint{1.157865in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{3.048227in}}%
\pgfpathlineto{\pgfqpoint{1.152467in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.149768in}{3.049191in}}%
\pgfpathlineto{\pgfqpoint{1.147070in}{3.049115in}}%
\pgfpathlineto{\pgfqpoint{1.144371in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{1.141672in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{1.138973in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{1.136275in}{3.048110in}}%
\pgfpathlineto{\pgfqpoint{1.133576in}{3.048227in}}%
\pgfpathlineto{\pgfqpoint{1.130877in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{3.048303in}}%
\pgfpathlineto{\pgfqpoint{1.125480in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{1.122781in}{3.048303in}}%
\pgfpathlineto{\pgfqpoint{1.120082in}{3.047338in}}%
\pgfpathlineto{\pgfqpoint{1.117383in}{3.049411in}}%
\pgfpathlineto{\pgfqpoint{1.114685in}{3.047222in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{3.049115in}}%
\pgfpathlineto{\pgfqpoint{1.109287in}{3.049115in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{3.048028in}}%
\pgfpathlineto{\pgfqpoint{1.103890in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{3.048799in}}%
\pgfpathlineto{\pgfqpoint{1.098492in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.095793in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{1.093095in}{3.048799in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{3.047642in}}%
\pgfpathlineto{\pgfqpoint{1.087697in}{3.048496in}}%
\pgfpathlineto{\pgfqpoint{1.084998in}{3.048799in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.079601in}{3.048523in}}%
\pgfpathlineto{\pgfqpoint{1.076902in}{3.049185in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{3.049704in}}%
\pgfpathlineto{\pgfqpoint{1.071505in}{3.048489in}}%
\pgfpathlineto{\pgfqpoint{1.068806in}{3.048496in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{3.048303in}}%
\pgfpathlineto{\pgfqpoint{1.063408in}{3.048799in}}%
\pgfpathlineto{\pgfqpoint{1.060710in}{3.048799in}}%
\pgfpathlineto{\pgfqpoint{1.058011in}{3.048520in}}%
\pgfpathlineto{\pgfqpoint{1.055312in}{3.048191in}}%
\pgfpathlineto{\pgfqpoint{1.052613in}{3.050009in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{3.050009in}}%
\pgfpathlineto{\pgfqpoint{1.047216in}{3.049956in}}%
\pgfpathlineto{\pgfqpoint{1.044517in}{3.049707in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{3.049947in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{3.049597in}}%
\pgfpathlineto{\pgfqpoint{1.036421in}{3.049369in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{3.049673in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.050727in}}%
\pgfpathlineto{\pgfqpoint{1.028325in}{3.049185in}}%
\pgfpathlineto{\pgfqpoint{1.025626in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{1.022927in}{3.049956in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{1.017530in}{3.049185in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{1.012132in}{3.050341in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{3.050754in}}%
\pgfpathlineto{\pgfqpoint{1.006735in}{3.050727in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{3.050727in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{3.050851in}}%
\pgfpathlineto{\pgfqpoint{0.998638in}{3.049956in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{3.050727in}}%
\pgfpathlineto{\pgfqpoint{0.993241in}{3.050727in}}%
\pgfpathlineto{\pgfqpoint{0.990542in}{3.051498in}}%
\pgfpathlineto{\pgfqpoint{0.987843in}{3.051113in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{3.051163in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{3.051687in}}%
\pgfpathlineto{\pgfqpoint{0.979747in}{3.052270in}}%
\pgfpathlineto{\pgfqpoint{0.977048in}{3.053427in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.053504in}}%
\pgfpathlineto{\pgfqpoint{0.971651in}{3.054199in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{3.054933in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{3.055724in}}%
\pgfpathlineto{\pgfqpoint{0.963555in}{3.056572in}}%
\pgfpathlineto{\pgfqpoint{0.960856in}{3.057469in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{3.058433in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{3.059459in}}%
\pgfpathlineto{\pgfqpoint{0.952760in}{3.060554in}}%
\pgfpathlineto{\pgfqpoint{0.950061in}{3.061715in}}%
\pgfpathlineto{\pgfqpoint{0.947362in}{3.062964in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{3.064286in}}%
\pgfpathlineto{\pgfqpoint{0.941965in}{3.065694in}}%
\pgfpathlineto{\pgfqpoint{0.939266in}{3.067181in}}%
\pgfpathlineto{\pgfqpoint{0.936567in}{3.068774in}}%
\pgfpathlineto{\pgfqpoint{0.933868in}{3.070461in}}%
\pgfpathlineto{\pgfqpoint{0.931170in}{3.072252in}}%
\pgfpathlineto{\pgfqpoint{0.928471in}{3.074145in}}%
\pgfpathlineto{\pgfqpoint{0.925772in}{3.076162in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{3.078294in}}%
\pgfpathlineto{\pgfqpoint{0.920375in}{3.080550in}}%
\pgfpathlineto{\pgfqpoint{0.917676in}{3.082946in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{3.085462in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{3.088127in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{3.090947in}}%
\pgfpathlineto{\pgfqpoint{0.906881in}{3.093923in}}%
\pgfpathlineto{\pgfqpoint{0.904182in}{3.097049in}}%
\pgfpathlineto{\pgfqpoint{0.901483in}{3.100349in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{3.103823in}}%
\pgfpathlineto{\pgfqpoint{0.896086in}{3.107473in}}%
\pgfpathlineto{\pgfqpoint{0.893387in}{3.111309in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.115345in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{3.119580in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{3.124019in}}%
\pgfpathlineto{\pgfqpoint{0.882592in}{3.128663in}}%
\pgfpathlineto{\pgfqpoint{0.879893in}{3.133544in}}%
\pgfpathlineto{\pgfqpoint{0.877195in}{3.138640in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{3.143973in}}%
\pgfpathlineto{\pgfqpoint{0.871797in}{3.149540in}}%
\pgfpathlineto{\pgfqpoint{0.869098in}{3.155358in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{3.161428in}}%
\pgfpathlineto{\pgfqpoint{0.863701in}{3.167752in}}%
\pgfpathlineto{\pgfqpoint{0.861002in}{3.174339in}}%
\pgfpathlineto{\pgfqpoint{0.858303in}{3.181190in}}%
\pgfpathlineto{\pgfqpoint{0.855605in}{3.188073in}}%
\pgfpathlineto{\pgfqpoint{0.852906in}{3.194448in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{3.201048in}}%
\pgfpathlineto{\pgfqpoint{0.847508in}{3.207896in}}%
\pgfpathlineto{\pgfqpoint{0.844810in}{3.214987in}}%
\pgfpathlineto{\pgfqpoint{0.842111in}{3.222342in}}%
\pgfpathlineto{\pgfqpoint{0.839412in}{3.229944in}}%
\pgfpathlineto{\pgfqpoint{0.836713in}{3.237809in}}%
\pgfpathlineto{\pgfqpoint{0.834015in}{3.245937in}}%
\pgfpathlineto{\pgfqpoint{0.831316in}{3.254329in}}%
\pgfpathlineto{\pgfqpoint{0.828617in}{3.260637in}}%
\pgfpathlineto{\pgfqpoint{0.825918in}{3.265544in}}%
\pgfpathlineto{\pgfqpoint{0.823220in}{3.270997in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{3.274965in}}%
\pgfpathlineto{\pgfqpoint{0.817822in}{3.280241in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{3.285914in}}%
\pgfpathlineto{\pgfqpoint{0.812425in}{3.291272in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{3.297341in}}%
\pgfpathlineto{\pgfqpoint{0.807027in}{3.303304in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{3.308553in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{3.314617in}}%
\pgfpathlineto{\pgfqpoint{0.798931in}{3.321493in}}%
\pgfpathlineto{\pgfqpoint{0.796232in}{3.327920in}}%
\pgfpathlineto{\pgfqpoint{0.793533in}{3.334911in}}%
\pgfpathlineto{\pgfqpoint{0.790835in}{3.341968in}}%
\pgfpathlineto{\pgfqpoint{0.788136in}{3.349659in}}%
\pgfpathlineto{\pgfqpoint{0.785437in}{3.356528in}}%
\pgfpathlineto{\pgfqpoint{0.782738in}{3.364547in}}%
\pgfpathlineto{\pgfqpoint{0.780040in}{3.372185in}}%
\pgfpathlineto{\pgfqpoint{0.777341in}{3.380056in}}%
\pgfpathlineto{\pgfqpoint{0.774642in}{3.388564in}}%
\pgfpathlineto{\pgfqpoint{0.771943in}{3.396652in}}%
\pgfpathlineto{\pgfqpoint{0.769245in}{3.406351in}}%
\pgfpathlineto{\pgfqpoint{0.766546in}{3.416655in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{3.425791in}}%
\pgfpathlineto{\pgfqpoint{0.761148in}{3.436301in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{3.447182in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{3.458165in}}%
\pgfpathlineto{\pgfqpoint{0.753052in}{3.469533in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{3.480522in}}%
\pgfpathlineto{\pgfqpoint{0.747655in}{3.492152in}}%
\pgfpathlineto{\pgfqpoint{0.744956in}{3.503645in}}%
\pgfpathlineto{\pgfqpoint{0.742257in}{3.516096in}}%
\pgfpathlineto{\pgfqpoint{0.739558in}{3.528420in}}%
\pgfpathlineto{\pgfqpoint{0.736860in}{3.541418in}}%
\pgfpathlineto{\pgfqpoint{0.734161in}{3.555857in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{3.571740in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{3.587558in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{3.603827in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{3.621821in}}%
\pgfpathlineto{\pgfqpoint{0.720667in}{3.640534in}}%
\pgfpathlineto{\pgfqpoint{0.717968in}{3.659358in}}%
\pgfpathlineto{\pgfqpoint{0.715270in}{3.677370in}}%
\pgfpathlineto{\pgfqpoint{0.712571in}{3.695249in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{3.712143in}}%
\pgfpathlineto{\pgfqpoint{0.707173in}{3.739825in}}%
\pgfpathlineto{\pgfqpoint{0.704475in}{3.768704in}}%
\pgfpathlineto{\pgfqpoint{0.701776in}{3.798650in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{3.829672in}}%
\pgfpathlineto{\pgfqpoint{0.696378in}{3.861805in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{3.895070in}}%
\pgfpathlineto{\pgfqpoint{0.690981in}{3.929489in}}%
\pgfpathlineto{\pgfqpoint{0.688282in}{3.965074in}}%
\pgfpathlineto{\pgfqpoint{0.685583in}{4.001851in}}%
\pgfpathlineto{\pgfqpoint{0.682885in}{4.039769in}}%
\pgfpathlineto{\pgfqpoint{0.680186in}{4.078865in}}%
\pgfpathlineto{\pgfqpoint{0.677487in}{4.119119in}}%
\pgfpathlineto{\pgfqpoint{0.674788in}{4.160559in}}%
\pgfpathlineto{\pgfqpoint{0.672090in}{4.203183in}}%
\pgfpathlineto{\pgfqpoint{0.669391in}{4.246992in}}%
\pgfpathlineto{\pgfqpoint{0.666692in}{4.291996in}}%
\pgfpathlineto{\pgfqpoint{0.663993in}{4.338178in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{4.385607in}}%
\pgfpathlineto{\pgfqpoint{0.658596in}{4.434345in}}%
\pgfpathlineto{\pgfqpoint{0.655897in}{4.484401in}}%
\pgfpathlineto{\pgfqpoint{0.653198in}{4.535744in}}%
\pgfpathlineto{\pgfqpoint{0.650500in}{4.588331in}}%
\pgfpathlineto{\pgfqpoint{0.647801in}{4.642268in}}%
\pgfpathlineto{\pgfqpoint{0.645102in}{4.697640in}}%
\pgfpathlineto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.642403in}{3.043786in}}{\pgfqpoint{3.338455in}{4.754063in}}{%
\pgfpathmoveto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.645102in}{4.713522in}}%
\pgfpathlineto{\pgfqpoint{0.647801in}{4.672945in}}%
\pgfpathlineto{\pgfqpoint{0.650500in}{4.632362in}}%
\pgfpathlineto{\pgfqpoint{0.653198in}{4.591794in}}%
\pgfpathlineto{\pgfqpoint{0.655897in}{4.551273in}}%
\pgfpathlineto{\pgfqpoint{0.658596in}{4.510824in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{4.470480in}}%
\pgfpathlineto{\pgfqpoint{0.663993in}{4.430274in}}%
\pgfpathlineto{\pgfqpoint{0.666692in}{4.390239in}}%
\pgfpathlineto{\pgfqpoint{0.669391in}{4.350412in}}%
\pgfpathlineto{\pgfqpoint{0.672090in}{4.310830in}}%
\pgfpathlineto{\pgfqpoint{0.674788in}{4.271534in}}%
\pgfpathlineto{\pgfqpoint{0.677487in}{4.232562in}}%
\pgfpathlineto{\pgfqpoint{0.680186in}{4.193959in}}%
\pgfpathlineto{\pgfqpoint{0.682885in}{4.155772in}}%
\pgfpathlineto{\pgfqpoint{0.685583in}{4.118046in}}%
\pgfpathlineto{\pgfqpoint{0.688282in}{4.080829in}}%
\pgfpathlineto{\pgfqpoint{0.690981in}{4.044167in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{4.008115in}}%
\pgfpathlineto{\pgfqpoint{0.696378in}{3.972716in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{3.938023in}}%
\pgfpathlineto{\pgfqpoint{0.701776in}{3.904086in}}%
\pgfpathlineto{\pgfqpoint{0.704475in}{3.870952in}}%
\pgfpathlineto{\pgfqpoint{0.707173in}{3.838668in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{3.807280in}}%
\pgfpathlineto{\pgfqpoint{0.712571in}{3.776826in}}%
\pgfpathlineto{\pgfqpoint{0.715270in}{3.747348in}}%
\pgfpathlineto{\pgfqpoint{0.717968in}{3.718878in}}%
\pgfpathlineto{\pgfqpoint{0.720667in}{3.691445in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{3.665070in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{3.639772in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{3.619719in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{3.600688in}}%
\pgfpathlineto{\pgfqpoint{0.734161in}{3.589363in}}%
\pgfpathlineto{\pgfqpoint{0.736860in}{3.578839in}}%
\pgfpathlineto{\pgfqpoint{0.739558in}{3.568955in}}%
\pgfpathlineto{\pgfqpoint{0.742257in}{3.559660in}}%
\pgfpathlineto{\pgfqpoint{0.744956in}{3.550908in}}%
\pgfpathlineto{\pgfqpoint{0.747655in}{3.541838in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{3.523410in}}%
\pgfpathlineto{\pgfqpoint{0.753052in}{3.501651in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{3.480806in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{3.460885in}}%
\pgfpathlineto{\pgfqpoint{0.761148in}{3.441895in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{3.423828in}}%
\pgfpathlineto{\pgfqpoint{0.766546in}{3.406682in}}%
\pgfpathlineto{\pgfqpoint{0.769245in}{3.390442in}}%
\pgfpathlineto{\pgfqpoint{0.771943in}{3.375091in}}%
\pgfpathlineto{\pgfqpoint{0.774642in}{3.361472in}}%
\pgfpathlineto{\pgfqpoint{0.777341in}{3.348720in}}%
\pgfpathlineto{\pgfqpoint{0.780040in}{3.340893in}}%
\pgfpathlineto{\pgfqpoint{0.782738in}{3.330850in}}%
\pgfpathlineto{\pgfqpoint{0.785437in}{3.314684in}}%
\pgfpathlineto{\pgfqpoint{0.788136in}{3.300325in}}%
\pgfpathlineto{\pgfqpoint{0.790835in}{3.290394in}}%
\pgfpathlineto{\pgfqpoint{0.793533in}{3.281101in}}%
\pgfpathlineto{\pgfqpoint{0.796232in}{3.272411in}}%
\pgfpathlineto{\pgfqpoint{0.798931in}{3.264287in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{3.256693in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{3.249593in}}%
\pgfpathlineto{\pgfqpoint{0.807027in}{3.242957in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{3.236752in}}%
\pgfpathlineto{\pgfqpoint{0.812425in}{3.230947in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{3.225514in}}%
\pgfpathlineto{\pgfqpoint{0.817822in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{3.215659in}}%
\pgfpathlineto{\pgfqpoint{0.823220in}{3.211187in}}%
\pgfpathlineto{\pgfqpoint{0.825918in}{3.206990in}}%
\pgfpathlineto{\pgfqpoint{0.828617in}{3.203048in}}%
\pgfpathlineto{\pgfqpoint{0.831316in}{3.199334in}}%
\pgfpathlineto{\pgfqpoint{0.834015in}{3.195832in}}%
\pgfpathlineto{\pgfqpoint{0.836713in}{3.192533in}}%
\pgfpathlineto{\pgfqpoint{0.839412in}{3.189422in}}%
\pgfpathlineto{\pgfqpoint{0.842111in}{3.186484in}}%
\pgfpathlineto{\pgfqpoint{0.844810in}{3.183708in}}%
\pgfpathlineto{\pgfqpoint{0.847508in}{3.181081in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{3.178594in}}%
\pgfpathlineto{\pgfqpoint{0.852906in}{3.176235in}}%
\pgfpathlineto{\pgfqpoint{0.855605in}{3.173995in}}%
\pgfpathlineto{\pgfqpoint{0.858303in}{3.171867in}}%
\pgfpathlineto{\pgfqpoint{0.861002in}{3.169843in}}%
\pgfpathlineto{\pgfqpoint{0.863701in}{3.167915in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{3.166077in}}%
\pgfpathlineto{\pgfqpoint{0.869098in}{3.164323in}}%
\pgfpathlineto{\pgfqpoint{0.871797in}{3.162648in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{3.161046in}}%
\pgfpathlineto{\pgfqpoint{0.877195in}{3.159513in}}%
\pgfpathlineto{\pgfqpoint{0.879893in}{3.158044in}}%
\pgfpathlineto{\pgfqpoint{0.882592in}{3.156636in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{3.155284in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{3.153986in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.152739in}}%
\pgfpathlineto{\pgfqpoint{0.893387in}{3.151538in}}%
\pgfpathlineto{\pgfqpoint{0.896086in}{3.150382in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{3.149269in}}%
\pgfpathlineto{\pgfqpoint{0.901483in}{3.148195in}}%
\pgfpathlineto{\pgfqpoint{0.904182in}{3.147159in}}%
\pgfpathlineto{\pgfqpoint{0.906881in}{3.146159in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{3.145192in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{3.144258in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{3.143354in}}%
\pgfpathlineto{\pgfqpoint{0.917676in}{3.142480in}}%
\pgfpathlineto{\pgfqpoint{0.920375in}{3.141633in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{3.140812in}}%
\pgfpathlineto{\pgfqpoint{0.925772in}{3.140016in}}%
\pgfpathlineto{\pgfqpoint{0.928471in}{3.139245in}}%
\pgfpathlineto{\pgfqpoint{0.931170in}{3.138497in}}%
\pgfpathlineto{\pgfqpoint{0.933868in}{3.137770in}}%
\pgfpathlineto{\pgfqpoint{0.936567in}{3.137065in}}%
\pgfpathlineto{\pgfqpoint{0.939266in}{3.136379in}}%
\pgfpathlineto{\pgfqpoint{0.941965in}{3.135713in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{3.135066in}}%
\pgfpathlineto{\pgfqpoint{0.947362in}{3.134436in}}%
\pgfpathlineto{\pgfqpoint{0.950061in}{3.133823in}}%
\pgfpathlineto{\pgfqpoint{0.952760in}{3.133227in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{3.132646in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{3.132080in}}%
\pgfpathlineto{\pgfqpoint{0.960856in}{3.131529in}}%
\pgfpathlineto{\pgfqpoint{0.963555in}{3.130993in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{3.130469in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{3.129958in}}%
\pgfpathlineto{\pgfqpoint{0.971651in}{3.129461in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.128975in}}%
\pgfpathlineto{\pgfqpoint{0.977048in}{3.128501in}}%
\pgfpathlineto{\pgfqpoint{0.979747in}{3.128037in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{3.127586in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{3.127144in}}%
\pgfpathlineto{\pgfqpoint{0.987843in}{3.126713in}}%
\pgfpathlineto{\pgfqpoint{0.990542in}{3.126291in}}%
\pgfpathlineto{\pgfqpoint{0.993241in}{3.125879in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{3.125476in}}%
\pgfpathlineto{\pgfqpoint{0.998638in}{3.125082in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{3.124697in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{3.124319in}}%
\pgfpathlineto{\pgfqpoint{1.006735in}{3.123950in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{3.123588in}}%
\pgfpathlineto{\pgfqpoint{1.012132in}{3.123234in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{3.122887in}}%
\pgfpathlineto{\pgfqpoint{1.017530in}{3.122547in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{3.122214in}}%
\pgfpathlineto{\pgfqpoint{1.022927in}{3.121888in}}%
\pgfpathlineto{\pgfqpoint{1.025626in}{3.121568in}}%
\pgfpathlineto{\pgfqpoint{1.028325in}{3.121254in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.120946in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{3.120645in}}%
\pgfpathlineto{\pgfqpoint{1.036421in}{3.120349in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{3.120058in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{3.119772in}}%
\pgfpathlineto{\pgfqpoint{1.044517in}{3.119492in}}%
\pgfpathlineto{\pgfqpoint{1.047216in}{3.119217in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{3.118947in}}%
\pgfpathlineto{\pgfqpoint{1.052613in}{3.118682in}}%
\pgfpathlineto{\pgfqpoint{1.055312in}{3.118421in}}%
\pgfpathlineto{\pgfqpoint{1.058011in}{3.118165in}}%
\pgfpathlineto{\pgfqpoint{1.060710in}{3.117913in}}%
\pgfpathlineto{\pgfqpoint{1.063408in}{3.117665in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{3.117421in}}%
\pgfpathlineto{\pgfqpoint{1.068806in}{3.117182in}}%
\pgfpathlineto{\pgfqpoint{1.071505in}{3.116947in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{3.116715in}}%
\pgfpathlineto{\pgfqpoint{1.076902in}{3.116487in}}%
\pgfpathlineto{\pgfqpoint{1.079601in}{3.116262in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{3.116042in}}%
\pgfpathlineto{\pgfqpoint{1.084998in}{3.115824in}}%
\pgfpathlineto{\pgfqpoint{1.087697in}{3.115610in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{3.115400in}}%
\pgfpathlineto{\pgfqpoint{1.093095in}{3.115192in}}%
\pgfpathlineto{\pgfqpoint{1.095793in}{3.114988in}}%
\pgfpathlineto{\pgfqpoint{1.098492in}{3.114787in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{3.114588in}}%
\pgfpathlineto{\pgfqpoint{1.103890in}{3.114392in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{3.114200in}}%
\pgfpathlineto{\pgfqpoint{1.109287in}{3.114009in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{3.113822in}}%
\pgfpathlineto{\pgfqpoint{1.114685in}{3.113638in}}%
\pgfpathlineto{\pgfqpoint{1.117383in}{3.113455in}}%
\pgfpathlineto{\pgfqpoint{1.120082in}{3.113276in}}%
\pgfpathlineto{\pgfqpoint{1.122781in}{3.113099in}}%
\pgfpathlineto{\pgfqpoint{1.125480in}{3.112924in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{3.112752in}}%
\pgfpathlineto{\pgfqpoint{1.130877in}{3.112581in}}%
\pgfpathlineto{\pgfqpoint{1.133576in}{3.112413in}}%
\pgfpathlineto{\pgfqpoint{1.136275in}{3.112248in}}%
\pgfpathlineto{\pgfqpoint{1.138973in}{3.112085in}}%
\pgfpathlineto{\pgfqpoint{1.141672in}{3.111923in}}%
\pgfpathlineto{\pgfqpoint{1.144371in}{3.111764in}}%
\pgfpathlineto{\pgfqpoint{1.147070in}{3.111606in}}%
\pgfpathlineto{\pgfqpoint{1.149768in}{3.111451in}}%
\pgfpathlineto{\pgfqpoint{1.152467in}{3.111297in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{3.111146in}}%
\pgfpathlineto{\pgfqpoint{1.157865in}{3.110996in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{3.110848in}}%
\pgfpathlineto{\pgfqpoint{1.163262in}{3.110702in}}%
\pgfpathlineto{\pgfqpoint{1.165961in}{3.110557in}}%
\pgfpathlineto{\pgfqpoint{1.168660in}{3.110415in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{3.110274in}}%
\pgfpathlineto{\pgfqpoint{1.174057in}{3.110134in}}%
\pgfpathlineto{\pgfqpoint{1.176756in}{3.109996in}}%
\pgfpathlineto{\pgfqpoint{1.179455in}{3.109860in}}%
\pgfpathlineto{\pgfqpoint{1.182153in}{3.109726in}}%
\pgfpathlineto{\pgfqpoint{1.184852in}{3.109592in}}%
\pgfpathlineto{\pgfqpoint{1.187551in}{3.109461in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{3.109330in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{3.109202in}}%
\pgfpathlineto{\pgfqpoint{1.195647in}{3.109074in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{3.108948in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{3.108824in}}%
\pgfpathlineto{\pgfqpoint{1.203743in}{3.108701in}}%
\pgfpathlineto{\pgfqpoint{1.206442in}{3.108579in}}%
\pgfpathlineto{\pgfqpoint{1.209141in}{3.108458in}}%
\pgfpathlineto{\pgfqpoint{1.211840in}{3.108338in}}%
\pgfpathlineto{\pgfqpoint{1.214538in}{3.108220in}}%
\pgfpathlineto{\pgfqpoint{1.217237in}{3.108103in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{3.107987in}}%
\pgfpathlineto{\pgfqpoint{1.222635in}{3.107872in}}%
\pgfpathlineto{\pgfqpoint{1.225333in}{3.107758in}}%
\pgfpathlineto{\pgfqpoint{1.228032in}{3.107646in}}%
\pgfpathlineto{\pgfqpoint{1.230731in}{3.107534in}}%
\pgfpathlineto{\pgfqpoint{1.233430in}{3.107424in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{3.107315in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{3.107206in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{3.107099in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{3.106992in}}%
\pgfpathlineto{\pgfqpoint{1.246923in}{3.106887in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{3.106783in}}%
\pgfpathlineto{\pgfqpoint{1.252321in}{3.106679in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{3.106576in}}%
\pgfpathlineto{\pgfqpoint{1.257718in}{3.106475in}}%
\pgfpathlineto{\pgfqpoint{1.260417in}{3.106374in}}%
\pgfpathlineto{\pgfqpoint{1.263116in}{3.106273in}}%
\pgfpathlineto{\pgfqpoint{1.265815in}{3.106174in}}%
\pgfpathlineto{\pgfqpoint{1.268513in}{3.106076in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{3.105978in}}%
\pgfpathlineto{\pgfqpoint{1.273911in}{3.105881in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{3.105785in}}%
\pgfpathlineto{\pgfqpoint{1.279308in}{3.105689in}}%
\pgfpathlineto{\pgfqpoint{1.282007in}{3.105594in}}%
\pgfpathlineto{\pgfqpoint{1.284706in}{3.105499in}}%
\pgfpathlineto{\pgfqpoint{1.287405in}{3.105406in}}%
\pgfpathlineto{\pgfqpoint{1.290103in}{3.105313in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{3.105221in}}%
\pgfpathlineto{\pgfqpoint{1.295501in}{3.105129in}}%
\pgfpathlineto{\pgfqpoint{1.298200in}{3.105037in}}%
\pgfpathlineto{\pgfqpoint{1.300898in}{3.104946in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{3.104855in}}%
\pgfpathlineto{\pgfqpoint{1.306296in}{3.104765in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{3.104675in}}%
\pgfpathlineto{\pgfqpoint{1.311693in}{3.104586in}}%
\pgfpathlineto{\pgfqpoint{1.314392in}{3.104497in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{3.104409in}}%
\pgfpathlineto{\pgfqpoint{1.319790in}{3.104320in}}%
\pgfpathlineto{\pgfqpoint{1.322488in}{3.104232in}}%
\pgfpathlineto{\pgfqpoint{1.325187in}{3.104144in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{3.104056in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{3.103968in}}%
\pgfpathlineto{\pgfqpoint{1.333283in}{3.103881in}}%
\pgfpathlineto{\pgfqpoint{1.335982in}{3.103793in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{3.103706in}}%
\pgfpathlineto{\pgfqpoint{1.341380in}{3.103618in}}%
\pgfpathlineto{\pgfqpoint{1.344078in}{3.103531in}}%
\pgfpathlineto{\pgfqpoint{1.346777in}{3.103443in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{3.103355in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{3.103267in}}%
\pgfpathlineto{\pgfqpoint{1.354873in}{3.103178in}}%
\pgfpathlineto{\pgfqpoint{1.357572in}{3.103090in}}%
\pgfpathlineto{\pgfqpoint{1.360271in}{3.103001in}}%
\pgfpathlineto{\pgfqpoint{1.362970in}{3.102912in}}%
\pgfpathlineto{\pgfqpoint{1.365668in}{3.102822in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{3.102732in}}%
\pgfpathlineto{\pgfqpoint{1.371066in}{3.102641in}}%
\pgfpathlineto{\pgfqpoint{1.373765in}{3.102549in}}%
\pgfpathlineto{\pgfqpoint{1.376463in}{3.102457in}}%
\pgfpathlineto{\pgfqpoint{1.379162in}{3.102364in}}%
\pgfpathlineto{\pgfqpoint{1.381861in}{3.102271in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{3.102176in}}%
\pgfpathlineto{\pgfqpoint{1.387258in}{3.102081in}}%
\pgfpathlineto{\pgfqpoint{1.389957in}{3.101984in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{3.101887in}}%
\pgfpathlineto{\pgfqpoint{1.395355in}{3.101789in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{3.101690in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{3.101589in}}%
\pgfpathlineto{\pgfqpoint{1.403451in}{3.101488in}}%
\pgfpathlineto{\pgfqpoint{1.406150in}{3.101385in}}%
\pgfpathlineto{\pgfqpoint{1.408848in}{3.101280in}}%
\pgfpathlineto{\pgfqpoint{1.411547in}{3.101176in}}%
\pgfpathlineto{\pgfqpoint{1.414246in}{3.101069in}}%
\pgfpathlineto{\pgfqpoint{1.416945in}{3.100960in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{3.100851in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{3.100740in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{3.100628in}}%
\pgfpathlineto{\pgfqpoint{1.427740in}{3.100514in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{3.100398in}}%
\pgfpathlineto{\pgfqpoint{1.433137in}{3.100281in}}%
\pgfpathlineto{\pgfqpoint{1.435836in}{3.100163in}}%
\pgfpathlineto{\pgfqpoint{1.438535in}{3.100042in}}%
\pgfpathlineto{\pgfqpoint{1.441233in}{3.099920in}}%
\pgfpathlineto{\pgfqpoint{1.443932in}{3.099796in}}%
\pgfpathlineto{\pgfqpoint{1.446631in}{3.099670in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{3.099543in}}%
\pgfpathlineto{\pgfqpoint{1.452028in}{3.099413in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{3.099281in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{3.099147in}}%
\pgfpathlineto{\pgfqpoint{1.460125in}{3.099011in}}%
\pgfpathlineto{\pgfqpoint{1.462823in}{3.098872in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{3.098731in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.098588in}}%
\pgfpathlineto{\pgfqpoint{1.470920in}{3.098442in}}%
\pgfpathlineto{\pgfqpoint{1.473618in}{3.098295in}}%
\pgfpathlineto{\pgfqpoint{1.476317in}{3.098146in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{3.097995in}}%
\pgfpathlineto{\pgfqpoint{1.481715in}{3.097842in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{3.097688in}}%
\pgfpathlineto{\pgfqpoint{1.487112in}{3.097532in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{3.097376in}}%
\pgfpathlineto{\pgfqpoint{1.492510in}{3.097217in}}%
\pgfpathlineto{\pgfqpoint{1.495208in}{3.097059in}}%
\pgfpathlineto{\pgfqpoint{1.497907in}{3.096899in}}%
\pgfpathlineto{\pgfqpoint{1.500606in}{3.096739in}}%
\pgfpathlineto{\pgfqpoint{1.503305in}{3.096577in}}%
\pgfpathlineto{\pgfqpoint{1.506003in}{3.096415in}}%
\pgfpathlineto{\pgfqpoint{1.508702in}{3.096253in}}%
\pgfpathlineto{\pgfqpoint{1.511401in}{3.096089in}}%
\pgfpathlineto{\pgfqpoint{1.514100in}{3.095924in}}%
\pgfpathlineto{\pgfqpoint{1.516798in}{3.095759in}}%
\pgfpathlineto{\pgfqpoint{1.519497in}{3.095592in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{3.095424in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{3.095254in}}%
\pgfpathlineto{\pgfqpoint{1.527593in}{3.095083in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{3.094910in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{3.094736in}}%
\pgfpathlineto{\pgfqpoint{1.535690in}{3.094558in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{3.094379in}}%
\pgfpathlineto{\pgfqpoint{1.541087in}{3.094198in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{3.094013in}}%
\pgfpathlineto{\pgfqpoint{1.546485in}{3.093827in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{3.093637in}}%
\pgfpathlineto{\pgfqpoint{1.551882in}{3.093444in}}%
\pgfpathlineto{\pgfqpoint{1.554581in}{3.093249in}}%
\pgfpathlineto{\pgfqpoint{1.557280in}{3.093051in}}%
\pgfpathlineto{\pgfqpoint{1.559978in}{3.092850in}}%
\pgfpathlineto{\pgfqpoint{1.562677in}{3.092646in}}%
\pgfpathlineto{\pgfqpoint{1.565376in}{3.092439in}}%
\pgfpathlineto{\pgfqpoint{1.568075in}{3.092229in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.092016in}}%
\pgfpathlineto{\pgfqpoint{1.573472in}{3.091800in}}%
\pgfpathlineto{\pgfqpoint{1.576171in}{3.091581in}}%
\pgfpathlineto{\pgfqpoint{1.578870in}{3.091359in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{3.091134in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{3.090905in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{3.090673in}}%
\pgfpathlineto{\pgfqpoint{1.589665in}{3.090438in}}%
\pgfpathlineto{\pgfqpoint{1.592363in}{3.090200in}}%
\pgfpathlineto{\pgfqpoint{1.595062in}{3.089958in}}%
\pgfpathlineto{\pgfqpoint{1.597761in}{3.089713in}}%
\pgfpathlineto{\pgfqpoint{1.600460in}{3.089464in}}%
\pgfpathlineto{\pgfqpoint{1.603158in}{3.089212in}}%
\pgfpathlineto{\pgfqpoint{1.605857in}{3.088956in}}%
\pgfpathlineto{\pgfqpoint{1.608556in}{3.088698in}}%
\pgfpathlineto{\pgfqpoint{1.611255in}{3.088435in}}%
\pgfpathlineto{\pgfqpoint{1.613953in}{3.088169in}}%
\pgfpathlineto{\pgfqpoint{1.616652in}{3.087899in}}%
\pgfpathlineto{\pgfqpoint{1.619351in}{3.087625in}}%
\pgfpathlineto{\pgfqpoint{1.622050in}{3.087347in}}%
\pgfpathlineto{\pgfqpoint{1.624748in}{3.087064in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{3.086777in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{3.086485in}}%
\pgfpathlineto{\pgfqpoint{1.632845in}{3.086189in}}%
\pgfpathlineto{\pgfqpoint{1.635543in}{3.085887in}}%
\pgfpathlineto{\pgfqpoint{1.638242in}{3.085580in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{3.085269in}}%
\pgfpathlineto{\pgfqpoint{1.643640in}{3.084953in}}%
\pgfpathlineto{\pgfqpoint{1.646338in}{3.084630in}}%
\pgfpathlineto{\pgfqpoint{1.649037in}{3.084290in}}%
\pgfpathlineto{\pgfqpoint{1.651736in}{3.083944in}}%
\pgfpathlineto{\pgfqpoint{1.654435in}{3.083595in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{3.083243in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{3.082889in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.082533in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{3.082175in}}%
\pgfpathlineto{\pgfqpoint{1.667928in}{3.081818in}}%
\pgfpathlineto{\pgfqpoint{1.670627in}{3.081460in}}%
\pgfpathlineto{\pgfqpoint{1.673326in}{3.081105in}}%
\pgfpathlineto{\pgfqpoint{1.676025in}{3.080688in}}%
\pgfpathlineto{\pgfqpoint{1.678723in}{3.080331in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{3.079977in}}%
\pgfpathlineto{\pgfqpoint{1.684121in}{3.079628in}}%
\pgfpathlineto{\pgfqpoint{1.686820in}{3.079285in}}%
\pgfpathlineto{\pgfqpoint{1.689518in}{3.078946in}}%
\pgfpathlineto{\pgfqpoint{1.692217in}{3.078613in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{3.078286in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{3.077966in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{3.077653in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{3.077347in}}%
\pgfpathlineto{\pgfqpoint{1.705711in}{3.077049in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{3.076758in}}%
\pgfpathlineto{\pgfqpoint{1.711108in}{3.076474in}}%
\pgfpathlineto{\pgfqpoint{1.713807in}{3.076197in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{3.075685in}}%
\pgfpathlineto{\pgfqpoint{1.719205in}{3.075154in}}%
\pgfpathlineto{\pgfqpoint{1.721903in}{3.074637in}}%
\pgfpathlineto{\pgfqpoint{1.724602in}{3.074133in}}%
\pgfpathlineto{\pgfqpoint{1.727301in}{3.073644in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{3.073168in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{3.072707in}}%
\pgfpathlineto{\pgfqpoint{1.735397in}{3.072257in}}%
\pgfpathlineto{\pgfqpoint{1.738096in}{3.071822in}}%
\pgfpathlineto{\pgfqpoint{1.740795in}{3.071398in}}%
\pgfpathlineto{\pgfqpoint{1.743493in}{3.070985in}}%
\pgfpathlineto{\pgfqpoint{1.746192in}{3.070584in}}%
\pgfpathlineto{\pgfqpoint{1.748891in}{3.070194in}}%
\pgfpathlineto{\pgfqpoint{1.751590in}{3.069813in}}%
\pgfpathlineto{\pgfqpoint{1.754288in}{3.069443in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{3.069082in}}%
\pgfpathlineto{\pgfqpoint{1.759686in}{3.068730in}}%
\pgfpathlineto{\pgfqpoint{1.762385in}{3.068386in}}%
\pgfpathlineto{\pgfqpoint{1.765083in}{3.068051in}}%
\pgfpathlineto{\pgfqpoint{1.767782in}{3.067724in}}%
\pgfpathlineto{\pgfqpoint{1.770481in}{3.067404in}}%
\pgfpathlineto{\pgfqpoint{1.773180in}{3.067090in}}%
\pgfpathlineto{\pgfqpoint{1.775878in}{3.066776in}}%
\pgfpathlineto{\pgfqpoint{1.778577in}{3.066467in}}%
\pgfpathlineto{\pgfqpoint{1.781276in}{3.066165in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{3.065871in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{3.065585in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{3.065305in}}%
\pgfpathlineto{\pgfqpoint{1.792071in}{3.065033in}}%
\pgfpathlineto{\pgfqpoint{1.794770in}{3.064769in}}%
\pgfpathlineto{\pgfqpoint{1.797468in}{3.064512in}}%
\pgfpathlineto{\pgfqpoint{1.800167in}{3.064262in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{3.064019in}}%
\pgfpathlineto{\pgfqpoint{1.805565in}{3.063784in}}%
\pgfpathlineto{\pgfqpoint{1.808263in}{3.063556in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{3.063335in}}%
\pgfpathlineto{\pgfqpoint{1.813661in}{3.063121in}}%
\pgfpathlineto{\pgfqpoint{1.816360in}{3.062914in}}%
\pgfpathlineto{\pgfqpoint{1.819058in}{3.062713in}}%
\pgfpathlineto{\pgfqpoint{1.821757in}{3.062519in}}%
\pgfpathlineto{\pgfqpoint{1.824456in}{3.062330in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{3.062148in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{3.061971in}}%
\pgfpathlineto{\pgfqpoint{1.832552in}{3.061800in}}%
\pgfpathlineto{\pgfqpoint{1.835251in}{3.061633in}}%
\pgfpathlineto{\pgfqpoint{1.837950in}{3.061470in}}%
\pgfpathlineto{\pgfqpoint{1.840648in}{3.061312in}}%
\pgfpathlineto{\pgfqpoint{1.843347in}{3.061159in}}%
\pgfpathlineto{\pgfqpoint{1.846046in}{3.061009in}}%
\pgfpathlineto{\pgfqpoint{1.848745in}{3.060864in}}%
\pgfpathlineto{\pgfqpoint{1.851443in}{3.060721in}}%
\pgfpathlineto{\pgfqpoint{1.854142in}{3.060583in}}%
\pgfpathlineto{\pgfqpoint{1.856841in}{3.060448in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{3.060316in}}%
\pgfpathlineto{\pgfqpoint{1.862238in}{3.060188in}}%
\pgfpathlineto{\pgfqpoint{1.864937in}{3.060062in}}%
\pgfpathlineto{\pgfqpoint{1.867636in}{3.059940in}}%
\pgfpathlineto{\pgfqpoint{1.870335in}{3.059820in}}%
\pgfpathlineto{\pgfqpoint{1.873033in}{3.059703in}}%
\pgfpathlineto{\pgfqpoint{1.875732in}{3.059589in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{3.059478in}}%
\pgfpathlineto{\pgfqpoint{1.881130in}{3.059369in}}%
\pgfpathlineto{\pgfqpoint{1.883828in}{3.059263in}}%
\pgfpathlineto{\pgfqpoint{1.886527in}{3.059158in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{3.059056in}}%
\pgfpathlineto{\pgfqpoint{1.891925in}{3.058957in}}%
\pgfpathlineto{\pgfqpoint{1.894623in}{3.058859in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{3.058763in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{3.058669in}}%
\pgfpathlineto{\pgfqpoint{1.902720in}{3.058577in}}%
\pgfpathlineto{\pgfqpoint{1.905418in}{3.058486in}}%
\pgfpathlineto{\pgfqpoint{1.908117in}{3.058398in}}%
\pgfpathlineto{\pgfqpoint{1.910816in}{3.058310in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{3.058225in}}%
\pgfpathlineto{\pgfqpoint{1.916213in}{3.058141in}}%
\pgfpathlineto{\pgfqpoint{1.918912in}{3.058058in}}%
\pgfpathlineto{\pgfqpoint{1.921611in}{3.057977in}}%
\pgfpathlineto{\pgfqpoint{1.924310in}{3.057896in}}%
\pgfpathlineto{\pgfqpoint{1.927008in}{3.057817in}}%
\pgfpathlineto{\pgfqpoint{1.929707in}{3.057740in}}%
\pgfpathlineto{\pgfqpoint{1.932406in}{3.057664in}}%
\pgfpathlineto{\pgfqpoint{1.935105in}{3.057588in}}%
\pgfpathlineto{\pgfqpoint{1.937803in}{3.057514in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{3.057441in}}%
\pgfpathlineto{\pgfqpoint{1.943201in}{3.057369in}}%
\pgfpathlineto{\pgfqpoint{1.945900in}{3.057297in}}%
\pgfpathlineto{\pgfqpoint{1.948598in}{3.057227in}}%
\pgfpathlineto{\pgfqpoint{1.951297in}{3.057157in}}%
\pgfpathlineto{\pgfqpoint{1.953996in}{3.057089in}}%
\pgfpathlineto{\pgfqpoint{1.956695in}{3.057021in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{3.056954in}}%
\pgfpathlineto{\pgfqpoint{1.962092in}{3.056888in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{3.056822in}}%
\pgfpathlineto{\pgfqpoint{1.967490in}{3.056758in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{3.056694in}}%
\pgfpathlineto{\pgfqpoint{1.972887in}{3.056631in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{3.056568in}}%
\pgfpathlineto{\pgfqpoint{1.978285in}{3.056507in}}%
\pgfpathlineto{\pgfqpoint{1.980983in}{3.056446in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{3.056385in}}%
\pgfpathlineto{\pgfqpoint{1.986381in}{3.056325in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{3.056266in}}%
\pgfpathlineto{\pgfqpoint{1.991778in}{3.056208in}}%
\pgfpathlineto{\pgfqpoint{1.994477in}{3.056150in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{3.056093in}}%
\pgfpathlineto{\pgfqpoint{1.999875in}{3.056037in}}%
\pgfpathlineto{\pgfqpoint{2.002573in}{3.055981in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{3.055926in}}%
\pgfpathlineto{\pgfqpoint{2.007971in}{3.055872in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{3.055818in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{3.055765in}}%
\pgfpathlineto{\pgfqpoint{2.016067in}{3.055713in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{3.055662in}}%
\pgfpathlineto{\pgfqpoint{2.021465in}{3.055611in}}%
\pgfpathlineto{\pgfqpoint{2.024163in}{3.055560in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.055512in}}%
\pgfpathlineto{\pgfqpoint{2.029561in}{3.055463in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{3.055415in}}%
\pgfpathlineto{\pgfqpoint{2.034958in}{3.055368in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{3.055321in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{3.055275in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{3.055229in}}%
\pgfpathlineto{\pgfqpoint{2.045753in}{3.055184in}}%
\pgfpathlineto{\pgfqpoint{2.048452in}{3.055139in}}%
\pgfpathlineto{\pgfqpoint{2.051151in}{3.055095in}}%
\pgfpathlineto{\pgfqpoint{2.053850in}{3.055051in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{3.055008in}}%
\pgfpathlineto{\pgfqpoint{2.059247in}{3.054965in}}%
\pgfpathlineto{\pgfqpoint{2.061946in}{3.054910in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{3.054854in}}%
\pgfpathlineto{\pgfqpoint{2.067343in}{3.054798in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{3.054707in}}%
\pgfpathlineto{\pgfqpoint{2.072741in}{3.054613in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{3.054520in}}%
\pgfpathlineto{\pgfqpoint{2.078138in}{3.054429in}}%
\pgfpathlineto{\pgfqpoint{2.080837in}{3.054340in}}%
\pgfpathlineto{\pgfqpoint{2.083536in}{3.054252in}}%
\pgfpathlineto{\pgfqpoint{2.086235in}{3.054165in}}%
\pgfpathlineto{\pgfqpoint{2.088933in}{3.054080in}}%
\pgfpathlineto{\pgfqpoint{2.091632in}{3.053996in}}%
\pgfpathlineto{\pgfqpoint{2.094331in}{3.053914in}}%
\pgfpathlineto{\pgfqpoint{2.097030in}{3.053833in}}%
\pgfpathlineto{\pgfqpoint{2.099728in}{3.053755in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{3.053688in}}%
\pgfpathlineto{\pgfqpoint{2.105126in}{3.053622in}}%
\pgfpathlineto{\pgfqpoint{2.107825in}{3.053558in}}%
\pgfpathlineto{\pgfqpoint{2.110523in}{3.053495in}}%
\pgfpathlineto{\pgfqpoint{2.113222in}{3.053432in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{3.053370in}}%
\pgfpathlineto{\pgfqpoint{2.118620in}{3.053308in}}%
\pgfpathlineto{\pgfqpoint{2.121318in}{3.053248in}}%
\pgfpathlineto{\pgfqpoint{2.124017in}{3.053189in}}%
\pgfpathlineto{\pgfqpoint{2.126716in}{3.053129in}}%
\pgfpathlineto{\pgfqpoint{2.129415in}{3.053071in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{3.053014in}}%
\pgfpathlineto{\pgfqpoint{2.134812in}{3.052957in}}%
\pgfpathlineto{\pgfqpoint{2.137511in}{3.052901in}}%
\pgfpathlineto{\pgfqpoint{2.140210in}{3.052837in}}%
\pgfpathlineto{\pgfqpoint{2.142908in}{3.052771in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{3.052707in}}%
\pgfpathlineto{\pgfqpoint{2.148306in}{3.052644in}}%
\pgfpathlineto{\pgfqpoint{2.151005in}{3.052581in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{3.052519in}}%
\pgfpathlineto{\pgfqpoint{2.156402in}{3.052458in}}%
\pgfpathlineto{\pgfqpoint{2.159101in}{3.052397in}}%
\pgfpathlineto{\pgfqpoint{2.161800in}{3.052338in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{3.052279in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{3.052220in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{3.052163in}}%
\pgfpathlineto{\pgfqpoint{2.172595in}{3.052106in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{3.052049in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{3.051993in}}%
\pgfpathlineto{\pgfqpoint{2.180691in}{3.051938in}}%
\pgfpathlineto{\pgfqpoint{2.183390in}{3.051883in}}%
\pgfpathlineto{\pgfqpoint{2.186088in}{3.051830in}}%
\pgfpathlineto{\pgfqpoint{2.188787in}{3.051776in}}%
\pgfpathlineto{\pgfqpoint{2.191486in}{3.051723in}}%
\pgfpathlineto{\pgfqpoint{2.194185in}{3.051671in}}%
\pgfpathlineto{\pgfqpoint{2.196883in}{3.051619in}}%
\pgfpathlineto{\pgfqpoint{2.199582in}{3.051568in}}%
\pgfpathlineto{\pgfqpoint{2.202281in}{3.051517in}}%
\pgfpathlineto{\pgfqpoint{2.204980in}{3.051466in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{3.051417in}}%
\pgfpathlineto{\pgfqpoint{2.210377in}{3.051367in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{3.051319in}}%
\pgfpathlineto{\pgfqpoint{2.215775in}{3.051270in}}%
\pgfpathlineto{\pgfqpoint{2.218473in}{3.051222in}}%
\pgfpathlineto{\pgfqpoint{2.221172in}{3.051174in}}%
\pgfpathlineto{\pgfqpoint{2.223871in}{3.051127in}}%
\pgfpathlineto{\pgfqpoint{2.226570in}{3.051080in}}%
\pgfpathlineto{\pgfqpoint{2.229268in}{3.051034in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{3.050988in}}%
\pgfpathlineto{\pgfqpoint{2.234666in}{3.050942in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{3.050897in}}%
\pgfpathlineto{\pgfqpoint{2.240063in}{3.050852in}}%
\pgfpathlineto{\pgfqpoint{2.242762in}{3.050807in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{3.050762in}}%
\pgfpathlineto{\pgfqpoint{2.248160in}{3.050718in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.050674in}}%
\pgfpathlineto{\pgfqpoint{2.253557in}{3.050630in}}%
\pgfpathlineto{\pgfqpoint{2.256256in}{3.050587in}}%
\pgfpathlineto{\pgfqpoint{2.258955in}{3.050544in}}%
\pgfpathlineto{\pgfqpoint{2.261653in}{3.050501in}}%
\pgfpathlineto{\pgfqpoint{2.264352in}{3.050458in}}%
\pgfpathlineto{\pgfqpoint{2.267051in}{3.050415in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{3.050373in}}%
\pgfpathlineto{\pgfqpoint{2.272448in}{3.050330in}}%
\pgfpathlineto{\pgfqpoint{2.275147in}{3.050288in}}%
\pgfpathlineto{\pgfqpoint{2.277846in}{3.050246in}}%
\pgfpathlineto{\pgfqpoint{2.280545in}{3.050204in}}%
\pgfpathlineto{\pgfqpoint{2.283243in}{3.050163in}}%
\pgfpathlineto{\pgfqpoint{2.285942in}{3.050121in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{3.050079in}}%
\pgfpathlineto{\pgfqpoint{2.291340in}{3.050038in}}%
\pgfpathlineto{\pgfqpoint{2.294038in}{3.049997in}}%
\pgfpathlineto{\pgfqpoint{2.296737in}{3.049955in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{3.049914in}}%
\pgfpathlineto{\pgfqpoint{2.302135in}{3.049872in}}%
\pgfpathlineto{\pgfqpoint{2.304833in}{3.049831in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{3.049789in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{3.049748in}}%
\pgfpathlineto{\pgfqpoint{2.312930in}{3.049707in}}%
\pgfpathlineto{\pgfqpoint{2.315628in}{3.049666in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{3.049624in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{3.049582in}}%
\pgfpathlineto{\pgfqpoint{2.323725in}{3.049541in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{3.049499in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{3.049458in}}%
\pgfpathlineto{\pgfqpoint{2.331821in}{3.049416in}}%
\pgfpathlineto{\pgfqpoint{2.334520in}{3.049374in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{3.049332in}}%
\pgfpathlineto{\pgfqpoint{2.339917in}{3.049290in}}%
\pgfpathlineto{\pgfqpoint{2.342616in}{3.049248in}}%
\pgfpathlineto{\pgfqpoint{2.345315in}{3.049205in}}%
\pgfpathlineto{\pgfqpoint{2.348013in}{3.049162in}}%
\pgfpathlineto{\pgfqpoint{2.350712in}{3.049120in}}%
\pgfpathlineto{\pgfqpoint{2.353411in}{3.049077in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{3.049034in}}%
\pgfpathlineto{\pgfqpoint{2.358808in}{3.048990in}}%
\pgfpathlineto{\pgfqpoint{2.361507in}{3.048947in}}%
\pgfpathlineto{\pgfqpoint{2.364206in}{3.048903in}}%
\pgfpathlineto{\pgfqpoint{2.366905in}{3.048859in}}%
\pgfpathlineto{\pgfqpoint{2.369603in}{3.048815in}}%
\pgfpathlineto{\pgfqpoint{2.372302in}{3.048771in}}%
\pgfpathlineto{\pgfqpoint{2.375001in}{3.048726in}}%
\pgfpathlineto{\pgfqpoint{2.377700in}{3.048681in}}%
\pgfpathlineto{\pgfqpoint{2.380398in}{3.048636in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{3.048591in}}%
\pgfpathlineto{\pgfqpoint{2.385796in}{3.048545in}}%
\pgfpathlineto{\pgfqpoint{2.388495in}{3.048499in}}%
\pgfpathlineto{\pgfqpoint{2.391193in}{3.048453in}}%
\pgfpathlineto{\pgfqpoint{2.393892in}{3.048406in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{3.048360in}}%
\pgfpathlineto{\pgfqpoint{2.399290in}{3.048313in}}%
\pgfpathlineto{\pgfqpoint{2.401988in}{3.048266in}}%
\pgfpathlineto{\pgfqpoint{2.404687in}{3.048218in}}%
\pgfpathlineto{\pgfqpoint{2.407386in}{3.048171in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{3.048123in}}%
\pgfpathlineto{\pgfqpoint{2.412783in}{3.048074in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{3.048026in}}%
\pgfpathlineto{\pgfqpoint{2.418181in}{3.047977in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{3.047928in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{3.047879in}}%
\pgfpathlineto{\pgfqpoint{2.426277in}{3.047829in}}%
\pgfpathlineto{\pgfqpoint{2.428976in}{3.047780in}}%
\pgfpathlineto{\pgfqpoint{2.431675in}{3.047730in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{3.047680in}}%
\pgfpathlineto{\pgfqpoint{2.437072in}{3.047630in}}%
\pgfpathlineto{\pgfqpoint{2.439771in}{3.047580in}}%
\pgfpathlineto{\pgfqpoint{2.442470in}{3.047529in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{3.047479in}}%
\pgfpathlineto{\pgfqpoint{2.447867in}{3.047429in}}%
\pgfpathlineto{\pgfqpoint{2.450566in}{3.047378in}}%
\pgfpathlineto{\pgfqpoint{2.453265in}{3.047328in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{3.047277in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{3.047227in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{3.047177in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{3.047127in}}%
\pgfpathlineto{\pgfqpoint{2.466758in}{3.047074in}}%
\pgfpathlineto{\pgfqpoint{2.469457in}{3.047020in}}%
\pgfpathlineto{\pgfqpoint{2.472156in}{3.046967in}}%
\pgfpathlineto{\pgfqpoint{2.474855in}{3.046914in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{3.046862in}}%
\pgfpathlineto{\pgfqpoint{2.480252in}{3.046811in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{3.046761in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{3.046710in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{3.046661in}}%
\pgfpathlineto{\pgfqpoint{2.491047in}{3.046613in}}%
\pgfpathlineto{\pgfqpoint{2.493746in}{3.046565in}}%
\pgfpathlineto{\pgfqpoint{2.496445in}{3.046519in}}%
\pgfpathlineto{\pgfqpoint{2.499143in}{3.046473in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{3.046428in}}%
\pgfpathlineto{\pgfqpoint{2.504541in}{3.046384in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{3.046342in}}%
\pgfpathlineto{\pgfqpoint{2.509938in}{3.046300in}}%
\pgfpathlineto{\pgfqpoint{2.512637in}{3.046260in}}%
\pgfpathlineto{\pgfqpoint{2.515336in}{3.046221in}}%
\pgfpathlineto{\pgfqpoint{2.518035in}{3.046183in}}%
\pgfpathlineto{\pgfqpoint{2.520733in}{3.046146in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{3.046111in}}%
\pgfpathlineto{\pgfqpoint{2.526131in}{3.046076in}}%
\pgfpathlineto{\pgfqpoint{2.528830in}{3.046043in}}%
\pgfpathlineto{\pgfqpoint{2.531528in}{3.046011in}}%
\pgfpathlineto{\pgfqpoint{2.534227in}{3.045980in}}%
\pgfpathlineto{\pgfqpoint{2.536926in}{3.045951in}}%
\pgfpathlineto{\pgfqpoint{2.539625in}{3.045923in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{3.045896in}}%
\pgfpathlineto{\pgfqpoint{2.545022in}{3.045870in}}%
\pgfpathlineto{\pgfqpoint{2.547721in}{3.045845in}}%
\pgfpathlineto{\pgfqpoint{2.550420in}{3.045822in}}%
\pgfpathlineto{\pgfqpoint{2.553118in}{3.045799in}}%
\pgfpathlineto{\pgfqpoint{2.555817in}{3.045778in}}%
\pgfpathlineto{\pgfqpoint{2.558516in}{3.045757in}}%
\pgfpathlineto{\pgfqpoint{2.561215in}{3.045738in}}%
\pgfpathlineto{\pgfqpoint{2.563913in}{3.045719in}}%
\pgfpathlineto{\pgfqpoint{2.566612in}{3.045701in}}%
\pgfpathlineto{\pgfqpoint{2.569311in}{3.045684in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{3.045668in}}%
\pgfpathlineto{\pgfqpoint{2.574708in}{3.045652in}}%
\pgfpathlineto{\pgfqpoint{2.577407in}{3.045637in}}%
\pgfpathlineto{\pgfqpoint{2.580106in}{3.045623in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{3.045609in}}%
\pgfpathlineto{\pgfqpoint{2.585503in}{3.045596in}}%
\pgfpathlineto{\pgfqpoint{2.588202in}{3.045582in}}%
\pgfpathlineto{\pgfqpoint{2.590901in}{3.045569in}}%
\pgfpathlineto{\pgfqpoint{2.593600in}{3.045556in}}%
\pgfpathlineto{\pgfqpoint{2.596298in}{3.045543in}}%
\pgfpathlineto{\pgfqpoint{2.598997in}{3.045531in}}%
\pgfpathlineto{\pgfqpoint{2.601696in}{3.045518in}}%
\pgfpathlineto{\pgfqpoint{2.604395in}{3.045505in}}%
\pgfpathlineto{\pgfqpoint{2.607093in}{3.045493in}}%
\pgfpathlineto{\pgfqpoint{2.609792in}{3.045481in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{3.045469in}}%
\pgfpathlineto{\pgfqpoint{2.615190in}{3.045456in}}%
\pgfpathlineto{\pgfqpoint{2.617888in}{3.045444in}}%
\pgfpathlineto{\pgfqpoint{2.620587in}{3.045432in}}%
\pgfpathlineto{\pgfqpoint{2.623286in}{3.045420in}}%
\pgfpathlineto{\pgfqpoint{2.625985in}{3.045408in}}%
\pgfpathlineto{\pgfqpoint{2.628683in}{3.045396in}}%
\pgfpathlineto{\pgfqpoint{2.631382in}{3.045384in}}%
\pgfpathlineto{\pgfqpoint{2.634081in}{3.045372in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{3.045361in}}%
\pgfpathlineto{\pgfqpoint{2.639478in}{3.045350in}}%
\pgfpathlineto{\pgfqpoint{2.642177in}{3.045338in}}%
\pgfpathlineto{\pgfqpoint{2.644876in}{3.045327in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{3.045315in}}%
\pgfpathlineto{\pgfqpoint{2.650273in}{3.045304in}}%
\pgfpathlineto{\pgfqpoint{2.652972in}{3.045293in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{3.045282in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{3.045271in}}%
\pgfpathlineto{\pgfqpoint{2.661068in}{3.045259in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{3.045248in}}%
\pgfpathlineto{\pgfqpoint{2.666466in}{3.045238in}}%
\pgfpathlineto{\pgfqpoint{2.669165in}{3.045227in}}%
\pgfpathlineto{\pgfqpoint{2.671863in}{3.045216in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{3.045206in}}%
\pgfpathlineto{\pgfqpoint{2.677261in}{3.045196in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{3.045186in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{3.045175in}}%
\pgfpathlineto{\pgfqpoint{2.685357in}{3.045165in}}%
\pgfpathlineto{\pgfqpoint{2.688056in}{3.045155in}}%
\pgfpathlineto{\pgfqpoint{2.690755in}{3.045145in}}%
\pgfpathlineto{\pgfqpoint{2.693453in}{3.045135in}}%
\pgfpathlineto{\pgfqpoint{2.696152in}{3.045125in}}%
\pgfpathlineto{\pgfqpoint{2.698851in}{3.045115in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{3.045105in}}%
\pgfpathlineto{\pgfqpoint{2.704248in}{3.045095in}}%
\pgfpathlineto{\pgfqpoint{2.706947in}{3.045086in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{3.045076in}}%
\pgfpathlineto{\pgfqpoint{2.712345in}{3.045067in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{3.045057in}}%
\pgfpathlineto{\pgfqpoint{2.717742in}{3.045048in}}%
\pgfpathlineto{\pgfqpoint{2.720441in}{3.045038in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{3.045029in}}%
\pgfpathlineto{\pgfqpoint{2.725838in}{3.045020in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{3.045011in}}%
\pgfpathlineto{\pgfqpoint{2.731236in}{3.045001in}}%
\pgfpathlineto{\pgfqpoint{2.733935in}{3.044992in}}%
\pgfpathlineto{\pgfqpoint{2.736633in}{3.044983in}}%
\pgfpathlineto{\pgfqpoint{2.739332in}{3.044975in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{3.044966in}}%
\pgfpathlineto{\pgfqpoint{2.744730in}{3.044957in}}%
\pgfpathlineto{\pgfqpoint{2.747428in}{3.044948in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{3.044939in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{3.044930in}}%
\pgfpathlineto{\pgfqpoint{2.755525in}{3.044922in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{3.044913in}}%
\pgfpathlineto{\pgfqpoint{2.760922in}{3.044905in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{3.044896in}}%
\pgfpathlineto{\pgfqpoint{2.766320in}{3.044888in}}%
\pgfpathlineto{\pgfqpoint{2.769018in}{3.044879in}}%
\pgfpathlineto{\pgfqpoint{2.771717in}{3.044871in}}%
\pgfpathlineto{\pgfqpoint{2.774416in}{3.044863in}}%
\pgfpathlineto{\pgfqpoint{2.777115in}{3.044855in}}%
\pgfpathlineto{\pgfqpoint{2.779813in}{3.044846in}}%
\pgfpathlineto{\pgfqpoint{2.782512in}{3.044838in}}%
\pgfpathlineto{\pgfqpoint{2.785211in}{3.044830in}}%
\pgfpathlineto{\pgfqpoint{2.787910in}{3.044822in}}%
\pgfpathlineto{\pgfqpoint{2.790608in}{3.044814in}}%
\pgfpathlineto{\pgfqpoint{2.793307in}{3.044806in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{3.044798in}}%
\pgfpathlineto{\pgfqpoint{2.798705in}{3.044790in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{3.044783in}}%
\pgfpathlineto{\pgfqpoint{2.804102in}{3.044775in}}%
\pgfpathlineto{\pgfqpoint{2.806801in}{3.044767in}}%
\pgfpathlineto{\pgfqpoint{2.809500in}{3.044759in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{3.044752in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{3.044744in}}%
\pgfpathlineto{\pgfqpoint{2.817596in}{3.044737in}}%
\pgfpathlineto{\pgfqpoint{2.820295in}{3.044730in}}%
\pgfpathlineto{\pgfqpoint{2.822993in}{3.044722in}}%
\pgfpathlineto{\pgfqpoint{2.825692in}{3.044714in}}%
\pgfpathlineto{\pgfqpoint{2.828391in}{3.044707in}}%
\pgfpathlineto{\pgfqpoint{2.831090in}{3.044700in}}%
\pgfpathlineto{\pgfqpoint{2.833788in}{3.044693in}}%
\pgfpathlineto{\pgfqpoint{2.836487in}{3.044686in}}%
\pgfpathlineto{\pgfqpoint{2.839186in}{3.044679in}}%
\pgfpathlineto{\pgfqpoint{2.841885in}{3.044672in}}%
\pgfpathlineto{\pgfqpoint{2.844583in}{3.044665in}}%
\pgfpathlineto{\pgfqpoint{2.847282in}{3.044658in}}%
\pgfpathlineto{\pgfqpoint{2.849981in}{3.044651in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{3.044644in}}%
\pgfpathlineto{\pgfqpoint{2.855378in}{3.044637in}}%
\pgfpathlineto{\pgfqpoint{2.858077in}{3.044631in}}%
\pgfpathlineto{\pgfqpoint{2.860776in}{3.044624in}}%
\pgfpathlineto{\pgfqpoint{2.863475in}{3.044618in}}%
\pgfpathlineto{\pgfqpoint{2.866173in}{3.044611in}}%
\pgfpathlineto{\pgfqpoint{2.868872in}{3.044604in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{3.044598in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{3.044591in}}%
\pgfpathlineto{\pgfqpoint{2.876968in}{3.044585in}}%
\pgfpathlineto{\pgfqpoint{2.879667in}{3.044578in}}%
\pgfpathlineto{\pgfqpoint{2.882366in}{3.044572in}}%
\pgfpathlineto{\pgfqpoint{2.885065in}{3.044566in}}%
\pgfpathlineto{\pgfqpoint{2.887763in}{3.044559in}}%
\pgfpathlineto{\pgfqpoint{2.890462in}{3.044553in}}%
\pgfpathlineto{\pgfqpoint{2.893161in}{3.044546in}}%
\pgfpathlineto{\pgfqpoint{2.895860in}{3.044540in}}%
\pgfpathlineto{\pgfqpoint{2.898558in}{3.044534in}}%
\pgfpathlineto{\pgfqpoint{2.901257in}{3.044527in}}%
\pgfpathlineto{\pgfqpoint{2.903956in}{3.044521in}}%
\pgfpathlineto{\pgfqpoint{2.906655in}{3.044515in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{3.044509in}}%
\pgfpathlineto{\pgfqpoint{2.912052in}{3.044502in}}%
\pgfpathlineto{\pgfqpoint{2.914751in}{3.044496in}}%
\pgfpathlineto{\pgfqpoint{2.917450in}{3.044490in}}%
\pgfpathlineto{\pgfqpoint{2.920148in}{3.044484in}}%
\pgfpathlineto{\pgfqpoint{2.922847in}{3.044478in}}%
\pgfpathlineto{\pgfqpoint{2.925546in}{3.044472in}}%
\pgfpathlineto{\pgfqpoint{2.928245in}{3.044466in}}%
\pgfpathlineto{\pgfqpoint{2.930943in}{3.044460in}}%
\pgfpathlineto{\pgfqpoint{2.933642in}{3.044454in}}%
\pgfpathlineto{\pgfqpoint{2.936341in}{3.044448in}}%
\pgfpathlineto{\pgfqpoint{2.939040in}{3.044442in}}%
\pgfpathlineto{\pgfqpoint{2.941738in}{3.044436in}}%
\pgfpathlineto{\pgfqpoint{2.944437in}{3.044430in}}%
\pgfpathlineto{\pgfqpoint{2.947136in}{3.044424in}}%
\pgfpathlineto{\pgfqpoint{2.949835in}{3.044419in}}%
\pgfpathlineto{\pgfqpoint{2.952533in}{3.044413in}}%
\pgfpathlineto{\pgfqpoint{2.955232in}{3.044407in}}%
\pgfpathlineto{\pgfqpoint{2.957931in}{3.044401in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{3.044395in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{3.044390in}}%
\pgfpathlineto{\pgfqpoint{2.966027in}{3.044384in}}%
\pgfpathlineto{\pgfqpoint{2.968726in}{3.044379in}}%
\pgfpathlineto{\pgfqpoint{2.971425in}{3.044373in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{3.044367in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{3.044361in}}%
\pgfpathlineto{\pgfqpoint{2.979521in}{3.044356in}}%
\pgfpathlineto{\pgfqpoint{2.982220in}{3.044350in}}%
\pgfpathlineto{\pgfqpoint{2.984918in}{3.044344in}}%
\pgfpathlineto{\pgfqpoint{2.987617in}{3.044339in}}%
\pgfpathlineto{\pgfqpoint{2.990316in}{3.044333in}}%
\pgfpathlineto{\pgfqpoint{2.993015in}{3.044328in}}%
\pgfpathlineto{\pgfqpoint{2.995713in}{3.044322in}}%
\pgfpathlineto{\pgfqpoint{2.998412in}{3.044317in}}%
\pgfpathlineto{\pgfqpoint{3.001111in}{3.044311in}}%
\pgfpathlineto{\pgfqpoint{3.003810in}{3.044306in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{3.044300in}}%
\pgfpathlineto{\pgfqpoint{3.009207in}{3.044294in}}%
\pgfpathlineto{\pgfqpoint{3.011906in}{3.044289in}}%
\pgfpathlineto{\pgfqpoint{3.014605in}{3.044284in}}%
\pgfpathlineto{\pgfqpoint{3.017303in}{3.044278in}}%
\pgfpathlineto{\pgfqpoint{3.020002in}{3.044273in}}%
\pgfpathlineto{\pgfqpoint{3.022701in}{3.044267in}}%
\pgfpathlineto{\pgfqpoint{3.025400in}{3.044262in}}%
\pgfpathlineto{\pgfqpoint{3.028098in}{3.044257in}}%
\pgfpathlineto{\pgfqpoint{3.030797in}{3.044251in}}%
\pgfpathlineto{\pgfqpoint{3.033496in}{3.044246in}}%
\pgfpathlineto{\pgfqpoint{3.036195in}{3.044241in}}%
\pgfpathlineto{\pgfqpoint{3.038893in}{3.044235in}}%
\pgfpathlineto{\pgfqpoint{3.041592in}{3.044230in}}%
\pgfpathlineto{\pgfqpoint{3.044291in}{3.044225in}}%
\pgfpathlineto{\pgfqpoint{3.046990in}{3.044220in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{3.044215in}}%
\pgfpathlineto{\pgfqpoint{3.052387in}{3.044210in}}%
\pgfpathlineto{\pgfqpoint{3.055086in}{3.044205in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{3.044200in}}%
\pgfpathlineto{\pgfqpoint{3.060483in}{3.044196in}}%
\pgfpathlineto{\pgfqpoint{3.063182in}{3.044191in}}%
\pgfpathlineto{\pgfqpoint{3.065881in}{3.044186in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{3.044181in}}%
\pgfpathlineto{\pgfqpoint{3.071278in}{3.044177in}}%
\pgfpathlineto{\pgfqpoint{3.073977in}{3.044171in}}%
\pgfpathlineto{\pgfqpoint{3.076676in}{3.044167in}}%
\pgfpathlineto{\pgfqpoint{3.079375in}{3.044162in}}%
\pgfpathlineto{\pgfqpoint{3.082073in}{3.044157in}}%
\pgfpathlineto{\pgfqpoint{3.084772in}{3.044153in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{3.044148in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{3.044143in}}%
\pgfpathlineto{\pgfqpoint{3.092868in}{3.044139in}}%
\pgfpathlineto{\pgfqpoint{3.095567in}{3.044134in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{3.044130in}}%
\pgfpathlineto{\pgfqpoint{3.100965in}{3.044125in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{3.044121in}}%
\pgfpathlineto{\pgfqpoint{3.106362in}{3.044116in}}%
\pgfpathlineto{\pgfqpoint{3.109061in}{3.044112in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{3.044107in}}%
\pgfpathlineto{\pgfqpoint{3.114458in}{3.044103in}}%
\pgfpathlineto{\pgfqpoint{3.117157in}{3.044098in}}%
\pgfpathlineto{\pgfqpoint{3.119856in}{3.044094in}}%
\pgfpathlineto{\pgfqpoint{3.122555in}{3.044089in}}%
\pgfpathlineto{\pgfqpoint{3.125253in}{3.044085in}}%
\pgfpathlineto{\pgfqpoint{3.127952in}{3.044081in}}%
\pgfpathlineto{\pgfqpoint{3.130651in}{3.044076in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{3.044072in}}%
\pgfpathlineto{\pgfqpoint{3.136048in}{3.044068in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{3.044063in}}%
\pgfpathlineto{\pgfqpoint{3.141446in}{3.044059in}}%
\pgfpathlineto{\pgfqpoint{3.144145in}{3.044055in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{3.044051in}}%
\pgfpathlineto{\pgfqpoint{3.149542in}{3.044046in}}%
\pgfpathlineto{\pgfqpoint{3.152241in}{3.044042in}}%
\pgfpathlineto{\pgfqpoint{3.154940in}{3.044038in}}%
\pgfpathlineto{\pgfqpoint{3.157638in}{3.044034in}}%
\pgfpathlineto{\pgfqpoint{3.160337in}{3.044030in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{3.044026in}}%
\pgfpathlineto{\pgfqpoint{3.165735in}{3.044021in}}%
\pgfpathlineto{\pgfqpoint{3.168433in}{3.044017in}}%
\pgfpathlineto{\pgfqpoint{3.171132in}{3.044013in}}%
\pgfpathlineto{\pgfqpoint{3.173831in}{3.044009in}}%
\pgfpathlineto{\pgfqpoint{3.176530in}{3.044005in}}%
\pgfpathlineto{\pgfqpoint{3.179228in}{3.044001in}}%
\pgfpathlineto{\pgfqpoint{3.181927in}{3.043997in}}%
\pgfpathlineto{\pgfqpoint{3.184626in}{3.043993in}}%
\pgfpathlineto{\pgfqpoint{3.187325in}{3.043989in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{3.043985in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{3.043981in}}%
\pgfpathlineto{\pgfqpoint{3.195421in}{3.043977in}}%
\pgfpathlineto{\pgfqpoint{3.198120in}{3.043973in}}%
\pgfpathlineto{\pgfqpoint{3.200818in}{3.043969in}}%
\pgfpathlineto{\pgfqpoint{3.203517in}{3.043965in}}%
\pgfpathlineto{\pgfqpoint{3.206216in}{3.043962in}}%
\pgfpathlineto{\pgfqpoint{3.208915in}{3.043957in}}%
\pgfpathlineto{\pgfqpoint{3.211613in}{3.043954in}}%
\pgfpathlineto{\pgfqpoint{3.214312in}{3.043949in}}%
\pgfpathlineto{\pgfqpoint{3.217011in}{3.043946in}}%
\pgfpathlineto{\pgfqpoint{3.219710in}{3.043942in}}%
\pgfpathlineto{\pgfqpoint{3.222408in}{3.043938in}}%
\pgfpathlineto{\pgfqpoint{3.225107in}{3.043934in}}%
\pgfpathlineto{\pgfqpoint{3.227806in}{3.043931in}}%
\pgfpathlineto{\pgfqpoint{3.230505in}{3.043927in}}%
\pgfpathlineto{\pgfqpoint{3.233203in}{3.043923in}}%
\pgfpathlineto{\pgfqpoint{3.235902in}{3.043919in}}%
\pgfpathlineto{\pgfqpoint{3.238601in}{3.043915in}}%
\pgfpathlineto{\pgfqpoint{3.241300in}{3.043912in}}%
\pgfpathlineto{\pgfqpoint{3.243998in}{3.043908in}}%
\pgfpathlineto{\pgfqpoint{3.246697in}{3.043905in}}%
\pgfpathlineto{\pgfqpoint{3.249396in}{3.043901in}}%
\pgfpathlineto{\pgfqpoint{3.252095in}{3.043897in}}%
\pgfpathlineto{\pgfqpoint{3.254793in}{3.043893in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{3.043890in}}%
\pgfpathlineto{\pgfqpoint{3.260191in}{3.043886in}}%
\pgfpathlineto{\pgfqpoint{3.262890in}{3.043883in}}%
\pgfpathlineto{\pgfqpoint{3.265588in}{3.043879in}}%
\pgfpathlineto{\pgfqpoint{3.268287in}{3.043875in}}%
\pgfpathlineto{\pgfqpoint{3.270986in}{3.043872in}}%
\pgfpathlineto{\pgfqpoint{3.273685in}{3.043868in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{3.043864in}}%
\pgfpathlineto{\pgfqpoint{3.279082in}{3.043861in}}%
\pgfpathlineto{\pgfqpoint{3.281781in}{3.043857in}}%
\pgfpathlineto{\pgfqpoint{3.284480in}{3.043854in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{3.043850in}}%
\pgfpathlineto{\pgfqpoint{3.289877in}{3.043847in}}%
\pgfpathlineto{\pgfqpoint{3.292576in}{3.043843in}}%
\pgfpathlineto{\pgfqpoint{3.295275in}{3.043840in}}%
\pgfpathlineto{\pgfqpoint{3.297973in}{3.043837in}}%
\pgfpathlineto{\pgfqpoint{3.300672in}{3.043833in}}%
\pgfpathlineto{\pgfqpoint{3.303371in}{3.043830in}}%
\pgfpathlineto{\pgfqpoint{3.306070in}{3.043826in}}%
\pgfpathlineto{\pgfqpoint{3.308768in}{3.043823in}}%
\pgfpathlineto{\pgfqpoint{3.311467in}{3.043820in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{3.043816in}}%
\pgfpathlineto{\pgfqpoint{3.316865in}{3.043813in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{3.043809in}}%
\pgfpathlineto{\pgfqpoint{3.322262in}{3.043806in}}%
\pgfpathlineto{\pgfqpoint{3.324961in}{3.043802in}}%
\pgfpathlineto{\pgfqpoint{3.327660in}{3.043799in}}%
\pgfpathlineto{\pgfqpoint{3.330358in}{3.043796in}}%
\pgfpathlineto{\pgfqpoint{3.333057in}{3.043793in}}%
\pgfpathlineto{\pgfqpoint{3.335756in}{3.043789in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043786in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043786in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043786in}}%
\pgfpathlineto{\pgfqpoint{3.335756in}{3.043812in}}%
\pgfpathlineto{\pgfqpoint{3.333057in}{3.043840in}}%
\pgfpathlineto{\pgfqpoint{3.330358in}{3.043868in}}%
\pgfpathlineto{\pgfqpoint{3.327660in}{3.043896in}}%
\pgfpathlineto{\pgfqpoint{3.324961in}{3.043924in}}%
\pgfpathlineto{\pgfqpoint{3.322262in}{3.043953in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{3.043981in}}%
\pgfpathlineto{\pgfqpoint{3.316865in}{3.044010in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{3.044041in}}%
\pgfpathlineto{\pgfqpoint{3.311467in}{3.044070in}}%
\pgfpathlineto{\pgfqpoint{3.308768in}{3.044099in}}%
\pgfpathlineto{\pgfqpoint{3.306070in}{3.044129in}}%
\pgfpathlineto{\pgfqpoint{3.303371in}{3.044158in}}%
\pgfpathlineto{\pgfqpoint{3.300672in}{3.044191in}}%
\pgfpathlineto{\pgfqpoint{3.297973in}{3.044222in}}%
\pgfpathlineto{\pgfqpoint{3.295275in}{3.044253in}}%
\pgfpathlineto{\pgfqpoint{3.292576in}{3.044285in}}%
\pgfpathlineto{\pgfqpoint{3.289877in}{3.044316in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{3.044348in}}%
\pgfpathlineto{\pgfqpoint{3.284480in}{3.044381in}}%
\pgfpathlineto{\pgfqpoint{3.281781in}{3.044413in}}%
\pgfpathlineto{\pgfqpoint{3.279082in}{3.044445in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{3.044480in}}%
\pgfpathlineto{\pgfqpoint{3.273685in}{3.044513in}}%
\pgfpathlineto{\pgfqpoint{3.270986in}{3.044547in}}%
\pgfpathlineto{\pgfqpoint{3.268287in}{3.044585in}}%
\pgfpathlineto{\pgfqpoint{3.265588in}{3.044617in}}%
\pgfpathlineto{\pgfqpoint{3.262890in}{3.044652in}}%
\pgfpathlineto{\pgfqpoint{3.260191in}{3.044685in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{3.044723in}}%
\pgfpathlineto{\pgfqpoint{3.254793in}{3.044760in}}%
\pgfpathlineto{\pgfqpoint{3.252095in}{3.044796in}}%
\pgfpathlineto{\pgfqpoint{3.249396in}{3.044833in}}%
\pgfpathlineto{\pgfqpoint{3.246697in}{3.044872in}}%
\pgfpathlineto{\pgfqpoint{3.243998in}{3.044908in}}%
\pgfpathlineto{\pgfqpoint{3.241300in}{3.044946in}}%
\pgfpathlineto{\pgfqpoint{3.238601in}{3.044985in}}%
\pgfpathlineto{\pgfqpoint{3.235902in}{3.045024in}}%
\pgfpathlineto{\pgfqpoint{3.233203in}{3.045064in}}%
\pgfpathlineto{\pgfqpoint{3.230505in}{3.045103in}}%
\pgfpathlineto{\pgfqpoint{3.227806in}{3.045144in}}%
\pgfpathlineto{\pgfqpoint{3.225107in}{3.045184in}}%
\pgfpathlineto{\pgfqpoint{3.222408in}{3.045226in}}%
\pgfpathlineto{\pgfqpoint{3.219710in}{3.045268in}}%
\pgfpathlineto{\pgfqpoint{3.217011in}{3.045312in}}%
\pgfpathlineto{\pgfqpoint{3.214312in}{3.045356in}}%
\pgfpathlineto{\pgfqpoint{3.211613in}{3.045397in}}%
\pgfpathlineto{\pgfqpoint{3.208915in}{3.045441in}}%
\pgfpathlineto{\pgfqpoint{3.206216in}{3.045488in}}%
\pgfpathlineto{\pgfqpoint{3.203517in}{3.045534in}}%
\pgfpathlineto{\pgfqpoint{3.200818in}{3.045573in}}%
\pgfpathlineto{\pgfqpoint{3.198120in}{3.045610in}}%
\pgfpathlineto{\pgfqpoint{3.195421in}{3.045646in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{3.045682in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{3.045720in}}%
\pgfpathlineto{\pgfqpoint{3.187325in}{3.045757in}}%
\pgfpathlineto{\pgfqpoint{3.184626in}{3.045792in}}%
\pgfpathlineto{\pgfqpoint{3.181927in}{3.045829in}}%
\pgfpathlineto{\pgfqpoint{3.179228in}{3.045867in}}%
\pgfpathlineto{\pgfqpoint{3.176530in}{3.045902in}}%
\pgfpathlineto{\pgfqpoint{3.173831in}{3.045941in}}%
\pgfpathlineto{\pgfqpoint{3.171132in}{3.045977in}}%
\pgfpathlineto{\pgfqpoint{3.168433in}{3.046013in}}%
\pgfpathlineto{\pgfqpoint{3.165735in}{3.046051in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{3.046088in}}%
\pgfpathlineto{\pgfqpoint{3.160337in}{3.046126in}}%
\pgfpathlineto{\pgfqpoint{3.157638in}{3.046162in}}%
\pgfpathlineto{\pgfqpoint{3.154940in}{3.046200in}}%
\pgfpathlineto{\pgfqpoint{3.152241in}{3.046239in}}%
\pgfpathlineto{\pgfqpoint{3.149542in}{3.046275in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{3.046313in}}%
\pgfpathlineto{\pgfqpoint{3.144145in}{3.046350in}}%
\pgfpathlineto{\pgfqpoint{3.141446in}{3.046387in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{3.046426in}}%
\pgfpathlineto{\pgfqpoint{3.136048in}{3.046463in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{3.046501in}}%
\pgfpathlineto{\pgfqpoint{3.130651in}{3.046539in}}%
\pgfpathlineto{\pgfqpoint{3.127952in}{3.046577in}}%
\pgfpathlineto{\pgfqpoint{3.125253in}{3.046615in}}%
\pgfpathlineto{\pgfqpoint{3.122555in}{3.046653in}}%
\pgfpathlineto{\pgfqpoint{3.119856in}{3.046691in}}%
\pgfpathlineto{\pgfqpoint{3.117157in}{3.046730in}}%
\pgfpathlineto{\pgfqpoint{3.114458in}{3.046769in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{3.046807in}}%
\pgfpathlineto{\pgfqpoint{3.109061in}{3.046846in}}%
\pgfpathlineto{\pgfqpoint{3.106362in}{3.046884in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{3.046924in}}%
\pgfpathlineto{\pgfqpoint{3.100965in}{3.046963in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{3.047001in}}%
\pgfpathlineto{\pgfqpoint{3.095567in}{3.047041in}}%
\pgfpathlineto{\pgfqpoint{3.092868in}{3.047081in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{3.047118in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{3.047159in}}%
\pgfpathlineto{\pgfqpoint{3.084772in}{3.047198in}}%
\pgfpathlineto{\pgfqpoint{3.082073in}{3.047238in}}%
\pgfpathlineto{\pgfqpoint{3.079375in}{3.047277in}}%
\pgfpathlineto{\pgfqpoint{3.076676in}{3.047316in}}%
\pgfpathlineto{\pgfqpoint{3.073977in}{3.047356in}}%
\pgfpathlineto{\pgfqpoint{3.071278in}{3.047395in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{3.047436in}}%
\pgfpathlineto{\pgfqpoint{3.065881in}{3.047475in}}%
\pgfpathlineto{\pgfqpoint{3.063182in}{3.047515in}}%
\pgfpathlineto{\pgfqpoint{3.060483in}{3.047556in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{3.047596in}}%
\pgfpathlineto{\pgfqpoint{3.055086in}{3.047636in}}%
\pgfpathlineto{\pgfqpoint{3.052387in}{3.047675in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{3.047716in}}%
\pgfpathlineto{\pgfqpoint{3.046990in}{3.047756in}}%
\pgfpathlineto{\pgfqpoint{3.044291in}{3.047797in}}%
\pgfpathlineto{\pgfqpoint{3.041592in}{3.047838in}}%
\pgfpathlineto{\pgfqpoint{3.038893in}{3.047879in}}%
\pgfpathlineto{\pgfqpoint{3.036195in}{3.047919in}}%
\pgfpathlineto{\pgfqpoint{3.033496in}{3.047960in}}%
\pgfpathlineto{\pgfqpoint{3.030797in}{3.048000in}}%
\pgfpathlineto{\pgfqpoint{3.028098in}{3.048042in}}%
\pgfpathlineto{\pgfqpoint{3.025400in}{3.048082in}}%
\pgfpathlineto{\pgfqpoint{3.022701in}{3.048122in}}%
\pgfpathlineto{\pgfqpoint{3.020002in}{3.048164in}}%
\pgfpathlineto{\pgfqpoint{3.017303in}{3.048205in}}%
\pgfpathlineto{\pgfqpoint{3.014605in}{3.048246in}}%
\pgfpathlineto{\pgfqpoint{3.011906in}{3.048287in}}%
\pgfpathlineto{\pgfqpoint{3.009207in}{3.048329in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{3.048370in}}%
\pgfpathlineto{\pgfqpoint{3.003810in}{3.048412in}}%
\pgfpathlineto{\pgfqpoint{3.001111in}{3.048453in}}%
\pgfpathlineto{\pgfqpoint{2.998412in}{3.048495in}}%
\pgfpathlineto{\pgfqpoint{2.995713in}{3.048537in}}%
\pgfpathlineto{\pgfqpoint{2.993015in}{3.048578in}}%
\pgfpathlineto{\pgfqpoint{2.990316in}{3.048620in}}%
\pgfpathlineto{\pgfqpoint{2.987617in}{3.048661in}}%
\pgfpathlineto{\pgfqpoint{2.984918in}{3.048704in}}%
\pgfpathlineto{\pgfqpoint{2.982220in}{3.048747in}}%
\pgfpathlineto{\pgfqpoint{2.979521in}{3.048788in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{3.048831in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{3.048873in}}%
\pgfpathlineto{\pgfqpoint{2.971425in}{3.048915in}}%
\pgfpathlineto{\pgfqpoint{2.968726in}{3.048957in}}%
\pgfpathlineto{\pgfqpoint{2.966027in}{3.049001in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{3.049042in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{3.049086in}}%
\pgfpathlineto{\pgfqpoint{2.957931in}{3.049128in}}%
\pgfpathlineto{\pgfqpoint{2.955232in}{3.049171in}}%
\pgfpathlineto{\pgfqpoint{2.952533in}{3.049213in}}%
\pgfpathlineto{\pgfqpoint{2.949835in}{3.049256in}}%
\pgfpathlineto{\pgfqpoint{2.947136in}{3.049299in}}%
\pgfpathlineto{\pgfqpoint{2.944437in}{3.049342in}}%
\pgfpathlineto{\pgfqpoint{2.941738in}{3.049385in}}%
\pgfpathlineto{\pgfqpoint{2.939040in}{3.049429in}}%
\pgfpathlineto{\pgfqpoint{2.936341in}{3.049473in}}%
\pgfpathlineto{\pgfqpoint{2.933642in}{3.049515in}}%
\pgfpathlineto{\pgfqpoint{2.930943in}{3.049559in}}%
\pgfpathlineto{\pgfqpoint{2.928245in}{3.049603in}}%
\pgfpathlineto{\pgfqpoint{2.925546in}{3.049646in}}%
\pgfpathlineto{\pgfqpoint{2.922847in}{3.049690in}}%
\pgfpathlineto{\pgfqpoint{2.920148in}{3.049733in}}%
\pgfpathlineto{\pgfqpoint{2.917450in}{3.049777in}}%
\pgfpathlineto{\pgfqpoint{2.914751in}{3.049822in}}%
\pgfpathlineto{\pgfqpoint{2.912052in}{3.049866in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{3.049909in}}%
\pgfpathlineto{\pgfqpoint{2.906655in}{3.049954in}}%
\pgfpathlineto{\pgfqpoint{2.903956in}{3.049997in}}%
\pgfpathlineto{\pgfqpoint{2.901257in}{3.050042in}}%
\pgfpathlineto{\pgfqpoint{2.898558in}{3.050086in}}%
\pgfpathlineto{\pgfqpoint{2.895860in}{3.050131in}}%
\pgfpathlineto{\pgfqpoint{2.893161in}{3.050175in}}%
\pgfpathlineto{\pgfqpoint{2.890462in}{3.050219in}}%
\pgfpathlineto{\pgfqpoint{2.887763in}{3.050264in}}%
\pgfpathlineto{\pgfqpoint{2.885065in}{3.050309in}}%
\pgfpathlineto{\pgfqpoint{2.882366in}{3.050354in}}%
\pgfpathlineto{\pgfqpoint{2.879667in}{3.050399in}}%
\pgfpathlineto{\pgfqpoint{2.876968in}{3.050444in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{3.050490in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{3.050535in}}%
\pgfpathlineto{\pgfqpoint{2.868872in}{3.050579in}}%
\pgfpathlineto{\pgfqpoint{2.866173in}{3.050625in}}%
\pgfpathlineto{\pgfqpoint{2.863475in}{3.050670in}}%
\pgfpathlineto{\pgfqpoint{2.860776in}{3.050716in}}%
\pgfpathlineto{\pgfqpoint{2.858077in}{3.050761in}}%
\pgfpathlineto{\pgfqpoint{2.855378in}{3.050806in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{3.050852in}}%
\pgfpathlineto{\pgfqpoint{2.849981in}{3.050898in}}%
\pgfpathlineto{\pgfqpoint{2.847282in}{3.050945in}}%
\pgfpathlineto{\pgfqpoint{2.844583in}{3.050990in}}%
\pgfpathlineto{\pgfqpoint{2.841885in}{3.051036in}}%
\pgfpathlineto{\pgfqpoint{2.839186in}{3.051081in}}%
\pgfpathlineto{\pgfqpoint{2.836487in}{3.051128in}}%
\pgfpathlineto{\pgfqpoint{2.833788in}{3.051174in}}%
\pgfpathlineto{\pgfqpoint{2.831090in}{3.051220in}}%
\pgfpathlineto{\pgfqpoint{2.828391in}{3.051268in}}%
\pgfpathlineto{\pgfqpoint{2.825692in}{3.051314in}}%
\pgfpathlineto{\pgfqpoint{2.822993in}{3.051361in}}%
\pgfpathlineto{\pgfqpoint{2.820295in}{3.051406in}}%
\pgfpathlineto{\pgfqpoint{2.817596in}{3.051454in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{3.051499in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{3.051547in}}%
\pgfpathlineto{\pgfqpoint{2.809500in}{3.051594in}}%
\pgfpathlineto{\pgfqpoint{2.806801in}{3.051642in}}%
\pgfpathlineto{\pgfqpoint{2.804102in}{3.051688in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{3.051735in}}%
\pgfpathlineto{\pgfqpoint{2.798705in}{3.051783in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{3.051830in}}%
\pgfpathlineto{\pgfqpoint{2.793307in}{3.051878in}}%
\pgfpathlineto{\pgfqpoint{2.790608in}{3.051925in}}%
\pgfpathlineto{\pgfqpoint{2.787910in}{3.051973in}}%
\pgfpathlineto{\pgfqpoint{2.785211in}{3.052020in}}%
\pgfpathlineto{\pgfqpoint{2.782512in}{3.052069in}}%
\pgfpathlineto{\pgfqpoint{2.779813in}{3.052117in}}%
\pgfpathlineto{\pgfqpoint{2.777115in}{3.052165in}}%
\pgfpathlineto{\pgfqpoint{2.774416in}{3.052212in}}%
\pgfpathlineto{\pgfqpoint{2.771717in}{3.052260in}}%
\pgfpathlineto{\pgfqpoint{2.769018in}{3.052309in}}%
\pgfpathlineto{\pgfqpoint{2.766320in}{3.052357in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{3.052405in}}%
\pgfpathlineto{\pgfqpoint{2.760922in}{3.052454in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{3.052503in}}%
\pgfpathlineto{\pgfqpoint{2.755525in}{3.052551in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{3.052599in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{3.052650in}}%
\pgfpathlineto{\pgfqpoint{2.747428in}{3.052697in}}%
\pgfpathlineto{\pgfqpoint{2.744730in}{3.052746in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{3.052796in}}%
\pgfpathlineto{\pgfqpoint{2.739332in}{3.052845in}}%
\pgfpathlineto{\pgfqpoint{2.736633in}{3.052894in}}%
\pgfpathlineto{\pgfqpoint{2.733935in}{3.052944in}}%
\pgfpathlineto{\pgfqpoint{2.731236in}{3.052993in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{3.053042in}}%
\pgfpathlineto{\pgfqpoint{2.725838in}{3.053092in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{3.053143in}}%
\pgfpathlineto{\pgfqpoint{2.720441in}{3.053192in}}%
\pgfpathlineto{\pgfqpoint{2.717742in}{3.053241in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{3.053292in}}%
\pgfpathlineto{\pgfqpoint{2.712345in}{3.053342in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{3.053393in}}%
\pgfpathlineto{\pgfqpoint{2.706947in}{3.053443in}}%
\pgfpathlineto{\pgfqpoint{2.704248in}{3.053492in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{3.053543in}}%
\pgfpathlineto{\pgfqpoint{2.698851in}{3.053593in}}%
\pgfpathlineto{\pgfqpoint{2.696152in}{3.053644in}}%
\pgfpathlineto{\pgfqpoint{2.693453in}{3.053694in}}%
\pgfpathlineto{\pgfqpoint{2.690755in}{3.053747in}}%
\pgfpathlineto{\pgfqpoint{2.688056in}{3.053798in}}%
\pgfpathlineto{\pgfqpoint{2.685357in}{3.053849in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{3.053899in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{3.053952in}}%
\pgfpathlineto{\pgfqpoint{2.677261in}{3.054003in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{3.054054in}}%
\pgfpathlineto{\pgfqpoint{2.671863in}{3.054106in}}%
\pgfpathlineto{\pgfqpoint{2.669165in}{3.054159in}}%
\pgfpathlineto{\pgfqpoint{2.666466in}{3.054211in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{3.054262in}}%
\pgfpathlineto{\pgfqpoint{2.661068in}{3.054314in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{3.054367in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{3.054419in}}%
\pgfpathlineto{\pgfqpoint{2.652972in}{3.054472in}}%
\pgfpathlineto{\pgfqpoint{2.650273in}{3.054525in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{3.054578in}}%
\pgfpathlineto{\pgfqpoint{2.644876in}{3.054629in}}%
\pgfpathlineto{\pgfqpoint{2.642177in}{3.054682in}}%
\pgfpathlineto{\pgfqpoint{2.639478in}{3.054736in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{3.054789in}}%
\pgfpathlineto{\pgfqpoint{2.634081in}{3.054844in}}%
\pgfpathlineto{\pgfqpoint{2.631382in}{3.054897in}}%
\pgfpathlineto{\pgfqpoint{2.628683in}{3.054951in}}%
\pgfpathlineto{\pgfqpoint{2.625985in}{3.055005in}}%
\pgfpathlineto{\pgfqpoint{2.623286in}{3.055060in}}%
\pgfpathlineto{\pgfqpoint{2.620587in}{3.055113in}}%
\pgfpathlineto{\pgfqpoint{2.617888in}{3.055169in}}%
\pgfpathlineto{\pgfqpoint{2.615190in}{3.055224in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{3.055280in}}%
\pgfpathlineto{\pgfqpoint{2.609792in}{3.055335in}}%
\pgfpathlineto{\pgfqpoint{2.607093in}{3.055391in}}%
\pgfpathlineto{\pgfqpoint{2.604395in}{3.055449in}}%
\pgfpathlineto{\pgfqpoint{2.601696in}{3.055505in}}%
\pgfpathlineto{\pgfqpoint{2.598997in}{3.055561in}}%
\pgfpathlineto{\pgfqpoint{2.596298in}{3.055619in}}%
\pgfpathlineto{\pgfqpoint{2.593600in}{3.055678in}}%
\pgfpathlineto{\pgfqpoint{2.590901in}{3.055737in}}%
\pgfpathlineto{\pgfqpoint{2.588202in}{3.055797in}}%
\pgfpathlineto{\pgfqpoint{2.585503in}{3.055858in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{3.055919in}}%
\pgfpathlineto{\pgfqpoint{2.580106in}{3.055981in}}%
\pgfpathlineto{\pgfqpoint{2.577407in}{3.056045in}}%
\pgfpathlineto{\pgfqpoint{2.574708in}{3.056109in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{3.056174in}}%
\pgfpathlineto{\pgfqpoint{2.569311in}{3.056241in}}%
\pgfpathlineto{\pgfqpoint{2.566612in}{3.056309in}}%
\pgfpathlineto{\pgfqpoint{2.563913in}{3.056380in}}%
\pgfpathlineto{\pgfqpoint{2.561215in}{3.056452in}}%
\pgfpathlineto{\pgfqpoint{2.558516in}{3.056525in}}%
\pgfpathlineto{\pgfqpoint{2.555817in}{3.056602in}}%
\pgfpathlineto{\pgfqpoint{2.553118in}{3.056680in}}%
\pgfpathlineto{\pgfqpoint{2.550420in}{3.056760in}}%
\pgfpathlineto{\pgfqpoint{2.547721in}{3.056845in}}%
\pgfpathlineto{\pgfqpoint{2.545022in}{3.056932in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{3.057020in}}%
\pgfpathlineto{\pgfqpoint{2.539625in}{3.057112in}}%
\pgfpathlineto{\pgfqpoint{2.536926in}{3.057207in}}%
\pgfpathlineto{\pgfqpoint{2.534227in}{3.057306in}}%
\pgfpathlineto{\pgfqpoint{2.531528in}{3.057408in}}%
\pgfpathlineto{\pgfqpoint{2.528830in}{3.057514in}}%
\pgfpathlineto{\pgfqpoint{2.526131in}{3.057623in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{3.057737in}}%
\pgfpathlineto{\pgfqpoint{2.520733in}{3.057851in}}%
\pgfpathlineto{\pgfqpoint{2.518035in}{3.057972in}}%
\pgfpathlineto{\pgfqpoint{2.515336in}{3.058097in}}%
\pgfpathlineto{\pgfqpoint{2.512637in}{3.058224in}}%
\pgfpathlineto{\pgfqpoint{2.509938in}{3.058355in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{3.058491in}}%
\pgfpathlineto{\pgfqpoint{2.504541in}{3.058631in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{3.058774in}}%
\pgfpathlineto{\pgfqpoint{2.499143in}{3.058920in}}%
\pgfpathlineto{\pgfqpoint{2.496445in}{3.059072in}}%
\pgfpathlineto{\pgfqpoint{2.493746in}{3.059226in}}%
\pgfpathlineto{\pgfqpoint{2.491047in}{3.059383in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{3.059545in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{3.059710in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{3.059877in}}%
\pgfpathlineto{\pgfqpoint{2.480252in}{3.060049in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{3.060223in}}%
\pgfpathlineto{\pgfqpoint{2.474855in}{3.060400in}}%
\pgfpathlineto{\pgfqpoint{2.472156in}{3.060580in}}%
\pgfpathlineto{\pgfqpoint{2.469457in}{3.060761in}}%
\pgfpathlineto{\pgfqpoint{2.466758in}{3.060945in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{3.061132in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{3.061319in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{3.061509in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{3.061690in}}%
\pgfpathlineto{\pgfqpoint{2.453265in}{3.061863in}}%
\pgfpathlineto{\pgfqpoint{2.450566in}{3.062050in}}%
\pgfpathlineto{\pgfqpoint{2.447867in}{3.062241in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{3.062435in}}%
\pgfpathlineto{\pgfqpoint{2.442470in}{3.062627in}}%
\pgfpathlineto{\pgfqpoint{2.439771in}{3.062819in}}%
\pgfpathlineto{\pgfqpoint{2.437072in}{3.063012in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{3.063205in}}%
\pgfpathlineto{\pgfqpoint{2.431675in}{3.063397in}}%
\pgfpathlineto{\pgfqpoint{2.428976in}{3.063588in}}%
\pgfpathlineto{\pgfqpoint{2.426277in}{3.063780in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{3.063969in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{3.064158in}}%
\pgfpathlineto{\pgfqpoint{2.418181in}{3.064346in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{3.064532in}}%
\pgfpathlineto{\pgfqpoint{2.412783in}{3.064719in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{3.064903in}}%
\pgfpathlineto{\pgfqpoint{2.407386in}{3.065086in}}%
\pgfpathlineto{\pgfqpoint{2.404687in}{3.065268in}}%
\pgfpathlineto{\pgfqpoint{2.401988in}{3.065448in}}%
\pgfpathlineto{\pgfqpoint{2.399290in}{3.065626in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{3.065803in}}%
\pgfpathlineto{\pgfqpoint{2.393892in}{3.065977in}}%
\pgfpathlineto{\pgfqpoint{2.391193in}{3.066150in}}%
\pgfpathlineto{\pgfqpoint{2.388495in}{3.066321in}}%
\pgfpathlineto{\pgfqpoint{2.385796in}{3.066491in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{3.066658in}}%
\pgfpathlineto{\pgfqpoint{2.380398in}{3.066824in}}%
\pgfpathlineto{\pgfqpoint{2.377700in}{3.066987in}}%
\pgfpathlineto{\pgfqpoint{2.375001in}{3.067150in}}%
\pgfpathlineto{\pgfqpoint{2.372302in}{3.067311in}}%
\pgfpathlineto{\pgfqpoint{2.369603in}{3.067471in}}%
\pgfpathlineto{\pgfqpoint{2.366905in}{3.067628in}}%
\pgfpathlineto{\pgfqpoint{2.364206in}{3.067785in}}%
\pgfpathlineto{\pgfqpoint{2.361507in}{3.067938in}}%
\pgfpathlineto{\pgfqpoint{2.358808in}{3.068089in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{3.068239in}}%
\pgfpathlineto{\pgfqpoint{2.353411in}{3.068386in}}%
\pgfpathlineto{\pgfqpoint{2.350712in}{3.068531in}}%
\pgfpathlineto{\pgfqpoint{2.348013in}{3.068674in}}%
\pgfpathlineto{\pgfqpoint{2.345315in}{3.068816in}}%
\pgfpathlineto{\pgfqpoint{2.342616in}{3.068955in}}%
\pgfpathlineto{\pgfqpoint{2.339917in}{3.069092in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{3.069228in}}%
\pgfpathlineto{\pgfqpoint{2.334520in}{3.069361in}}%
\pgfpathlineto{\pgfqpoint{2.331821in}{3.069492in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{3.069622in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{3.069749in}}%
\pgfpathlineto{\pgfqpoint{2.323725in}{3.069875in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{3.069999in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{3.070122in}}%
\pgfpathlineto{\pgfqpoint{2.315628in}{3.070242in}}%
\pgfpathlineto{\pgfqpoint{2.312930in}{3.070360in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{3.070477in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{3.070593in}}%
\pgfpathlineto{\pgfqpoint{2.304833in}{3.070706in}}%
\pgfpathlineto{\pgfqpoint{2.302135in}{3.070819in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{3.070929in}}%
\pgfpathlineto{\pgfqpoint{2.296737in}{3.071039in}}%
\pgfpathlineto{\pgfqpoint{2.294038in}{3.071145in}}%
\pgfpathlineto{\pgfqpoint{2.291340in}{3.071252in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{3.071357in}}%
\pgfpathlineto{\pgfqpoint{2.285942in}{3.071460in}}%
\pgfpathlineto{\pgfqpoint{2.283243in}{3.071562in}}%
\pgfpathlineto{\pgfqpoint{2.280545in}{3.071663in}}%
\pgfpathlineto{\pgfqpoint{2.277846in}{3.071761in}}%
\pgfpathlineto{\pgfqpoint{2.275147in}{3.071860in}}%
\pgfpathlineto{\pgfqpoint{2.272448in}{3.071957in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{3.072052in}}%
\pgfpathlineto{\pgfqpoint{2.267051in}{3.072146in}}%
\pgfpathlineto{\pgfqpoint{2.264352in}{3.072240in}}%
\pgfpathlineto{\pgfqpoint{2.261653in}{3.072333in}}%
\pgfpathlineto{\pgfqpoint{2.258955in}{3.072424in}}%
\pgfpathlineto{\pgfqpoint{2.256256in}{3.072513in}}%
\pgfpathlineto{\pgfqpoint{2.253557in}{3.072602in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.072692in}}%
\pgfpathlineto{\pgfqpoint{2.248160in}{3.072779in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{3.072865in}}%
\pgfpathlineto{\pgfqpoint{2.242762in}{3.072951in}}%
\pgfpathlineto{\pgfqpoint{2.240063in}{3.073035in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{3.073120in}}%
\pgfpathlineto{\pgfqpoint{2.234666in}{3.073203in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{2.229268in}{3.073367in}}%
\pgfpathlineto{\pgfqpoint{2.226570in}{3.073448in}}%
\pgfpathlineto{\pgfqpoint{2.223871in}{3.073528in}}%
\pgfpathlineto{\pgfqpoint{2.221172in}{3.073607in}}%
\pgfpathlineto{\pgfqpoint{2.218473in}{3.073686in}}%
\pgfpathlineto{\pgfqpoint{2.215775in}{3.073765in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{3.073843in}}%
\pgfpathlineto{\pgfqpoint{2.210377in}{3.073919in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{3.073996in}}%
\pgfpathlineto{\pgfqpoint{2.204980in}{3.074073in}}%
\pgfpathlineto{\pgfqpoint{2.202281in}{3.074148in}}%
\pgfpathlineto{\pgfqpoint{2.199582in}{3.074224in}}%
\pgfpathlineto{\pgfqpoint{2.196883in}{3.074298in}}%
\pgfpathlineto{\pgfqpoint{2.194185in}{3.074373in}}%
\pgfpathlineto{\pgfqpoint{2.191486in}{3.074446in}}%
\pgfpathlineto{\pgfqpoint{2.188787in}{3.074520in}}%
\pgfpathlineto{\pgfqpoint{2.186088in}{3.074593in}}%
\pgfpathlineto{\pgfqpoint{2.183390in}{3.074667in}}%
\pgfpathlineto{\pgfqpoint{2.180691in}{3.074738in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{3.074811in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{3.074883in}}%
\pgfpathlineto{\pgfqpoint{2.172595in}{3.074955in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{3.075027in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{3.075098in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{3.075169in}}%
\pgfpathlineto{\pgfqpoint{2.161800in}{3.075240in}}%
\pgfpathlineto{\pgfqpoint{2.159101in}{3.075310in}}%
\pgfpathlineto{\pgfqpoint{2.156402in}{3.075380in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{3.075451in}}%
\pgfpathlineto{\pgfqpoint{2.151005in}{3.075521in}}%
\pgfpathlineto{\pgfqpoint{2.148306in}{3.075592in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{3.075661in}}%
\pgfpathlineto{\pgfqpoint{2.142908in}{3.075731in}}%
\pgfpathlineto{\pgfqpoint{2.140210in}{3.075802in}}%
\pgfpathlineto{\pgfqpoint{2.137511in}{3.075871in}}%
\pgfpathlineto{\pgfqpoint{2.134812in}{3.075941in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{3.076011in}}%
\pgfpathlineto{\pgfqpoint{2.129415in}{3.076080in}}%
\pgfpathlineto{\pgfqpoint{2.126716in}{3.076150in}}%
\pgfpathlineto{\pgfqpoint{2.124017in}{3.076220in}}%
\pgfpathlineto{\pgfqpoint{2.121318in}{3.076291in}}%
\pgfpathlineto{\pgfqpoint{2.118620in}{3.076361in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{3.076431in}}%
\pgfpathlineto{\pgfqpoint{2.113222in}{3.076501in}}%
\pgfpathlineto{\pgfqpoint{2.110523in}{3.076570in}}%
\pgfpathlineto{\pgfqpoint{2.107825in}{3.076640in}}%
\pgfpathlineto{\pgfqpoint{2.105126in}{3.076712in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{3.076782in}}%
\pgfpathlineto{\pgfqpoint{2.099728in}{3.076853in}}%
\pgfpathlineto{\pgfqpoint{2.097030in}{3.076923in}}%
\pgfpathlineto{\pgfqpoint{2.094331in}{3.076994in}}%
\pgfpathlineto{\pgfqpoint{2.091632in}{3.077066in}}%
\pgfpathlineto{\pgfqpoint{2.088933in}{3.077137in}}%
\pgfpathlineto{\pgfqpoint{2.086235in}{3.077209in}}%
\pgfpathlineto{\pgfqpoint{2.083536in}{3.077281in}}%
\pgfpathlineto{\pgfqpoint{2.080837in}{3.077352in}}%
\pgfpathlineto{\pgfqpoint{2.078138in}{3.077424in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{3.077497in}}%
\pgfpathlineto{\pgfqpoint{2.072741in}{3.077570in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{3.077643in}}%
\pgfpathlineto{\pgfqpoint{2.067343in}{3.077716in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{3.077790in}}%
\pgfpathlineto{\pgfqpoint{2.061946in}{3.077864in}}%
\pgfpathlineto{\pgfqpoint{2.059247in}{3.077939in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{3.078014in}}%
\pgfpathlineto{\pgfqpoint{2.053850in}{3.078089in}}%
\pgfpathlineto{\pgfqpoint{2.051151in}{3.078164in}}%
\pgfpathlineto{\pgfqpoint{2.048452in}{3.078240in}}%
\pgfpathlineto{\pgfqpoint{2.045753in}{3.078316in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{3.078393in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{3.078470in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{3.078548in}}%
\pgfpathlineto{\pgfqpoint{2.034958in}{3.078626in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{3.078703in}}%
\pgfpathlineto{\pgfqpoint{2.029561in}{3.078783in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.078863in}}%
\pgfpathlineto{\pgfqpoint{2.024163in}{3.078943in}}%
\pgfpathlineto{\pgfqpoint{2.021465in}{3.079024in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{3.079104in}}%
\pgfpathlineto{\pgfqpoint{2.016067in}{3.079186in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{3.079269in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{3.079352in}}%
\pgfpathlineto{\pgfqpoint{2.007971in}{3.079435in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{3.079520in}}%
\pgfpathlineto{\pgfqpoint{2.002573in}{3.079604in}}%
\pgfpathlineto{\pgfqpoint{1.999875in}{3.079690in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{3.079776in}}%
\pgfpathlineto{\pgfqpoint{1.994477in}{3.079864in}}%
\pgfpathlineto{\pgfqpoint{1.991778in}{3.079951in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{3.080040in}}%
\pgfpathlineto{\pgfqpoint{1.986381in}{3.080129in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{3.080219in}}%
\pgfpathlineto{\pgfqpoint{1.980983in}{3.080309in}}%
\pgfpathlineto{\pgfqpoint{1.978285in}{3.080401in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{3.080494in}}%
\pgfpathlineto{\pgfqpoint{1.972887in}{3.080587in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{3.080682in}}%
\pgfpathlineto{\pgfqpoint{1.967490in}{3.080777in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{3.080872in}}%
\pgfpathlineto{\pgfqpoint{1.962092in}{3.080970in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{3.081068in}}%
\pgfpathlineto{\pgfqpoint{1.956695in}{3.081168in}}%
\pgfpathlineto{\pgfqpoint{1.953996in}{3.081268in}}%
\pgfpathlineto{\pgfqpoint{1.951297in}{3.081370in}}%
\pgfpathlineto{\pgfqpoint{1.948598in}{3.081472in}}%
\pgfpathlineto{\pgfqpoint{1.945900in}{3.081577in}}%
\pgfpathlineto{\pgfqpoint{1.943201in}{3.081682in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{3.081790in}}%
\pgfpathlineto{\pgfqpoint{1.937803in}{3.081898in}}%
\pgfpathlineto{\pgfqpoint{1.935105in}{3.082007in}}%
\pgfpathlineto{\pgfqpoint{1.932406in}{3.082118in}}%
\pgfpathlineto{\pgfqpoint{1.929707in}{3.082231in}}%
\pgfpathlineto{\pgfqpoint{1.927008in}{3.082344in}}%
\pgfpathlineto{\pgfqpoint{1.924310in}{3.082459in}}%
\pgfpathlineto{\pgfqpoint{1.921611in}{3.082575in}}%
\pgfpathlineto{\pgfqpoint{1.918912in}{3.082694in}}%
\pgfpathlineto{\pgfqpoint{1.916213in}{3.082814in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{3.082934in}}%
\pgfpathlineto{\pgfqpoint{1.910816in}{3.083057in}}%
\pgfpathlineto{\pgfqpoint{1.908117in}{3.083181in}}%
\pgfpathlineto{\pgfqpoint{1.905418in}{3.083307in}}%
\pgfpathlineto{\pgfqpoint{1.902720in}{3.083436in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{3.083567in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{3.083701in}}%
\pgfpathlineto{\pgfqpoint{1.894623in}{3.083837in}}%
\pgfpathlineto{\pgfqpoint{1.891925in}{3.083978in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{3.084123in}}%
\pgfpathlineto{\pgfqpoint{1.886527in}{3.084270in}}%
\pgfpathlineto{\pgfqpoint{1.883828in}{3.084419in}}%
\pgfpathlineto{\pgfqpoint{1.881130in}{3.084570in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{3.084723in}}%
\pgfpathlineto{\pgfqpoint{1.875732in}{3.084878in}}%
\pgfpathlineto{\pgfqpoint{1.873033in}{3.085035in}}%
\pgfpathlineto{\pgfqpoint{1.870335in}{3.085195in}}%
\pgfpathlineto{\pgfqpoint{1.867636in}{3.085356in}}%
\pgfpathlineto{\pgfqpoint{1.864937in}{3.085520in}}%
\pgfpathlineto{\pgfqpoint{1.862238in}{3.085690in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{3.085864in}}%
\pgfpathlineto{\pgfqpoint{1.856841in}{3.086045in}}%
\pgfpathlineto{\pgfqpoint{1.854142in}{3.086234in}}%
\pgfpathlineto{\pgfqpoint{1.851443in}{3.086433in}}%
\pgfpathlineto{\pgfqpoint{1.848745in}{3.086641in}}%
\pgfpathlineto{\pgfqpoint{1.846046in}{3.086860in}}%
\pgfpathlineto{\pgfqpoint{1.843347in}{3.087090in}}%
\pgfpathlineto{\pgfqpoint{1.840648in}{3.087330in}}%
\pgfpathlineto{\pgfqpoint{1.837950in}{3.087582in}}%
\pgfpathlineto{\pgfqpoint{1.835251in}{3.087844in}}%
\pgfpathlineto{\pgfqpoint{1.832552in}{3.088114in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{3.088393in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{3.088680in}}%
\pgfpathlineto{\pgfqpoint{1.824456in}{3.088975in}}%
\pgfpathlineto{\pgfqpoint{1.821757in}{3.089274in}}%
\pgfpathlineto{\pgfqpoint{1.819058in}{3.089569in}}%
\pgfpathlineto{\pgfqpoint{1.816360in}{3.089870in}}%
\pgfpathlineto{\pgfqpoint{1.813661in}{3.090176in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{3.090489in}}%
\pgfpathlineto{\pgfqpoint{1.808263in}{3.090807in}}%
\pgfpathlineto{\pgfqpoint{1.805565in}{3.091131in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{3.091462in}}%
\pgfpathlineto{\pgfqpoint{1.800167in}{3.091800in}}%
\pgfpathlineto{\pgfqpoint{1.797468in}{3.092143in}}%
\pgfpathlineto{\pgfqpoint{1.794770in}{3.092496in}}%
\pgfpathlineto{\pgfqpoint{1.792071in}{3.092855in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{3.093226in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{3.093606in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{3.093996in}}%
\pgfpathlineto{\pgfqpoint{1.781276in}{3.094397in}}%
\pgfpathlineto{\pgfqpoint{1.778577in}{3.094810in}}%
\pgfpathlineto{\pgfqpoint{1.775878in}{3.095238in}}%
\pgfpathlineto{\pgfqpoint{1.773180in}{3.095679in}}%
\pgfpathlineto{\pgfqpoint{1.770481in}{3.096135in}}%
\pgfpathlineto{\pgfqpoint{1.767782in}{3.096605in}}%
\pgfpathlineto{\pgfqpoint{1.765083in}{3.097093in}}%
\pgfpathlineto{\pgfqpoint{1.762385in}{3.097596in}}%
\pgfpathlineto{\pgfqpoint{1.759686in}{3.098120in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{3.098661in}}%
\pgfpathlineto{\pgfqpoint{1.754288in}{3.099221in}}%
\pgfpathlineto{\pgfqpoint{1.751590in}{3.099799in}}%
\pgfpathlineto{\pgfqpoint{1.748891in}{3.100399in}}%
\pgfpathlineto{\pgfqpoint{1.746192in}{3.101018in}}%
\pgfpathlineto{\pgfqpoint{1.743493in}{3.101658in}}%
\pgfpathlineto{\pgfqpoint{1.740795in}{3.102320in}}%
\pgfpathlineto{\pgfqpoint{1.738096in}{3.103002in}}%
\pgfpathlineto{\pgfqpoint{1.735397in}{3.103705in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{3.104428in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{3.105174in}}%
\pgfpathlineto{\pgfqpoint{1.727301in}{3.105964in}}%
\pgfpathlineto{\pgfqpoint{1.724602in}{3.106805in}}%
\pgfpathlineto{\pgfqpoint{1.721903in}{3.107669in}}%
\pgfpathlineto{\pgfqpoint{1.719205in}{3.108557in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{3.109467in}}%
\pgfpathlineto{\pgfqpoint{1.713807in}{3.110398in}}%
\pgfpathlineto{\pgfqpoint{1.711108in}{3.111353in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{3.112329in}}%
\pgfpathlineto{\pgfqpoint{1.705711in}{3.113329in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{3.114350in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{3.115391in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{3.116454in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{3.117537in}}%
\pgfpathlineto{\pgfqpoint{1.692217in}{3.118643in}}%
\pgfpathlineto{\pgfqpoint{1.689518in}{3.119769in}}%
\pgfpathlineto{\pgfqpoint{1.686820in}{3.120915in}}%
\pgfpathlineto{\pgfqpoint{1.684121in}{3.122081in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{3.123268in}}%
\pgfpathlineto{\pgfqpoint{1.678723in}{3.124475in}}%
\pgfpathlineto{\pgfqpoint{1.676025in}{3.125699in}}%
\pgfpathlineto{\pgfqpoint{1.673326in}{3.126945in}}%
\pgfpathlineto{\pgfqpoint{1.670627in}{3.128208in}}%
\pgfpathlineto{\pgfqpoint{1.667928in}{3.129492in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{3.130792in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.132111in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{3.133448in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{3.134802in}}%
\pgfpathlineto{\pgfqpoint{1.654435in}{3.136171in}}%
\pgfpathlineto{\pgfqpoint{1.651736in}{3.137556in}}%
\pgfpathlineto{\pgfqpoint{1.649037in}{3.138956in}}%
\pgfpathlineto{\pgfqpoint{1.646338in}{3.140369in}}%
\pgfpathlineto{\pgfqpoint{1.643640in}{3.141798in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{3.143235in}}%
\pgfpathlineto{\pgfqpoint{1.638242in}{3.144685in}}%
\pgfpathlineto{\pgfqpoint{1.635543in}{3.146145in}}%
\pgfpathlineto{\pgfqpoint{1.632845in}{3.147616in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{3.149094in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{3.150581in}}%
\pgfpathlineto{\pgfqpoint{1.624748in}{3.152076in}}%
\pgfpathlineto{\pgfqpoint{1.622050in}{3.153576in}}%
\pgfpathlineto{\pgfqpoint{1.619351in}{3.155084in}}%
\pgfpathlineto{\pgfqpoint{1.616652in}{3.156595in}}%
\pgfpathlineto{\pgfqpoint{1.613953in}{3.158111in}}%
\pgfpathlineto{\pgfqpoint{1.611255in}{3.159632in}}%
\pgfpathlineto{\pgfqpoint{1.608556in}{3.161157in}}%
\pgfpathlineto{\pgfqpoint{1.605857in}{3.162719in}}%
\pgfpathlineto{\pgfqpoint{1.603158in}{3.164382in}}%
\pgfpathlineto{\pgfqpoint{1.600460in}{3.166051in}}%
\pgfpathlineto{\pgfqpoint{1.597761in}{3.167723in}}%
\pgfpathlineto{\pgfqpoint{1.595062in}{3.169396in}}%
\pgfpathlineto{\pgfqpoint{1.592363in}{3.171070in}}%
\pgfpathlineto{\pgfqpoint{1.589665in}{3.172744in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{3.174418in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{3.176091in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{3.177762in}}%
\pgfpathlineto{\pgfqpoint{1.578870in}{3.179433in}}%
\pgfpathlineto{\pgfqpoint{1.576171in}{3.181103in}}%
\pgfpathlineto{\pgfqpoint{1.573472in}{3.182771in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.184439in}}%
\pgfpathlineto{\pgfqpoint{1.568075in}{3.186107in}}%
\pgfpathlineto{\pgfqpoint{1.565376in}{3.187776in}}%
\pgfpathlineto{\pgfqpoint{1.562677in}{3.189447in}}%
\pgfpathlineto{\pgfqpoint{1.559978in}{3.191120in}}%
\pgfpathlineto{\pgfqpoint{1.557280in}{3.192797in}}%
\pgfpathlineto{\pgfqpoint{1.554581in}{3.194477in}}%
\pgfpathlineto{\pgfqpoint{1.551882in}{3.196164in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{3.197854in}}%
\pgfpathlineto{\pgfqpoint{1.546485in}{3.199550in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{3.201253in}}%
\pgfpathlineto{\pgfqpoint{1.541087in}{3.202960in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{3.204674in}}%
\pgfpathlineto{\pgfqpoint{1.535690in}{3.206392in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{3.208114in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{3.209839in}}%
\pgfpathlineto{\pgfqpoint{1.527593in}{3.211566in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{3.213292in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{3.215017in}}%
\pgfpathlineto{\pgfqpoint{1.519497in}{3.216736in}}%
\pgfpathlineto{\pgfqpoint{1.516798in}{3.218450in}}%
\pgfpathlineto{\pgfqpoint{1.514100in}{3.220155in}}%
\pgfpathlineto{\pgfqpoint{1.511401in}{3.221849in}}%
\pgfpathlineto{\pgfqpoint{1.508702in}{3.223530in}}%
\pgfpathlineto{\pgfqpoint{1.506003in}{3.225194in}}%
\pgfpathlineto{\pgfqpoint{1.503305in}{3.226840in}}%
\pgfpathlineto{\pgfqpoint{1.500606in}{3.228464in}}%
\pgfpathlineto{\pgfqpoint{1.497907in}{3.230065in}}%
\pgfpathlineto{\pgfqpoint{1.495208in}{3.231640in}}%
\pgfpathlineto{\pgfqpoint{1.492510in}{3.233188in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{3.234705in}}%
\pgfpathlineto{\pgfqpoint{1.487112in}{3.236191in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{3.237643in}}%
\pgfpathlineto{\pgfqpoint{1.481715in}{3.239061in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{3.240443in}}%
\pgfpathlineto{\pgfqpoint{1.476317in}{3.241787in}}%
\pgfpathlineto{\pgfqpoint{1.473618in}{3.243093in}}%
\pgfpathlineto{\pgfqpoint{1.470920in}{3.244360in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.245590in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{3.246781in}}%
\pgfpathlineto{\pgfqpoint{1.462823in}{3.247932in}}%
\pgfpathlineto{\pgfqpoint{1.460125in}{3.249045in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{3.250120in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{3.251157in}}%
\pgfpathlineto{\pgfqpoint{1.452028in}{3.252158in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{3.253122in}}%
\pgfpathlineto{\pgfqpoint{1.446631in}{3.254052in}}%
\pgfpathlineto{\pgfqpoint{1.443932in}{3.254949in}}%
\pgfpathlineto{\pgfqpoint{1.441233in}{3.255811in}}%
\pgfpathlineto{\pgfqpoint{1.438535in}{3.256643in}}%
\pgfpathlineto{\pgfqpoint{1.435836in}{3.257441in}}%
\pgfpathlineto{\pgfqpoint{1.433137in}{3.258212in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{3.258953in}}%
\pgfpathlineto{\pgfqpoint{1.427740in}{3.259666in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{3.260352in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{3.261012in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{3.261646in}}%
\pgfpathlineto{\pgfqpoint{1.416945in}{3.262258in}}%
\pgfpathlineto{\pgfqpoint{1.414246in}{3.262846in}}%
\pgfpathlineto{\pgfqpoint{1.411547in}{3.263411in}}%
\pgfpathlineto{\pgfqpoint{1.408848in}{3.263956in}}%
\pgfpathlineto{\pgfqpoint{1.406150in}{3.264481in}}%
\pgfpathlineto{\pgfqpoint{1.403451in}{3.264986in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{3.265473in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{3.265942in}}%
\pgfpathlineto{\pgfqpoint{1.395355in}{3.266395in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{3.266830in}}%
\pgfpathlineto{\pgfqpoint{1.389957in}{3.267252in}}%
\pgfpathlineto{\pgfqpoint{1.387258in}{3.267659in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{3.268053in}}%
\pgfpathlineto{\pgfqpoint{1.381861in}{3.268433in}}%
\pgfpathlineto{\pgfqpoint{1.379162in}{3.268802in}}%
\pgfpathlineto{\pgfqpoint{1.376463in}{3.269159in}}%
\pgfpathlineto{\pgfqpoint{1.373765in}{3.269505in}}%
\pgfpathlineto{\pgfqpoint{1.371066in}{3.269840in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{3.270166in}}%
\pgfpathlineto{\pgfqpoint{1.365668in}{3.270484in}}%
\pgfpathlineto{\pgfqpoint{1.362970in}{3.270791in}}%
\pgfpathlineto{\pgfqpoint{1.360271in}{3.271092in}}%
\pgfpathlineto{\pgfqpoint{1.357572in}{3.271385in}}%
\pgfpathlineto{\pgfqpoint{1.354873in}{3.271671in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{3.271950in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{3.272224in}}%
\pgfpathlineto{\pgfqpoint{1.346777in}{3.272490in}}%
\pgfpathlineto{\pgfqpoint{1.344078in}{3.272753in}}%
\pgfpathlineto{\pgfqpoint{1.341380in}{3.273010in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{3.273262in}}%
\pgfpathlineto{\pgfqpoint{1.335982in}{3.273512in}}%
\pgfpathlineto{\pgfqpoint{1.333283in}{3.273755in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{3.273996in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{3.274234in}}%
\pgfpathlineto{\pgfqpoint{1.325187in}{3.274469in}}%
\pgfpathlineto{\pgfqpoint{1.322488in}{3.274701in}}%
\pgfpathlineto{\pgfqpoint{1.319790in}{3.274930in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{3.275158in}}%
\pgfpathlineto{\pgfqpoint{1.314392in}{3.275384in}}%
\pgfpathlineto{\pgfqpoint{1.311693in}{3.275607in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{3.275829in}}%
\pgfpathlineto{\pgfqpoint{1.306296in}{3.276050in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{3.276270in}}%
\pgfpathlineto{\pgfqpoint{1.300898in}{3.276489in}}%
\pgfpathlineto{\pgfqpoint{1.298200in}{3.276707in}}%
\pgfpathlineto{\pgfqpoint{1.295501in}{3.276925in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{3.277142in}}%
\pgfpathlineto{\pgfqpoint{1.290103in}{3.277359in}}%
\pgfpathlineto{\pgfqpoint{1.287405in}{3.277576in}}%
\pgfpathlineto{\pgfqpoint{1.284706in}{3.277793in}}%
\pgfpathlineto{\pgfqpoint{1.282007in}{3.278009in}}%
\pgfpathlineto{\pgfqpoint{1.279308in}{3.278227in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{3.278445in}}%
\pgfpathlineto{\pgfqpoint{1.273911in}{3.278663in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{3.278882in}}%
\pgfpathlineto{\pgfqpoint{1.268513in}{3.279102in}}%
\pgfpathlineto{\pgfqpoint{1.265815in}{3.279323in}}%
\pgfpathlineto{\pgfqpoint{1.263116in}{3.279544in}}%
\pgfpathlineto{\pgfqpoint{1.260417in}{3.279768in}}%
\pgfpathlineto{\pgfqpoint{1.257718in}{3.279991in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{3.280217in}}%
\pgfpathlineto{\pgfqpoint{1.252321in}{3.280444in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{3.280672in}}%
\pgfpathlineto{\pgfqpoint{1.246923in}{3.280902in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{3.281133in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{3.281366in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{3.281603in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{3.281840in}}%
\pgfpathlineto{\pgfqpoint{1.233430in}{3.282078in}}%
\pgfpathlineto{\pgfqpoint{1.230731in}{3.282320in}}%
\pgfpathlineto{\pgfqpoint{1.228032in}{3.282564in}}%
\pgfpathlineto{\pgfqpoint{1.225333in}{3.282808in}}%
\pgfpathlineto{\pgfqpoint{1.222635in}{3.283057in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{3.283307in}}%
\pgfpathlineto{\pgfqpoint{1.217237in}{3.283560in}}%
\pgfpathlineto{\pgfqpoint{1.214538in}{3.283815in}}%
\pgfpathlineto{\pgfqpoint{1.211840in}{3.284072in}}%
\pgfpathlineto{\pgfqpoint{1.209141in}{3.284333in}}%
\pgfpathlineto{\pgfqpoint{1.206442in}{3.284596in}}%
\pgfpathlineto{\pgfqpoint{1.203743in}{3.284863in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{3.285131in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{3.285404in}}%
\pgfpathlineto{\pgfqpoint{1.195647in}{3.285678in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{3.285956in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{3.286238in}}%
\pgfpathlineto{\pgfqpoint{1.187551in}{3.286522in}}%
\pgfpathlineto{\pgfqpoint{1.184852in}{3.286810in}}%
\pgfpathlineto{\pgfqpoint{1.182153in}{3.287101in}}%
\pgfpathlineto{\pgfqpoint{1.179455in}{3.287395in}}%
\pgfpathlineto{\pgfqpoint{1.176756in}{3.287694in}}%
\pgfpathlineto{\pgfqpoint{1.174057in}{3.287995in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{3.288302in}}%
\pgfpathlineto{\pgfqpoint{1.168660in}{3.288611in}}%
\pgfpathlineto{\pgfqpoint{1.165961in}{3.288924in}}%
\pgfpathlineto{\pgfqpoint{1.163262in}{3.289241in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{3.289562in}}%
\pgfpathlineto{\pgfqpoint{1.157865in}{3.289889in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{3.290217in}}%
\pgfpathlineto{\pgfqpoint{1.152467in}{3.290552in}}%
\pgfpathlineto{\pgfqpoint{1.149768in}{3.290890in}}%
\pgfpathlineto{\pgfqpoint{1.147070in}{3.291232in}}%
\pgfpathlineto{\pgfqpoint{1.144371in}{3.291580in}}%
\pgfpathlineto{\pgfqpoint{1.141672in}{3.291932in}}%
\pgfpathlineto{\pgfqpoint{1.138973in}{3.292288in}}%
\pgfpathlineto{\pgfqpoint{1.136275in}{3.292649in}}%
\pgfpathlineto{\pgfqpoint{1.133576in}{3.293017in}}%
\pgfpathlineto{\pgfqpoint{1.130877in}{3.293388in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{3.293765in}}%
\pgfpathlineto{\pgfqpoint{1.125480in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{1.122781in}{3.294533in}}%
\pgfpathlineto{\pgfqpoint{1.120082in}{3.294927in}}%
\pgfpathlineto{\pgfqpoint{1.117383in}{3.295325in}}%
\pgfpathlineto{\pgfqpoint{1.114685in}{3.295730in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{3.296139in}}%
\pgfpathlineto{\pgfqpoint{1.109287in}{3.296555in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{3.296978in}}%
\pgfpathlineto{\pgfqpoint{1.103890in}{3.297406in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{3.297840in}}%
\pgfpathlineto{\pgfqpoint{1.098492in}{3.298281in}}%
\pgfpathlineto{\pgfqpoint{1.095793in}{3.298728in}}%
\pgfpathlineto{\pgfqpoint{1.093095in}{3.299182in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{3.299644in}}%
\pgfpathlineto{\pgfqpoint{1.087697in}{3.300112in}}%
\pgfpathlineto{\pgfqpoint{1.084998in}{3.300588in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{3.301071in}}%
\pgfpathlineto{\pgfqpoint{1.079601in}{3.301561in}}%
\pgfpathlineto{\pgfqpoint{1.076902in}{3.302059in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{3.302564in}}%
\pgfpathlineto{\pgfqpoint{1.071505in}{3.303078in}}%
\pgfpathlineto{\pgfqpoint{1.068806in}{3.303600in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{3.304131in}}%
\pgfpathlineto{\pgfqpoint{1.063408in}{3.304669in}}%
\pgfpathlineto{\pgfqpoint{1.060710in}{3.305216in}}%
\pgfpathlineto{\pgfqpoint{1.058011in}{3.305773in}}%
\pgfpathlineto{\pgfqpoint{1.055312in}{3.306338in}}%
\pgfpathlineto{\pgfqpoint{1.052613in}{3.306913in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{3.307497in}}%
\pgfpathlineto{\pgfqpoint{1.047216in}{3.308091in}}%
\pgfpathlineto{\pgfqpoint{1.044517in}{3.308695in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{3.309309in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{3.309932in}}%
\pgfpathlineto{\pgfqpoint{1.036421in}{3.310568in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{3.311214in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.311871in}}%
\pgfpathlineto{\pgfqpoint{1.028325in}{3.312539in}}%
\pgfpathlineto{\pgfqpoint{1.025626in}{3.313218in}}%
\pgfpathlineto{\pgfqpoint{1.022927in}{3.313910in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{3.314614in}}%
\pgfpathlineto{\pgfqpoint{1.017530in}{3.315331in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{3.316058in}}%
\pgfpathlineto{\pgfqpoint{1.012132in}{3.316800in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{3.317554in}}%
\pgfpathlineto{\pgfqpoint{1.006735in}{3.318322in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{3.319104in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{3.319900in}}%
\pgfpathlineto{\pgfqpoint{0.998638in}{3.320710in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{3.321534in}}%
\pgfpathlineto{\pgfqpoint{0.993241in}{3.322375in}}%
\pgfpathlineto{\pgfqpoint{0.990542in}{3.323229in}}%
\pgfpathlineto{\pgfqpoint{0.987843in}{3.324100in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{3.324986in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{3.325889in}}%
\pgfpathlineto{\pgfqpoint{0.979747in}{3.326809in}}%
\pgfpathlineto{\pgfqpoint{0.977048in}{3.327744in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.328697in}}%
\pgfpathlineto{\pgfqpoint{0.971651in}{3.329668in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{3.330656in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{3.331663in}}%
\pgfpathlineto{\pgfqpoint{0.963555in}{3.332689in}}%
\pgfpathlineto{\pgfqpoint{0.960856in}{3.333734in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{3.334797in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{3.335881in}}%
\pgfpathlineto{\pgfqpoint{0.952760in}{3.336984in}}%
\pgfpathlineto{\pgfqpoint{0.950061in}{3.338108in}}%
\pgfpathlineto{\pgfqpoint{0.947362in}{3.339253in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{3.340418in}}%
\pgfpathlineto{\pgfqpoint{0.941965in}{3.341605in}}%
\pgfpathlineto{\pgfqpoint{0.939266in}{3.342815in}}%
\pgfpathlineto{\pgfqpoint{0.936567in}{3.344046in}}%
\pgfpathlineto{\pgfqpoint{0.933868in}{3.345300in}}%
\pgfpathlineto{\pgfqpoint{0.931170in}{3.346578in}}%
\pgfpathlineto{\pgfqpoint{0.928471in}{3.347878in}}%
\pgfpathlineto{\pgfqpoint{0.925772in}{3.349202in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{3.350550in}}%
\pgfpathlineto{\pgfqpoint{0.920375in}{3.351925in}}%
\pgfpathlineto{\pgfqpoint{0.917676in}{3.353322in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{3.354747in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{3.356196in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{3.357673in}}%
\pgfpathlineto{\pgfqpoint{0.906881in}{3.359176in}}%
\pgfpathlineto{\pgfqpoint{0.904182in}{3.360708in}}%
\pgfpathlineto{\pgfqpoint{0.901483in}{3.362266in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{3.363853in}}%
\pgfpathlineto{\pgfqpoint{0.896086in}{3.365470in}}%
\pgfpathlineto{\pgfqpoint{0.893387in}{3.367115in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.368792in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{3.370499in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{3.372238in}}%
\pgfpathlineto{\pgfqpoint{0.882592in}{3.374009in}}%
\pgfpathlineto{\pgfqpoint{0.879893in}{3.375813in}}%
\pgfpathlineto{\pgfqpoint{0.877195in}{3.377651in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{3.379522in}}%
\pgfpathlineto{\pgfqpoint{0.871797in}{3.381430in}}%
\pgfpathlineto{\pgfqpoint{0.869098in}{3.383374in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{3.385356in}}%
\pgfpathlineto{\pgfqpoint{0.863701in}{3.387374in}}%
\pgfpathlineto{\pgfqpoint{0.861002in}{3.389434in}}%
\pgfpathlineto{\pgfqpoint{0.858303in}{3.391533in}}%
\pgfpathlineto{\pgfqpoint{0.855605in}{3.393673in}}%
\pgfpathlineto{\pgfqpoint{0.852906in}{3.395857in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{3.398085in}}%
\pgfpathlineto{\pgfqpoint{0.847508in}{3.400360in}}%
\pgfpathlineto{\pgfqpoint{0.844810in}{3.402680in}}%
\pgfpathlineto{\pgfqpoint{0.842111in}{3.405049in}}%
\pgfpathlineto{\pgfqpoint{0.839412in}{3.407470in}}%
\pgfpathlineto{\pgfqpoint{0.836713in}{3.409943in}}%
\pgfpathlineto{\pgfqpoint{0.834015in}{3.412470in}}%
\pgfpathlineto{\pgfqpoint{0.831316in}{3.415054in}}%
\pgfpathlineto{\pgfqpoint{0.828617in}{3.417696in}}%
\pgfpathlineto{\pgfqpoint{0.825918in}{3.420400in}}%
\pgfpathlineto{\pgfqpoint{0.823220in}{3.423167in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{3.426003in}}%
\pgfpathlineto{\pgfqpoint{0.817822in}{3.428908in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{3.431888in}}%
\pgfpathlineto{\pgfqpoint{0.812425in}{3.434946in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{3.438086in}}%
\pgfpathlineto{\pgfqpoint{0.807027in}{3.441313in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{3.444631in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{3.448046in}}%
\pgfpathlineto{\pgfqpoint{0.798931in}{3.451565in}}%
\pgfpathlineto{\pgfqpoint{0.796232in}{3.455192in}}%
\pgfpathlineto{\pgfqpoint{0.793533in}{3.458935in}}%
\pgfpathlineto{\pgfqpoint{0.790835in}{3.462802in}}%
\pgfpathlineto{\pgfqpoint{0.788136in}{3.466801in}}%
\pgfpathlineto{\pgfqpoint{0.785437in}{3.470942in}}%
\pgfpathlineto{\pgfqpoint{0.782738in}{3.475234in}}%
\pgfpathlineto{\pgfqpoint{0.780040in}{3.479689in}}%
\pgfpathlineto{\pgfqpoint{0.777341in}{3.484320in}}%
\pgfpathlineto{\pgfqpoint{0.774642in}{3.489142in}}%
\pgfpathlineto{\pgfqpoint{0.771943in}{3.494168in}}%
\pgfpathlineto{\pgfqpoint{0.769245in}{3.499417in}}%
\pgfpathlineto{\pgfqpoint{0.766546in}{3.504905in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{3.510654in}}%
\pgfpathlineto{\pgfqpoint{0.761148in}{3.516685in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{3.523021in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{3.541687in}}%
\pgfpathlineto{\pgfqpoint{0.753052in}{3.567205in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{3.593404in}}%
\pgfpathlineto{\pgfqpoint{0.747655in}{3.620242in}}%
\pgfpathlineto{\pgfqpoint{0.744956in}{3.647670in}}%
\pgfpathlineto{\pgfqpoint{0.742257in}{3.675646in}}%
\pgfpathlineto{\pgfqpoint{0.739558in}{3.704121in}}%
\pgfpathlineto{\pgfqpoint{0.736860in}{3.733051in}}%
\pgfpathlineto{\pgfqpoint{0.734161in}{3.762386in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{3.792081in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{3.822092in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{3.852371in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{3.882879in}}%
\pgfpathlineto{\pgfqpoint{0.720667in}{3.913571in}}%
\pgfpathlineto{\pgfqpoint{0.717968in}{3.944408in}}%
\pgfpathlineto{\pgfqpoint{0.715270in}{3.975354in}}%
\pgfpathlineto{\pgfqpoint{0.712571in}{4.006367in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{4.037415in}}%
\pgfpathlineto{\pgfqpoint{0.707173in}{4.068461in}}%
\pgfpathlineto{\pgfqpoint{0.704475in}{4.099475in}}%
\pgfpathlineto{\pgfqpoint{0.701776in}{4.130425in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{4.161283in}}%
\pgfpathlineto{\pgfqpoint{0.696378in}{4.192021in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{4.222614in}}%
\pgfpathlineto{\pgfqpoint{0.690981in}{4.253042in}}%
\pgfpathlineto{\pgfqpoint{0.688282in}{4.283276in}}%
\pgfpathlineto{\pgfqpoint{0.685583in}{4.313304in}}%
\pgfpathlineto{\pgfqpoint{0.682885in}{4.343099in}}%
\pgfpathlineto{\pgfqpoint{0.680186in}{4.372648in}}%
\pgfpathlineto{\pgfqpoint{0.677487in}{4.401933in}}%
\pgfpathlineto{\pgfqpoint{0.674788in}{4.430944in}}%
\pgfpathlineto{\pgfqpoint{0.672090in}{4.459663in}}%
\pgfpathlineto{\pgfqpoint{0.669391in}{4.488084in}}%
\pgfpathlineto{\pgfqpoint{0.666692in}{4.516191in}}%
\pgfpathlineto{\pgfqpoint{0.663993in}{4.543980in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{4.571440in}}%
\pgfpathlineto{\pgfqpoint{0.658596in}{4.598564in}}%
\pgfpathlineto{\pgfqpoint{0.655897in}{4.625351in}}%
\pgfpathlineto{\pgfqpoint{0.653198in}{4.651790in}}%
\pgfpathlineto{\pgfqpoint{0.650500in}{4.677882in}}%
\pgfpathlineto{\pgfqpoint{0.647801in}{4.703622in}}%
\pgfpathlineto{\pgfqpoint{0.645102in}{4.729007in}}%
\pgfpathlineto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.642403in}{3.043786in}}{\pgfqpoint{3.338455in}{4.754063in}}{%
\pgfpathmoveto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.645102in}{4.745264in}}%
\pgfpathlineto{\pgfqpoint{0.647801in}{4.736399in}}%
\pgfpathlineto{\pgfqpoint{0.650500in}{4.727562in}}%
\pgfpathlineto{\pgfqpoint{0.653198in}{4.718730in}}%
\pgfpathlineto{\pgfqpoint{0.655897in}{4.709868in}}%
\pgfpathlineto{\pgfqpoint{0.658596in}{4.700991in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{4.692089in}}%
\pgfpathlineto{\pgfqpoint{0.663993in}{4.683167in}}%
\pgfpathlineto{\pgfqpoint{0.666692in}{4.674209in}}%
\pgfpathlineto{\pgfqpoint{0.669391in}{4.665205in}}%
\pgfpathlineto{\pgfqpoint{0.672090in}{4.656159in}}%
\pgfpathlineto{\pgfqpoint{0.674788in}{4.647070in}}%
\pgfpathlineto{\pgfqpoint{0.677487in}{4.637944in}}%
\pgfpathlineto{\pgfqpoint{0.680186in}{4.628787in}}%
\pgfpathlineto{\pgfqpoint{0.682885in}{4.619593in}}%
\pgfpathlineto{\pgfqpoint{0.685583in}{4.610364in}}%
\pgfpathlineto{\pgfqpoint{0.688282in}{4.601099in}}%
\pgfpathlineto{\pgfqpoint{0.690981in}{4.591813in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{4.582502in}}%
\pgfpathlineto{\pgfqpoint{0.696378in}{4.573165in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{4.563805in}}%
\pgfpathlineto{\pgfqpoint{0.701776in}{4.554424in}}%
\pgfpathlineto{\pgfqpoint{0.704475in}{4.545023in}}%
\pgfpathlineto{\pgfqpoint{0.707173in}{4.535607in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{4.526181in}}%
\pgfpathlineto{\pgfqpoint{0.712571in}{4.516745in}}%
\pgfpathlineto{\pgfqpoint{0.715270in}{4.507303in}}%
\pgfpathlineto{\pgfqpoint{0.717968in}{4.497857in}}%
\pgfpathlineto{\pgfqpoint{0.720667in}{4.488411in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{4.478968in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{4.469530in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{4.460102in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{4.450400in}}%
\pgfpathlineto{\pgfqpoint{0.734161in}{4.440142in}}%
\pgfpathlineto{\pgfqpoint{0.736860in}{4.429833in}}%
\pgfpathlineto{\pgfqpoint{0.739558in}{4.419477in}}%
\pgfpathlineto{\pgfqpoint{0.742257in}{4.409072in}}%
\pgfpathlineto{\pgfqpoint{0.744956in}{4.398622in}}%
\pgfpathlineto{\pgfqpoint{0.747655in}{4.388126in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{4.377587in}}%
\pgfpathlineto{\pgfqpoint{0.753052in}{4.367006in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{4.356383in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{4.345722in}}%
\pgfpathlineto{\pgfqpoint{0.761148in}{4.335022in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{4.324285in}}%
\pgfpathlineto{\pgfqpoint{0.766546in}{4.313511in}}%
\pgfpathlineto{\pgfqpoint{0.769245in}{4.302704in}}%
\pgfpathlineto{\pgfqpoint{0.771943in}{4.291864in}}%
\pgfpathlineto{\pgfqpoint{0.774642in}{4.280995in}}%
\pgfpathlineto{\pgfqpoint{0.777341in}{4.270095in}}%
\pgfpathlineto{\pgfqpoint{0.780040in}{4.259170in}}%
\pgfpathlineto{\pgfqpoint{0.782738in}{4.248220in}}%
\pgfpathlineto{\pgfqpoint{0.785437in}{4.237247in}}%
\pgfpathlineto{\pgfqpoint{0.788136in}{4.226253in}}%
\pgfpathlineto{\pgfqpoint{0.790835in}{4.215241in}}%
\pgfpathlineto{\pgfqpoint{0.793533in}{4.204214in}}%
\pgfpathlineto{\pgfqpoint{0.796232in}{4.193172in}}%
\pgfpathlineto{\pgfqpoint{0.798931in}{4.182123in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{4.171065in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{4.160001in}}%
\pgfpathlineto{\pgfqpoint{0.807027in}{4.148934in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{4.137826in}}%
\pgfpathlineto{\pgfqpoint{0.812425in}{4.126460in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{4.115083in}}%
\pgfpathlineto{\pgfqpoint{0.817822in}{4.103693in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{4.092295in}}%
\pgfpathlineto{\pgfqpoint{0.823220in}{4.080890in}}%
\pgfpathlineto{\pgfqpoint{0.825918in}{4.069482in}}%
\pgfpathlineto{\pgfqpoint{0.828617in}{4.058071in}}%
\pgfpathlineto{\pgfqpoint{0.831316in}{4.048592in}}%
\pgfpathlineto{\pgfqpoint{0.834015in}{4.041004in}}%
\pgfpathlineto{\pgfqpoint{0.836713in}{4.033406in}}%
\pgfpathlineto{\pgfqpoint{0.839412in}{4.025802in}}%
\pgfpathlineto{\pgfqpoint{0.842111in}{4.018188in}}%
\pgfpathlineto{\pgfqpoint{0.844810in}{4.010555in}}%
\pgfpathlineto{\pgfqpoint{0.847508in}{4.002914in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{3.995261in}}%
\pgfpathlineto{\pgfqpoint{0.852906in}{3.987598in}}%
\pgfpathlineto{\pgfqpoint{0.855605in}{3.979920in}}%
\pgfpathlineto{\pgfqpoint{0.858303in}{3.972229in}}%
\pgfpathlineto{\pgfqpoint{0.861002in}{3.964527in}}%
\pgfpathlineto{\pgfqpoint{0.863701in}{3.956821in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{3.949095in}}%
\pgfpathlineto{\pgfqpoint{0.869098in}{3.941365in}}%
\pgfpathlineto{\pgfqpoint{0.871797in}{3.930952in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{3.919438in}}%
\pgfpathlineto{\pgfqpoint{0.877195in}{3.907896in}}%
\pgfpathlineto{\pgfqpoint{0.879893in}{3.896336in}}%
\pgfpathlineto{\pgfqpoint{0.882592in}{3.884758in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{3.873170in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{3.861574in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.849976in}}%
\pgfpathlineto{\pgfqpoint{0.893387in}{3.838384in}}%
\pgfpathlineto{\pgfqpoint{0.896086in}{3.826800in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{3.815233in}}%
\pgfpathlineto{\pgfqpoint{0.901483in}{3.803686in}}%
\pgfpathlineto{\pgfqpoint{0.904182in}{3.792167in}}%
\pgfpathlineto{\pgfqpoint{0.906881in}{3.780682in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{3.769233in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{3.757832in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{3.746482in}}%
\pgfpathlineto{\pgfqpoint{0.917676in}{3.735190in}}%
\pgfpathlineto{\pgfqpoint{0.920375in}{3.723961in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{3.712806in}}%
\pgfpathlineto{\pgfqpoint{0.925772in}{3.701724in}}%
\pgfpathlineto{\pgfqpoint{0.928471in}{3.690724in}}%
\pgfpathlineto{\pgfqpoint{0.931170in}{3.679814in}}%
\pgfpathlineto{\pgfqpoint{0.933868in}{3.668996in}}%
\pgfpathlineto{\pgfqpoint{0.936567in}{3.658279in}}%
\pgfpathlineto{\pgfqpoint{0.939266in}{3.647666in}}%
\pgfpathlineto{\pgfqpoint{0.941965in}{3.637163in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{3.626774in}}%
\pgfpathlineto{\pgfqpoint{0.947362in}{3.616504in}}%
\pgfpathlineto{\pgfqpoint{0.950061in}{3.606359in}}%
\pgfpathlineto{\pgfqpoint{0.952760in}{3.596340in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{3.586452in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{3.576701in}}%
\pgfpathlineto{\pgfqpoint{0.960856in}{3.567088in}}%
\pgfpathlineto{\pgfqpoint{0.963555in}{3.557614in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{3.548284in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{3.539101in}}%
\pgfpathlineto{\pgfqpoint{0.971651in}{3.530066in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.521182in}}%
\pgfpathlineto{\pgfqpoint{0.977048in}{3.512447in}}%
\pgfpathlineto{\pgfqpoint{0.979747in}{3.504393in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{3.497803in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{3.491324in}}%
\pgfpathlineto{\pgfqpoint{0.987843in}{3.484950in}}%
\pgfpathlineto{\pgfqpoint{0.990542in}{3.478686in}}%
\pgfpathlineto{\pgfqpoint{0.993241in}{3.472526in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{3.466470in}}%
\pgfpathlineto{\pgfqpoint{0.998638in}{3.460519in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{3.454670in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{3.448922in}}%
\pgfpathlineto{\pgfqpoint{1.006735in}{3.443274in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{3.437723in}}%
\pgfpathlineto{\pgfqpoint{1.012132in}{3.432270in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{3.426913in}}%
\pgfpathlineto{\pgfqpoint{1.017530in}{3.421649in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{3.416478in}}%
\pgfpathlineto{\pgfqpoint{1.022927in}{3.411399in}}%
\pgfpathlineto{\pgfqpoint{1.025626in}{3.406409in}}%
\pgfpathlineto{\pgfqpoint{1.028325in}{3.401508in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.396694in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{3.391966in}}%
\pgfpathlineto{\pgfqpoint{1.036421in}{3.387322in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{3.382761in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{3.378280in}}%
\pgfpathlineto{\pgfqpoint{1.044517in}{3.373879in}}%
\pgfpathlineto{\pgfqpoint{1.047216in}{3.369558in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{3.365313in}}%
\pgfpathlineto{\pgfqpoint{1.052613in}{3.361143in}}%
\pgfpathlineto{\pgfqpoint{1.055312in}{3.357048in}}%
\pgfpathlineto{\pgfqpoint{1.058011in}{3.353025in}}%
\pgfpathlineto{\pgfqpoint{1.060710in}{3.349075in}}%
\pgfpathlineto{\pgfqpoint{1.063408in}{3.345194in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{3.341381in}}%
\pgfpathlineto{\pgfqpoint{1.068806in}{3.337637in}}%
\pgfpathlineto{\pgfqpoint{1.071505in}{3.333958in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{3.330344in}}%
\pgfpathlineto{\pgfqpoint{1.076902in}{3.326793in}}%
\pgfpathlineto{\pgfqpoint{1.079601in}{3.323305in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{3.319878in}}%
\pgfpathlineto{\pgfqpoint{1.084998in}{3.316511in}}%
\pgfpathlineto{\pgfqpoint{1.087697in}{3.313203in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{3.309952in}}%
\pgfpathlineto{\pgfqpoint{1.093095in}{3.306757in}}%
\pgfpathlineto{\pgfqpoint{1.095793in}{3.303618in}}%
\pgfpathlineto{\pgfqpoint{1.098492in}{3.300532in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{3.297500in}}%
\pgfpathlineto{\pgfqpoint{1.103890in}{3.294519in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{3.291589in}}%
\pgfpathlineto{\pgfqpoint{1.109287in}{3.288709in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{3.285877in}}%
\pgfpathlineto{\pgfqpoint{1.114685in}{3.283093in}}%
\pgfpathlineto{\pgfqpoint{1.117383in}{3.280358in}}%
\pgfpathlineto{\pgfqpoint{1.120082in}{3.277666in}}%
\pgfpathlineto{\pgfqpoint{1.122781in}{3.275020in}}%
\pgfpathlineto{\pgfqpoint{1.125480in}{3.272418in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{3.269859in}}%
\pgfpathlineto{\pgfqpoint{1.130877in}{3.267342in}}%
\pgfpathlineto{\pgfqpoint{1.133576in}{3.264866in}}%
\pgfpathlineto{\pgfqpoint{1.136275in}{3.262431in}}%
\pgfpathlineto{\pgfqpoint{1.138973in}{3.260036in}}%
\pgfpathlineto{\pgfqpoint{1.141672in}{3.257680in}}%
\pgfpathlineto{\pgfqpoint{1.144371in}{3.255361in}}%
\pgfpathlineto{\pgfqpoint{1.147070in}{3.253080in}}%
\pgfpathlineto{\pgfqpoint{1.149768in}{3.250835in}}%
\pgfpathlineto{\pgfqpoint{1.152467in}{3.248626in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{3.246452in}}%
\pgfpathlineto{\pgfqpoint{1.157865in}{3.244313in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{3.242206in}}%
\pgfpathlineto{\pgfqpoint{1.163262in}{3.240134in}}%
\pgfpathlineto{\pgfqpoint{1.165961in}{3.238093in}}%
\pgfpathlineto{\pgfqpoint{1.168660in}{3.236084in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{3.234106in}}%
\pgfpathlineto{\pgfqpoint{1.174057in}{3.232158in}}%
\pgfpathlineto{\pgfqpoint{1.176756in}{3.230240in}}%
\pgfpathlineto{\pgfqpoint{1.179455in}{3.228351in}}%
\pgfpathlineto{\pgfqpoint{1.182153in}{3.226405in}}%
\pgfpathlineto{\pgfqpoint{1.184852in}{3.223670in}}%
\pgfpathlineto{\pgfqpoint{1.187551in}{3.220860in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{3.218108in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{3.215414in}}%
\pgfpathlineto{\pgfqpoint{1.195647in}{3.212774in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{3.210189in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{3.207663in}}%
\pgfpathlineto{\pgfqpoint{1.203743in}{3.205188in}}%
\pgfpathlineto{\pgfqpoint{1.206442in}{3.202764in}}%
\pgfpathlineto{\pgfqpoint{1.209141in}{3.200391in}}%
\pgfpathlineto{\pgfqpoint{1.211840in}{3.198068in}}%
\pgfpathlineto{\pgfqpoint{1.214538in}{3.195795in}}%
\pgfpathlineto{\pgfqpoint{1.217237in}{3.193568in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{3.191392in}}%
\pgfpathlineto{\pgfqpoint{1.222635in}{3.189259in}}%
\pgfpathlineto{\pgfqpoint{1.225333in}{3.187172in}}%
\pgfpathlineto{\pgfqpoint{1.228032in}{3.185127in}}%
\pgfpathlineto{\pgfqpoint{1.230731in}{3.183126in}}%
\pgfpathlineto{\pgfqpoint{1.233430in}{3.181169in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{3.179251in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{3.177373in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{3.175534in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{3.173735in}}%
\pgfpathlineto{\pgfqpoint{1.246923in}{3.171973in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{3.170247in}}%
\pgfpathlineto{\pgfqpoint{1.252321in}{3.168555in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{3.166899in}}%
\pgfpathlineto{\pgfqpoint{1.257718in}{3.165277in}}%
\pgfpathlineto{\pgfqpoint{1.260417in}{3.163688in}}%
\pgfpathlineto{\pgfqpoint{1.263116in}{3.162130in}}%
\pgfpathlineto{\pgfqpoint{1.265815in}{3.160604in}}%
\pgfpathlineto{\pgfqpoint{1.268513in}{3.159110in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{3.157644in}}%
\pgfpathlineto{\pgfqpoint{1.273911in}{3.156209in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{3.154801in}}%
\pgfpathlineto{\pgfqpoint{1.279308in}{3.153421in}}%
\pgfpathlineto{\pgfqpoint{1.282007in}{3.152068in}}%
\pgfpathlineto{\pgfqpoint{1.284706in}{3.150742in}}%
\pgfpathlineto{\pgfqpoint{1.287405in}{3.149440in}}%
\pgfpathlineto{\pgfqpoint{1.290103in}{3.148165in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{3.146913in}}%
\pgfpathlineto{\pgfqpoint{1.295501in}{3.145686in}}%
\pgfpathlineto{\pgfqpoint{1.298200in}{3.144482in}}%
\pgfpathlineto{\pgfqpoint{1.300898in}{3.143299in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{3.142141in}}%
\pgfpathlineto{\pgfqpoint{1.306296in}{3.141003in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{3.139886in}}%
\pgfpathlineto{\pgfqpoint{1.311693in}{3.138789in}}%
\pgfpathlineto{\pgfqpoint{1.314392in}{3.137713in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{3.136655in}}%
\pgfpathlineto{\pgfqpoint{1.319790in}{3.135618in}}%
\pgfpathlineto{\pgfqpoint{1.322488in}{3.134598in}}%
\pgfpathlineto{\pgfqpoint{1.325187in}{3.133597in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{3.132613in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{3.131646in}}%
\pgfpathlineto{\pgfqpoint{1.333283in}{3.130698in}}%
\pgfpathlineto{\pgfqpoint{1.335982in}{3.129765in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{3.128848in}}%
\pgfpathlineto{\pgfqpoint{1.341380in}{3.127945in}}%
\pgfpathlineto{\pgfqpoint{1.344078in}{3.127059in}}%
\pgfpathlineto{\pgfqpoint{1.346777in}{3.126188in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{3.125332in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{3.124489in}}%
\pgfpathlineto{\pgfqpoint{1.354873in}{3.123662in}}%
\pgfpathlineto{\pgfqpoint{1.357572in}{3.122847in}}%
\pgfpathlineto{\pgfqpoint{1.360271in}{3.122044in}}%
\pgfpathlineto{\pgfqpoint{1.362970in}{3.121257in}}%
\pgfpathlineto{\pgfqpoint{1.365668in}{3.120481in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{3.119718in}}%
\pgfpathlineto{\pgfqpoint{1.371066in}{3.118965in}}%
\pgfpathlineto{\pgfqpoint{1.373765in}{3.118226in}}%
\pgfpathlineto{\pgfqpoint{1.376463in}{3.117498in}}%
\pgfpathlineto{\pgfqpoint{1.379162in}{3.116781in}}%
\pgfpathlineto{\pgfqpoint{1.381861in}{3.116077in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{3.115382in}}%
\pgfpathlineto{\pgfqpoint{1.387258in}{3.114698in}}%
\pgfpathlineto{\pgfqpoint{1.389957in}{3.114054in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{3.113432in}}%
\pgfpathlineto{\pgfqpoint{1.395355in}{3.112907in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{3.112388in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{3.111873in}}%
\pgfpathlineto{\pgfqpoint{1.403451in}{3.111365in}}%
\pgfpathlineto{\pgfqpoint{1.406150in}{3.110863in}}%
\pgfpathlineto{\pgfqpoint{1.408848in}{3.110367in}}%
\pgfpathlineto{\pgfqpoint{1.411547in}{3.109876in}}%
\pgfpathlineto{\pgfqpoint{1.414246in}{3.109391in}}%
\pgfpathlineto{\pgfqpoint{1.416945in}{3.108912in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{3.108438in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{3.107968in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{3.107506in}}%
\pgfpathlineto{\pgfqpoint{1.427740in}{3.107047in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{3.106594in}}%
\pgfpathlineto{\pgfqpoint{1.433137in}{3.106144in}}%
\pgfpathlineto{\pgfqpoint{1.435836in}{3.105700in}}%
\pgfpathlineto{\pgfqpoint{1.438535in}{3.105261in}}%
\pgfpathlineto{\pgfqpoint{1.441233in}{3.104826in}}%
\pgfpathlineto{\pgfqpoint{1.443932in}{3.104398in}}%
\pgfpathlineto{\pgfqpoint{1.446631in}{3.103973in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{3.103553in}}%
\pgfpathlineto{\pgfqpoint{1.452028in}{3.103135in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{3.102722in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{3.102315in}}%
\pgfpathlineto{\pgfqpoint{1.460125in}{3.101911in}}%
\pgfpathlineto{\pgfqpoint{1.462823in}{3.101514in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{3.101119in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.100727in}}%
\pgfpathlineto{\pgfqpoint{1.470920in}{3.100339in}}%
\pgfpathlineto{\pgfqpoint{1.473618in}{3.099956in}}%
\pgfpathlineto{\pgfqpoint{1.476317in}{3.099577in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{3.099202in}}%
\pgfpathlineto{\pgfqpoint{1.481715in}{3.098830in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{3.098461in}}%
\pgfpathlineto{\pgfqpoint{1.487112in}{3.098095in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{3.097658in}}%
\pgfpathlineto{\pgfqpoint{1.492510in}{3.097226in}}%
\pgfpathlineto{\pgfqpoint{1.495208in}{3.096801in}}%
\pgfpathlineto{\pgfqpoint{1.497907in}{3.096378in}}%
\pgfpathlineto{\pgfqpoint{1.500606in}{3.095963in}}%
\pgfpathlineto{\pgfqpoint{1.503305in}{3.095552in}}%
\pgfpathlineto{\pgfqpoint{1.506003in}{3.095147in}}%
\pgfpathlineto{\pgfqpoint{1.508702in}{3.094746in}}%
\pgfpathlineto{\pgfqpoint{1.511401in}{3.094348in}}%
\pgfpathlineto{\pgfqpoint{1.514100in}{3.093956in}}%
\pgfpathlineto{\pgfqpoint{1.516798in}{3.093570in}}%
\pgfpathlineto{\pgfqpoint{1.519497in}{3.093187in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{3.092809in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{3.092434in}}%
\pgfpathlineto{\pgfqpoint{1.527593in}{3.092068in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{3.091701in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{3.091341in}}%
\pgfpathlineto{\pgfqpoint{1.535690in}{3.090985in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{3.090629in}}%
\pgfpathlineto{\pgfqpoint{1.541087in}{3.090281in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{3.089936in}}%
\pgfpathlineto{\pgfqpoint{1.546485in}{3.089596in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{3.089258in}}%
\pgfpathlineto{\pgfqpoint{1.551882in}{3.088924in}}%
\pgfpathlineto{\pgfqpoint{1.554581in}{3.088594in}}%
\pgfpathlineto{\pgfqpoint{1.557280in}{3.088267in}}%
\pgfpathlineto{\pgfqpoint{1.559978in}{3.087942in}}%
\pgfpathlineto{\pgfqpoint{1.562677in}{3.087626in}}%
\pgfpathlineto{\pgfqpoint{1.565376in}{3.087309in}}%
\pgfpathlineto{\pgfqpoint{1.568075in}{3.086996in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.086687in}}%
\pgfpathlineto{\pgfqpoint{1.573472in}{3.086381in}}%
\pgfpathlineto{\pgfqpoint{1.576171in}{3.086078in}}%
\pgfpathlineto{\pgfqpoint{1.578870in}{3.085779in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{3.085480in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{3.085187in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{3.084896in}}%
\pgfpathlineto{\pgfqpoint{1.589665in}{3.084609in}}%
\pgfpathlineto{\pgfqpoint{1.592363in}{3.084324in}}%
\pgfpathlineto{\pgfqpoint{1.595062in}{3.084043in}}%
\pgfpathlineto{\pgfqpoint{1.597761in}{3.083764in}}%
\pgfpathlineto{\pgfqpoint{1.600460in}{3.083489in}}%
\pgfpathlineto{\pgfqpoint{1.603158in}{3.083213in}}%
\pgfpathlineto{\pgfqpoint{1.605857in}{3.082944in}}%
\pgfpathlineto{\pgfqpoint{1.608556in}{3.082673in}}%
\pgfpathlineto{\pgfqpoint{1.611255in}{3.082409in}}%
\pgfpathlineto{\pgfqpoint{1.613953in}{3.082146in}}%
\pgfpathlineto{\pgfqpoint{1.616652in}{3.081887in}}%
\pgfpathlineto{\pgfqpoint{1.619351in}{3.081630in}}%
\pgfpathlineto{\pgfqpoint{1.622050in}{3.081375in}}%
\pgfpathlineto{\pgfqpoint{1.624748in}{3.081121in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{3.080871in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{3.080622in}}%
\pgfpathlineto{\pgfqpoint{1.632845in}{3.080377in}}%
\pgfpathlineto{\pgfqpoint{1.635543in}{3.080135in}}%
\pgfpathlineto{\pgfqpoint{1.638242in}{3.079894in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{3.079653in}}%
\pgfpathlineto{\pgfqpoint{1.643640in}{3.079419in}}%
\pgfpathlineto{\pgfqpoint{1.646338in}{3.079184in}}%
\pgfpathlineto{\pgfqpoint{1.649037in}{3.078951in}}%
\pgfpathlineto{\pgfqpoint{1.651736in}{3.078721in}}%
\pgfpathlineto{\pgfqpoint{1.654435in}{3.078491in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{3.078266in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{3.078044in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.077822in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{3.077602in}}%
\pgfpathlineto{\pgfqpoint{1.667928in}{3.077384in}}%
\pgfpathlineto{\pgfqpoint{1.670627in}{3.077169in}}%
\pgfpathlineto{\pgfqpoint{1.673326in}{3.076954in}}%
\pgfpathlineto{\pgfqpoint{1.676025in}{3.076742in}}%
\pgfpathlineto{\pgfqpoint{1.678723in}{3.076533in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{3.076324in}}%
\pgfpathlineto{\pgfqpoint{1.684121in}{3.076116in}}%
\pgfpathlineto{\pgfqpoint{1.686820in}{3.075914in}}%
\pgfpathlineto{\pgfqpoint{1.689518in}{3.075710in}}%
\pgfpathlineto{\pgfqpoint{1.692217in}{3.075509in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{3.075310in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{3.075110in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{3.074915in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{3.074721in}}%
\pgfpathlineto{\pgfqpoint{1.705711in}{3.074528in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{3.074338in}}%
\pgfpathlineto{\pgfqpoint{1.711108in}{3.074147in}}%
\pgfpathlineto{\pgfqpoint{1.713807in}{3.073959in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{3.073774in}}%
\pgfpathlineto{\pgfqpoint{1.719205in}{3.073589in}}%
\pgfpathlineto{\pgfqpoint{1.721903in}{3.073403in}}%
\pgfpathlineto{\pgfqpoint{1.724602in}{3.073223in}}%
\pgfpathlineto{\pgfqpoint{1.727301in}{3.073042in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{3.072865in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{3.072689in}}%
\pgfpathlineto{\pgfqpoint{1.735397in}{3.072512in}}%
\pgfpathlineto{\pgfqpoint{1.738096in}{3.072337in}}%
\pgfpathlineto{\pgfqpoint{1.740795in}{3.072164in}}%
\pgfpathlineto{\pgfqpoint{1.743493in}{3.071993in}}%
\pgfpathlineto{\pgfqpoint{1.746192in}{3.071823in}}%
\pgfpathlineto{\pgfqpoint{1.748891in}{3.071654in}}%
\pgfpathlineto{\pgfqpoint{1.751590in}{3.071486in}}%
\pgfpathlineto{\pgfqpoint{1.754288in}{3.071320in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{3.071154in}}%
\pgfpathlineto{\pgfqpoint{1.759686in}{3.070992in}}%
\pgfpathlineto{\pgfqpoint{1.762385in}{3.070829in}}%
\pgfpathlineto{\pgfqpoint{1.765083in}{3.070667in}}%
\pgfpathlineto{\pgfqpoint{1.767782in}{3.070508in}}%
\pgfpathlineto{\pgfqpoint{1.770481in}{3.070350in}}%
\pgfpathlineto{\pgfqpoint{1.773180in}{3.070193in}}%
\pgfpathlineto{\pgfqpoint{1.775878in}{3.070038in}}%
\pgfpathlineto{\pgfqpoint{1.778577in}{3.069881in}}%
\pgfpathlineto{\pgfqpoint{1.781276in}{3.069729in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{3.069576in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{3.069424in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{3.069277in}}%
\pgfpathlineto{\pgfqpoint{1.792071in}{3.069127in}}%
\pgfpathlineto{\pgfqpoint{1.794770in}{3.068979in}}%
\pgfpathlineto{\pgfqpoint{1.797468in}{3.068832in}}%
\pgfpathlineto{\pgfqpoint{1.800167in}{3.068685in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{3.068541in}}%
\pgfpathlineto{\pgfqpoint{1.805565in}{3.068398in}}%
\pgfpathlineto{\pgfqpoint{1.808263in}{3.068255in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{3.068115in}}%
\pgfpathlineto{\pgfqpoint{1.813661in}{3.067972in}}%
\pgfpathlineto{\pgfqpoint{1.816360in}{3.067835in}}%
\pgfpathlineto{\pgfqpoint{1.819058in}{3.067696in}}%
\pgfpathlineto{\pgfqpoint{1.821757in}{3.067558in}}%
\pgfpathlineto{\pgfqpoint{1.824456in}{3.067425in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{3.067288in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{3.067152in}}%
\pgfpathlineto{\pgfqpoint{1.832552in}{3.067019in}}%
\pgfpathlineto{\pgfqpoint{1.835251in}{3.066888in}}%
\pgfpathlineto{\pgfqpoint{1.837950in}{3.066756in}}%
\pgfpathlineto{\pgfqpoint{1.840648in}{3.066627in}}%
\pgfpathlineto{\pgfqpoint{1.843347in}{3.066497in}}%
\pgfpathlineto{\pgfqpoint{1.846046in}{3.066368in}}%
\pgfpathlineto{\pgfqpoint{1.848745in}{3.066241in}}%
\pgfpathlineto{\pgfqpoint{1.851443in}{3.066115in}}%
\pgfpathlineto{\pgfqpoint{1.854142in}{3.065988in}}%
\pgfpathlineto{\pgfqpoint{1.856841in}{3.065863in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{3.065738in}}%
\pgfpathlineto{\pgfqpoint{1.862238in}{3.065616in}}%
\pgfpathlineto{\pgfqpoint{1.864937in}{3.065495in}}%
\pgfpathlineto{\pgfqpoint{1.867636in}{3.065373in}}%
\pgfpathlineto{\pgfqpoint{1.870335in}{3.065252in}}%
\pgfpathlineto{\pgfqpoint{1.873033in}{3.065132in}}%
\pgfpathlineto{\pgfqpoint{1.875732in}{3.065011in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{3.064895in}}%
\pgfpathlineto{\pgfqpoint{1.881130in}{3.064778in}}%
\pgfpathlineto{\pgfqpoint{1.883828in}{3.064661in}}%
\pgfpathlineto{\pgfqpoint{1.886527in}{3.064547in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{3.064432in}}%
\pgfpathlineto{\pgfqpoint{1.891925in}{3.064315in}}%
\pgfpathlineto{\pgfqpoint{1.894623in}{3.064202in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{3.064090in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{3.063979in}}%
\pgfpathlineto{\pgfqpoint{1.902720in}{3.063868in}}%
\pgfpathlineto{\pgfqpoint{1.905418in}{3.063757in}}%
\pgfpathlineto{\pgfqpoint{1.908117in}{3.063649in}}%
\pgfpathlineto{\pgfqpoint{1.910816in}{3.063540in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{3.063432in}}%
\pgfpathlineto{\pgfqpoint{1.916213in}{3.063323in}}%
\pgfpathlineto{\pgfqpoint{1.918912in}{3.063218in}}%
\pgfpathlineto{\pgfqpoint{1.921611in}{3.063112in}}%
\pgfpathlineto{\pgfqpoint{1.924310in}{3.063006in}}%
\pgfpathlineto{\pgfqpoint{1.927008in}{3.062903in}}%
\pgfpathlineto{\pgfqpoint{1.929707in}{3.062798in}}%
\pgfpathlineto{\pgfqpoint{1.932406in}{3.062694in}}%
\pgfpathlineto{\pgfqpoint{1.935105in}{3.062592in}}%
\pgfpathlineto{\pgfqpoint{1.937803in}{3.062491in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{3.062389in}}%
\pgfpathlineto{\pgfqpoint{1.943201in}{3.062288in}}%
\pgfpathlineto{\pgfqpoint{1.945900in}{3.062189in}}%
\pgfpathlineto{\pgfqpoint{1.948598in}{3.062090in}}%
\pgfpathlineto{\pgfqpoint{1.951297in}{3.061991in}}%
\pgfpathlineto{\pgfqpoint{1.953996in}{3.061893in}}%
\pgfpathlineto{\pgfqpoint{1.956695in}{3.061796in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{3.061699in}}%
\pgfpathlineto{\pgfqpoint{1.962092in}{3.061603in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{3.061507in}}%
\pgfpathlineto{\pgfqpoint{1.967490in}{3.061413in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{3.061320in}}%
\pgfpathlineto{\pgfqpoint{1.972887in}{3.061224in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{3.061131in}}%
\pgfpathlineto{\pgfqpoint{1.978285in}{3.061039in}}%
\pgfpathlineto{\pgfqpoint{1.980983in}{3.060947in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{3.060855in}}%
\pgfpathlineto{\pgfqpoint{1.986381in}{3.060766in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{3.060674in}}%
\pgfpathlineto{\pgfqpoint{1.991778in}{3.060586in}}%
\pgfpathlineto{\pgfqpoint{1.994477in}{3.060496in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{3.060409in}}%
\pgfpathlineto{\pgfqpoint{1.999875in}{3.060319in}}%
\pgfpathlineto{\pgfqpoint{2.002573in}{3.060233in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{3.060146in}}%
\pgfpathlineto{\pgfqpoint{2.007971in}{3.060058in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{3.059973in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{3.059888in}}%
\pgfpathlineto{\pgfqpoint{2.016067in}{3.059802in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{3.059720in}}%
\pgfpathlineto{\pgfqpoint{2.021465in}{3.059636in}}%
\pgfpathlineto{\pgfqpoint{2.024163in}{3.059550in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.059469in}}%
\pgfpathlineto{\pgfqpoint{2.029561in}{3.059386in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{3.059305in}}%
\pgfpathlineto{\pgfqpoint{2.034958in}{3.059224in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{3.059144in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{3.059064in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{3.058983in}}%
\pgfpathlineto{\pgfqpoint{2.045753in}{3.058905in}}%
\pgfpathlineto{\pgfqpoint{2.048452in}{3.058825in}}%
\pgfpathlineto{\pgfqpoint{2.051151in}{3.058747in}}%
\pgfpathlineto{\pgfqpoint{2.053850in}{3.058669in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{3.058591in}}%
\pgfpathlineto{\pgfqpoint{2.059247in}{3.058512in}}%
\pgfpathlineto{\pgfqpoint{2.061946in}{3.058437in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{3.058362in}}%
\pgfpathlineto{\pgfqpoint{2.067343in}{3.058285in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{3.058210in}}%
\pgfpathlineto{\pgfqpoint{2.072741in}{3.058133in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{3.058062in}}%
\pgfpathlineto{\pgfqpoint{2.078138in}{3.057986in}}%
\pgfpathlineto{\pgfqpoint{2.080837in}{3.057911in}}%
\pgfpathlineto{\pgfqpoint{2.083536in}{3.057839in}}%
\pgfpathlineto{\pgfqpoint{2.086235in}{3.057769in}}%
\pgfpathlineto{\pgfqpoint{2.088933in}{3.057694in}}%
\pgfpathlineto{\pgfqpoint{2.091632in}{3.057623in}}%
\pgfpathlineto{\pgfqpoint{2.094331in}{3.057551in}}%
\pgfpathlineto{\pgfqpoint{2.097030in}{3.057480in}}%
\pgfpathlineto{\pgfqpoint{2.099728in}{3.057409in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{3.057338in}}%
\pgfpathlineto{\pgfqpoint{2.105126in}{3.057269in}}%
\pgfpathlineto{\pgfqpoint{2.107825in}{3.057200in}}%
\pgfpathlineto{\pgfqpoint{2.110523in}{3.057131in}}%
\pgfpathlineto{\pgfqpoint{2.113222in}{3.057063in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{3.056993in}}%
\pgfpathlineto{\pgfqpoint{2.118620in}{3.056925in}}%
\pgfpathlineto{\pgfqpoint{2.121318in}{3.056860in}}%
\pgfpathlineto{\pgfqpoint{2.124017in}{3.056791in}}%
\pgfpathlineto{\pgfqpoint{2.126716in}{3.056724in}}%
\pgfpathlineto{\pgfqpoint{2.129415in}{3.056657in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{3.056592in}}%
\pgfpathlineto{\pgfqpoint{2.134812in}{3.056527in}}%
\pgfpathlineto{\pgfqpoint{2.137511in}{3.056460in}}%
\pgfpathlineto{\pgfqpoint{2.140210in}{3.056395in}}%
\pgfpathlineto{\pgfqpoint{2.142908in}{3.056332in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{3.056266in}}%
\pgfpathlineto{\pgfqpoint{2.148306in}{3.056201in}}%
\pgfpathlineto{\pgfqpoint{2.151005in}{3.056139in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{3.056075in}}%
\pgfpathlineto{\pgfqpoint{2.156402in}{3.056013in}}%
\pgfpathlineto{\pgfqpoint{2.159101in}{3.055952in}}%
\pgfpathlineto{\pgfqpoint{2.161800in}{3.055888in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{3.055826in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{3.055763in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{3.055702in}}%
\pgfpathlineto{\pgfqpoint{2.172595in}{3.055642in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{3.055582in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{3.055521in}}%
\pgfpathlineto{\pgfqpoint{2.180691in}{3.055463in}}%
\pgfpathlineto{\pgfqpoint{2.183390in}{3.055403in}}%
\pgfpathlineto{\pgfqpoint{2.186088in}{3.055342in}}%
\pgfpathlineto{\pgfqpoint{2.188787in}{3.055285in}}%
\pgfpathlineto{\pgfqpoint{2.191486in}{3.055224in}}%
\pgfpathlineto{\pgfqpoint{2.194185in}{3.055166in}}%
\pgfpathlineto{\pgfqpoint{2.196883in}{3.055109in}}%
\pgfpathlineto{\pgfqpoint{2.199582in}{3.055051in}}%
\pgfpathlineto{\pgfqpoint{2.202281in}{3.054994in}}%
\pgfpathlineto{\pgfqpoint{2.204980in}{3.054935in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{3.054879in}}%
\pgfpathlineto{\pgfqpoint{2.210377in}{3.054821in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{3.054766in}}%
\pgfpathlineto{\pgfqpoint{2.215775in}{3.054710in}}%
\pgfpathlineto{\pgfqpoint{2.218473in}{3.054653in}}%
\pgfpathlineto{\pgfqpoint{2.221172in}{3.054598in}}%
\pgfpathlineto{\pgfqpoint{2.223871in}{3.054543in}}%
\pgfpathlineto{\pgfqpoint{2.226570in}{3.054488in}}%
\pgfpathlineto{\pgfqpoint{2.229268in}{3.054433in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{3.054380in}}%
\pgfpathlineto{\pgfqpoint{2.234666in}{3.054325in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{3.054271in}}%
\pgfpathlineto{\pgfqpoint{2.240063in}{3.054217in}}%
\pgfpathlineto{\pgfqpoint{2.242762in}{3.054163in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{3.054112in}}%
\pgfpathlineto{\pgfqpoint{2.248160in}{3.054057in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.054007in}}%
\pgfpathlineto{\pgfqpoint{2.253557in}{3.053955in}}%
\pgfpathlineto{\pgfqpoint{2.256256in}{3.053903in}}%
\pgfpathlineto{\pgfqpoint{2.258955in}{3.053851in}}%
\pgfpathlineto{\pgfqpoint{2.261653in}{3.053799in}}%
\pgfpathlineto{\pgfqpoint{2.264352in}{3.053749in}}%
\pgfpathlineto{\pgfqpoint{2.267051in}{3.053697in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{3.053647in}}%
\pgfpathlineto{\pgfqpoint{2.272448in}{3.053597in}}%
\pgfpathlineto{\pgfqpoint{2.275147in}{3.053546in}}%
\pgfpathlineto{\pgfqpoint{2.277846in}{3.053497in}}%
\pgfpathlineto{\pgfqpoint{2.280545in}{3.053447in}}%
\pgfpathlineto{\pgfqpoint{2.283243in}{3.053398in}}%
\pgfpathlineto{\pgfqpoint{2.285942in}{3.053347in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{3.053299in}}%
\pgfpathlineto{\pgfqpoint{2.291340in}{3.053250in}}%
\pgfpathlineto{\pgfqpoint{2.294038in}{3.053203in}}%
\pgfpathlineto{\pgfqpoint{2.296737in}{3.053154in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{3.053106in}}%
\pgfpathlineto{\pgfqpoint{2.302135in}{3.053059in}}%
\pgfpathlineto{\pgfqpoint{2.304833in}{3.053011in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{3.052964in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{3.052916in}}%
\pgfpathlineto{\pgfqpoint{2.312930in}{3.052870in}}%
\pgfpathlineto{\pgfqpoint{2.315628in}{3.052823in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{3.052777in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{3.052731in}}%
\pgfpathlineto{\pgfqpoint{2.323725in}{3.052685in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{3.052639in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{3.052594in}}%
\pgfpathlineto{\pgfqpoint{2.331821in}{3.052548in}}%
\pgfpathlineto{\pgfqpoint{2.334520in}{3.052502in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{3.052457in}}%
\pgfpathlineto{\pgfqpoint{2.339917in}{3.052412in}}%
\pgfpathlineto{\pgfqpoint{2.342616in}{3.052369in}}%
\pgfpathlineto{\pgfqpoint{2.345315in}{3.052324in}}%
\pgfpathlineto{\pgfqpoint{2.348013in}{3.052281in}}%
\pgfpathlineto{\pgfqpoint{2.350712in}{3.052238in}}%
\pgfpathlineto{\pgfqpoint{2.353411in}{3.052194in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{3.052151in}}%
\pgfpathlineto{\pgfqpoint{2.358808in}{3.052107in}}%
\pgfpathlineto{\pgfqpoint{2.361507in}{3.052063in}}%
\pgfpathlineto{\pgfqpoint{2.364206in}{3.052021in}}%
\pgfpathlineto{\pgfqpoint{2.366905in}{3.051978in}}%
\pgfpathlineto{\pgfqpoint{2.369603in}{3.051936in}}%
\pgfpathlineto{\pgfqpoint{2.372302in}{3.051895in}}%
\pgfpathlineto{\pgfqpoint{2.375001in}{3.051852in}}%
\pgfpathlineto{\pgfqpoint{2.377700in}{3.051811in}}%
\pgfpathlineto{\pgfqpoint{2.380398in}{3.051770in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{3.051728in}}%
\pgfpathlineto{\pgfqpoint{2.385796in}{3.051687in}}%
\pgfpathlineto{\pgfqpoint{2.388495in}{3.051645in}}%
\pgfpathlineto{\pgfqpoint{2.391193in}{3.051604in}}%
\pgfpathlineto{\pgfqpoint{2.393892in}{3.051564in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{3.051524in}}%
\pgfpathlineto{\pgfqpoint{2.399290in}{3.051483in}}%
\pgfpathlineto{\pgfqpoint{2.401988in}{3.051443in}}%
\pgfpathlineto{\pgfqpoint{2.404687in}{3.051403in}}%
\pgfpathlineto{\pgfqpoint{2.407386in}{3.051363in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{3.051324in}}%
\pgfpathlineto{\pgfqpoint{2.412783in}{3.051284in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{3.051246in}}%
\pgfpathlineto{\pgfqpoint{2.418181in}{3.051207in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{3.051168in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{3.051129in}}%
\pgfpathlineto{\pgfqpoint{2.426277in}{3.051090in}}%
\pgfpathlineto{\pgfqpoint{2.428976in}{3.051051in}}%
\pgfpathlineto{\pgfqpoint{2.431675in}{3.051013in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{3.050977in}}%
\pgfpathlineto{\pgfqpoint{2.437072in}{3.050937in}}%
\pgfpathlineto{\pgfqpoint{2.439771in}{3.050900in}}%
\pgfpathlineto{\pgfqpoint{2.442470in}{3.050863in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{3.050825in}}%
\pgfpathlineto{\pgfqpoint{2.447867in}{3.050787in}}%
\pgfpathlineto{\pgfqpoint{2.450566in}{3.050751in}}%
\pgfpathlineto{\pgfqpoint{2.453265in}{3.050714in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{3.050679in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{3.050639in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{3.050606in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{3.050569in}}%
\pgfpathlineto{\pgfqpoint{2.466758in}{3.050532in}}%
\pgfpathlineto{\pgfqpoint{2.469457in}{3.050496in}}%
\pgfpathlineto{\pgfqpoint{2.472156in}{3.050462in}}%
\pgfpathlineto{\pgfqpoint{2.474855in}{3.050425in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{3.050390in}}%
\pgfpathlineto{\pgfqpoint{2.480252in}{3.050354in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{3.050319in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{3.050284in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{3.050248in}}%
\pgfpathlineto{\pgfqpoint{2.491047in}{3.050214in}}%
\pgfpathlineto{\pgfqpoint{2.493746in}{3.050179in}}%
\pgfpathlineto{\pgfqpoint{2.496445in}{3.050145in}}%
\pgfpathlineto{\pgfqpoint{2.499143in}{3.050112in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{3.050077in}}%
\pgfpathlineto{\pgfqpoint{2.504541in}{3.050042in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{3.050009in}}%
\pgfpathlineto{\pgfqpoint{2.509938in}{3.049976in}}%
\pgfpathlineto{\pgfqpoint{2.512637in}{3.049943in}}%
\pgfpathlineto{\pgfqpoint{2.515336in}{3.049907in}}%
\pgfpathlineto{\pgfqpoint{2.518035in}{3.049874in}}%
\pgfpathlineto{\pgfqpoint{2.520733in}{3.049841in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{3.049808in}}%
\pgfpathlineto{\pgfqpoint{2.526131in}{3.049776in}}%
\pgfpathlineto{\pgfqpoint{2.528830in}{3.049743in}}%
\pgfpathlineto{\pgfqpoint{2.531528in}{3.049709in}}%
\pgfpathlineto{\pgfqpoint{2.534227in}{3.049678in}}%
\pgfpathlineto{\pgfqpoint{2.536926in}{3.049646in}}%
\pgfpathlineto{\pgfqpoint{2.539625in}{3.049614in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{3.049583in}}%
\pgfpathlineto{\pgfqpoint{2.545022in}{3.049549in}}%
\pgfpathlineto{\pgfqpoint{2.547721in}{3.049517in}}%
\pgfpathlineto{\pgfqpoint{2.550420in}{3.049486in}}%
\pgfpathlineto{\pgfqpoint{2.553118in}{3.049454in}}%
\pgfpathlineto{\pgfqpoint{2.555817in}{3.049422in}}%
\pgfpathlineto{\pgfqpoint{2.558516in}{3.049391in}}%
\pgfpathlineto{\pgfqpoint{2.561215in}{3.049361in}}%
\pgfpathlineto{\pgfqpoint{2.563913in}{3.049330in}}%
\pgfpathlineto{\pgfqpoint{2.566612in}{3.049299in}}%
\pgfpathlineto{\pgfqpoint{2.569311in}{3.049267in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{3.049237in}}%
\pgfpathlineto{\pgfqpoint{2.574708in}{3.049207in}}%
\pgfpathlineto{\pgfqpoint{2.577407in}{3.049177in}}%
\pgfpathlineto{\pgfqpoint{2.580106in}{3.049146in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{3.049117in}}%
\pgfpathlineto{\pgfqpoint{2.585503in}{3.049086in}}%
\pgfpathlineto{\pgfqpoint{2.588202in}{3.049057in}}%
\pgfpathlineto{\pgfqpoint{2.590901in}{3.049027in}}%
\pgfpathlineto{\pgfqpoint{2.593600in}{3.048997in}}%
\pgfpathlineto{\pgfqpoint{2.596298in}{3.048967in}}%
\pgfpathlineto{\pgfqpoint{2.598997in}{3.048937in}}%
\pgfpathlineto{\pgfqpoint{2.601696in}{3.048908in}}%
\pgfpathlineto{\pgfqpoint{2.604395in}{3.048878in}}%
\pgfpathlineto{\pgfqpoint{2.607093in}{3.048850in}}%
\pgfpathlineto{\pgfqpoint{2.609792in}{3.048822in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{3.048793in}}%
\pgfpathlineto{\pgfqpoint{2.615190in}{3.048763in}}%
\pgfpathlineto{\pgfqpoint{2.617888in}{3.048733in}}%
\pgfpathlineto{\pgfqpoint{2.620587in}{3.048706in}}%
\pgfpathlineto{\pgfqpoint{2.623286in}{3.048677in}}%
\pgfpathlineto{\pgfqpoint{2.625985in}{3.048649in}}%
\pgfpathlineto{\pgfqpoint{2.628683in}{3.048621in}}%
\pgfpathlineto{\pgfqpoint{2.631382in}{3.048593in}}%
\pgfpathlineto{\pgfqpoint{2.634081in}{3.048566in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{3.048537in}}%
\pgfpathlineto{\pgfqpoint{2.639478in}{3.048510in}}%
\pgfpathlineto{\pgfqpoint{2.642177in}{3.048482in}}%
\pgfpathlineto{\pgfqpoint{2.644876in}{3.048455in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{3.048427in}}%
\pgfpathlineto{\pgfqpoint{2.650273in}{3.048399in}}%
\pgfpathlineto{\pgfqpoint{2.652972in}{3.048373in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{3.048346in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{3.048318in}}%
\pgfpathlineto{\pgfqpoint{2.661068in}{3.048292in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{3.048263in}}%
\pgfpathlineto{\pgfqpoint{2.666466in}{3.048238in}}%
\pgfpathlineto{\pgfqpoint{2.669165in}{3.048212in}}%
\pgfpathlineto{\pgfqpoint{2.671863in}{3.048185in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{3.048159in}}%
\pgfpathlineto{\pgfqpoint{2.677261in}{3.048133in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{3.048105in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{3.048080in}}%
\pgfpathlineto{\pgfqpoint{2.685357in}{3.048053in}}%
\pgfpathlineto{\pgfqpoint{2.688056in}{3.048027in}}%
\pgfpathlineto{\pgfqpoint{2.690755in}{3.048003in}}%
\pgfpathlineto{\pgfqpoint{2.693453in}{3.047976in}}%
\pgfpathlineto{\pgfqpoint{2.696152in}{3.047950in}}%
\pgfpathlineto{\pgfqpoint{2.698851in}{3.047925in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{3.047899in}}%
\pgfpathlineto{\pgfqpoint{2.704248in}{3.047875in}}%
\pgfpathlineto{\pgfqpoint{2.706947in}{3.047849in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{3.047825in}}%
\pgfpathlineto{\pgfqpoint{2.712345in}{3.047800in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{3.047774in}}%
\pgfpathlineto{\pgfqpoint{2.717742in}{3.047750in}}%
\pgfpathlineto{\pgfqpoint{2.720441in}{3.047726in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{3.047701in}}%
\pgfpathlineto{\pgfqpoint{2.725838in}{3.047675in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{3.047651in}}%
\pgfpathlineto{\pgfqpoint{2.731236in}{3.047627in}}%
\pgfpathlineto{\pgfqpoint{2.733935in}{3.047601in}}%
\pgfpathlineto{\pgfqpoint{2.736633in}{3.047578in}}%
\pgfpathlineto{\pgfqpoint{2.739332in}{3.047555in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{3.047530in}}%
\pgfpathlineto{\pgfqpoint{2.744730in}{3.047507in}}%
\pgfpathlineto{\pgfqpoint{2.747428in}{3.047483in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{3.047459in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{3.047435in}}%
\pgfpathlineto{\pgfqpoint{2.755525in}{3.047412in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{3.047388in}}%
\pgfpathlineto{\pgfqpoint{2.760922in}{3.047365in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{3.047340in}}%
\pgfpathlineto{\pgfqpoint{2.766320in}{3.047319in}}%
\pgfpathlineto{\pgfqpoint{2.769018in}{3.047294in}}%
\pgfpathlineto{\pgfqpoint{2.771717in}{3.047272in}}%
\pgfpathlineto{\pgfqpoint{2.774416in}{3.047250in}}%
\pgfpathlineto{\pgfqpoint{2.777115in}{3.047226in}}%
\pgfpathlineto{\pgfqpoint{2.779813in}{3.047203in}}%
\pgfpathlineto{\pgfqpoint{2.782512in}{3.047181in}}%
\pgfpathlineto{\pgfqpoint{2.785211in}{3.047159in}}%
\pgfpathlineto{\pgfqpoint{2.787910in}{3.047135in}}%
\pgfpathlineto{\pgfqpoint{2.790608in}{3.047115in}}%
\pgfpathlineto{\pgfqpoint{2.793307in}{3.047091in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{3.047069in}}%
\pgfpathlineto{\pgfqpoint{2.798705in}{3.047044in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{3.047022in}}%
\pgfpathlineto{\pgfqpoint{2.804102in}{3.047000in}}%
\pgfpathlineto{\pgfqpoint{2.806801in}{3.046979in}}%
\pgfpathlineto{\pgfqpoint{2.809500in}{3.046957in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{3.046936in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{3.046913in}}%
\pgfpathlineto{\pgfqpoint{2.817596in}{3.046892in}}%
\pgfpathlineto{\pgfqpoint{2.820295in}{3.046870in}}%
\pgfpathlineto{\pgfqpoint{2.822993in}{3.046849in}}%
\pgfpathlineto{\pgfqpoint{2.825692in}{3.046828in}}%
\pgfpathlineto{\pgfqpoint{2.828391in}{3.046806in}}%
\pgfpathlineto{\pgfqpoint{2.831090in}{3.046783in}}%
\pgfpathlineto{\pgfqpoint{2.833788in}{3.046764in}}%
\pgfpathlineto{\pgfqpoint{2.836487in}{3.046741in}}%
\pgfpathlineto{\pgfqpoint{2.839186in}{3.046720in}}%
\pgfpathlineto{\pgfqpoint{2.841885in}{3.046699in}}%
\pgfpathlineto{\pgfqpoint{2.844583in}{3.046679in}}%
\pgfpathlineto{\pgfqpoint{2.847282in}{3.046657in}}%
\pgfpathlineto{\pgfqpoint{2.849981in}{3.046637in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{3.046616in}}%
\pgfpathlineto{\pgfqpoint{2.855378in}{3.046595in}}%
\pgfpathlineto{\pgfqpoint{2.858077in}{3.046576in}}%
\pgfpathlineto{\pgfqpoint{2.860776in}{3.046555in}}%
\pgfpathlineto{\pgfqpoint{2.863475in}{3.046534in}}%
\pgfpathlineto{\pgfqpoint{2.866173in}{3.046514in}}%
\pgfpathlineto{\pgfqpoint{2.868872in}{3.046493in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{3.046473in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{3.046453in}}%
\pgfpathlineto{\pgfqpoint{2.876968in}{3.046432in}}%
\pgfpathlineto{\pgfqpoint{2.879667in}{3.046412in}}%
\pgfpathlineto{\pgfqpoint{2.882366in}{3.046392in}}%
\pgfpathlineto{\pgfqpoint{2.885065in}{3.046375in}}%
\pgfpathlineto{\pgfqpoint{2.887763in}{3.046353in}}%
\pgfpathlineto{\pgfqpoint{2.890462in}{3.046332in}}%
\pgfpathlineto{\pgfqpoint{2.893161in}{3.046314in}}%
\pgfpathlineto{\pgfqpoint{2.895860in}{3.046294in}}%
\pgfpathlineto{\pgfqpoint{2.898558in}{3.046274in}}%
\pgfpathlineto{\pgfqpoint{2.901257in}{3.046254in}}%
\pgfpathlineto{\pgfqpoint{2.903956in}{3.046236in}}%
\pgfpathlineto{\pgfqpoint{2.906655in}{3.046216in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{3.046197in}}%
\pgfpathlineto{\pgfqpoint{2.912052in}{3.046177in}}%
\pgfpathlineto{\pgfqpoint{2.914751in}{3.046158in}}%
\pgfpathlineto{\pgfqpoint{2.917450in}{3.046140in}}%
\pgfpathlineto{\pgfqpoint{2.920148in}{3.046120in}}%
\pgfpathlineto{\pgfqpoint{2.922847in}{3.046102in}}%
\pgfpathlineto{\pgfqpoint{2.925546in}{3.046083in}}%
\pgfpathlineto{\pgfqpoint{2.928245in}{3.046063in}}%
\pgfpathlineto{\pgfqpoint{2.930943in}{3.046044in}}%
\pgfpathlineto{\pgfqpoint{2.933642in}{3.046026in}}%
\pgfpathlineto{\pgfqpoint{2.936341in}{3.046008in}}%
\pgfpathlineto{\pgfqpoint{2.939040in}{3.045989in}}%
\pgfpathlineto{\pgfqpoint{2.941738in}{3.045969in}}%
\pgfpathlineto{\pgfqpoint{2.944437in}{3.045952in}}%
\pgfpathlineto{\pgfqpoint{2.947136in}{3.045934in}}%
\pgfpathlineto{\pgfqpoint{2.949835in}{3.045914in}}%
\pgfpathlineto{\pgfqpoint{2.952533in}{3.045896in}}%
\pgfpathlineto{\pgfqpoint{2.955232in}{3.045879in}}%
\pgfpathlineto{\pgfqpoint{2.957931in}{3.045860in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{3.045843in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{3.045823in}}%
\pgfpathlineto{\pgfqpoint{2.966027in}{3.045807in}}%
\pgfpathlineto{\pgfqpoint{2.968726in}{3.045788in}}%
\pgfpathlineto{\pgfqpoint{2.971425in}{3.045769in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{3.045752in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{3.045733in}}%
\pgfpathlineto{\pgfqpoint{2.979521in}{3.045715in}}%
\pgfpathlineto{\pgfqpoint{2.982220in}{3.045698in}}%
\pgfpathlineto{\pgfqpoint{2.984918in}{3.045681in}}%
\pgfpathlineto{\pgfqpoint{2.987617in}{3.045664in}}%
\pgfpathlineto{\pgfqpoint{2.990316in}{3.045645in}}%
\pgfpathlineto{\pgfqpoint{2.993015in}{3.045627in}}%
\pgfpathlineto{\pgfqpoint{2.995713in}{3.045610in}}%
\pgfpathlineto{\pgfqpoint{2.998412in}{3.045594in}}%
\pgfpathlineto{\pgfqpoint{3.001111in}{3.045577in}}%
\pgfpathlineto{\pgfqpoint{3.003810in}{3.045560in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{3.045542in}}%
\pgfpathlineto{\pgfqpoint{3.009207in}{3.045524in}}%
\pgfpathlineto{\pgfqpoint{3.011906in}{3.045508in}}%
\pgfpathlineto{\pgfqpoint{3.014605in}{3.045489in}}%
\pgfpathlineto{\pgfqpoint{3.017303in}{3.045473in}}%
\pgfpathlineto{\pgfqpoint{3.020002in}{3.045456in}}%
\pgfpathlineto{\pgfqpoint{3.022701in}{3.045440in}}%
\pgfpathlineto{\pgfqpoint{3.025400in}{3.045423in}}%
\pgfpathlineto{\pgfqpoint{3.028098in}{3.045407in}}%
\pgfpathlineto{\pgfqpoint{3.030797in}{3.045391in}}%
\pgfpathlineto{\pgfqpoint{3.033496in}{3.045373in}}%
\pgfpathlineto{\pgfqpoint{3.036195in}{3.045357in}}%
\pgfpathlineto{\pgfqpoint{3.038893in}{3.045340in}}%
\pgfpathlineto{\pgfqpoint{3.041592in}{3.045324in}}%
\pgfpathlineto{\pgfqpoint{3.044291in}{3.045307in}}%
\pgfpathlineto{\pgfqpoint{3.046990in}{3.045290in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{3.045275in}}%
\pgfpathlineto{\pgfqpoint{3.052387in}{3.045258in}}%
\pgfpathlineto{\pgfqpoint{3.055086in}{3.045241in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{3.045227in}}%
\pgfpathlineto{\pgfqpoint{3.060483in}{3.045210in}}%
\pgfpathlineto{\pgfqpoint{3.063182in}{3.045192in}}%
\pgfpathlineto{\pgfqpoint{3.065881in}{3.045178in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{3.045161in}}%
\pgfpathlineto{\pgfqpoint{3.071278in}{3.045145in}}%
\pgfpathlineto{\pgfqpoint{3.073977in}{3.045131in}}%
\pgfpathlineto{\pgfqpoint{3.076676in}{3.045115in}}%
\pgfpathlineto{\pgfqpoint{3.079375in}{3.045099in}}%
\pgfpathlineto{\pgfqpoint{3.082073in}{3.045083in}}%
\pgfpathlineto{\pgfqpoint{3.084772in}{3.045068in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{3.045051in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{3.045035in}}%
\pgfpathlineto{\pgfqpoint{3.092868in}{3.045020in}}%
\pgfpathlineto{\pgfqpoint{3.095567in}{3.045006in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{3.044990in}}%
\pgfpathlineto{\pgfqpoint{3.100965in}{3.044974in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{3.044960in}}%
\pgfpathlineto{\pgfqpoint{3.106362in}{3.044944in}}%
\pgfpathlineto{\pgfqpoint{3.109061in}{3.044929in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{3.044914in}}%
\pgfpathlineto{\pgfqpoint{3.114458in}{3.044898in}}%
\pgfpathlineto{\pgfqpoint{3.117157in}{3.044883in}}%
\pgfpathlineto{\pgfqpoint{3.119856in}{3.044869in}}%
\pgfpathlineto{\pgfqpoint{3.122555in}{3.044853in}}%
\pgfpathlineto{\pgfqpoint{3.125253in}{3.044839in}}%
\pgfpathlineto{\pgfqpoint{3.127952in}{3.044823in}}%
\pgfpathlineto{\pgfqpoint{3.130651in}{3.044809in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{3.044793in}}%
\pgfpathlineto{\pgfqpoint{3.136048in}{3.044779in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{3.044764in}}%
\pgfpathlineto{\pgfqpoint{3.141446in}{3.044749in}}%
\pgfpathlineto{\pgfqpoint{3.144145in}{3.044736in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{3.044720in}}%
\pgfpathlineto{\pgfqpoint{3.149542in}{3.044706in}}%
\pgfpathlineto{\pgfqpoint{3.152241in}{3.044692in}}%
\pgfpathlineto{\pgfqpoint{3.154940in}{3.044676in}}%
\pgfpathlineto{\pgfqpoint{3.157638in}{3.044662in}}%
\pgfpathlineto{\pgfqpoint{3.160337in}{3.044649in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{3.044634in}}%
\pgfpathlineto{\pgfqpoint{3.165735in}{3.044618in}}%
\pgfpathlineto{\pgfqpoint{3.168433in}{3.044605in}}%
\pgfpathlineto{\pgfqpoint{3.171132in}{3.044590in}}%
\pgfpathlineto{\pgfqpoint{3.173831in}{3.044577in}}%
\pgfpathlineto{\pgfqpoint{3.176530in}{3.044563in}}%
\pgfpathlineto{\pgfqpoint{3.179228in}{3.044548in}}%
\pgfpathlineto{\pgfqpoint{3.181927in}{3.044535in}}%
\pgfpathlineto{\pgfqpoint{3.184626in}{3.044520in}}%
\pgfpathlineto{\pgfqpoint{3.187325in}{3.044505in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{3.044492in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{3.044479in}}%
\pgfpathlineto{\pgfqpoint{3.195421in}{3.044465in}}%
\pgfpathlineto{\pgfqpoint{3.198120in}{3.044451in}}%
\pgfpathlineto{\pgfqpoint{3.200818in}{3.044438in}}%
\pgfpathlineto{\pgfqpoint{3.203517in}{3.044423in}}%
\pgfpathlineto{\pgfqpoint{3.206216in}{3.044409in}}%
\pgfpathlineto{\pgfqpoint{3.208915in}{3.044396in}}%
\pgfpathlineto{\pgfqpoint{3.211613in}{3.044382in}}%
\pgfpathlineto{\pgfqpoint{3.214312in}{3.044369in}}%
\pgfpathlineto{\pgfqpoint{3.217011in}{3.044355in}}%
\pgfpathlineto{\pgfqpoint{3.219710in}{3.044342in}}%
\pgfpathlineto{\pgfqpoint{3.222408in}{3.044328in}}%
\pgfpathlineto{\pgfqpoint{3.225107in}{3.044315in}}%
\pgfpathlineto{\pgfqpoint{3.227806in}{3.044302in}}%
\pgfpathlineto{\pgfqpoint{3.230505in}{3.044289in}}%
\pgfpathlineto{\pgfqpoint{3.233203in}{3.044275in}}%
\pgfpathlineto{\pgfqpoint{3.235902in}{3.044262in}}%
\pgfpathlineto{\pgfqpoint{3.238601in}{3.044249in}}%
\pgfpathlineto{\pgfqpoint{3.241300in}{3.044234in}}%
\pgfpathlineto{\pgfqpoint{3.243998in}{3.044222in}}%
\pgfpathlineto{\pgfqpoint{3.246697in}{3.044209in}}%
\pgfpathlineto{\pgfqpoint{3.249396in}{3.044196in}}%
\pgfpathlineto{\pgfqpoint{3.252095in}{3.044183in}}%
\pgfpathlineto{\pgfqpoint{3.254793in}{3.044170in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{3.044157in}}%
\pgfpathlineto{\pgfqpoint{3.260191in}{3.044144in}}%
\pgfpathlineto{\pgfqpoint{3.262890in}{3.044130in}}%
\pgfpathlineto{\pgfqpoint{3.265588in}{3.044119in}}%
\pgfpathlineto{\pgfqpoint{3.268287in}{3.044105in}}%
\pgfpathlineto{\pgfqpoint{3.270986in}{3.044093in}}%
\pgfpathlineto{\pgfqpoint{3.273685in}{3.044080in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{3.044068in}}%
\pgfpathlineto{\pgfqpoint{3.279082in}{3.044055in}}%
\pgfpathlineto{\pgfqpoint{3.281781in}{3.044041in}}%
\pgfpathlineto{\pgfqpoint{3.284480in}{3.044030in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{3.044016in}}%
\pgfpathlineto{\pgfqpoint{3.289877in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{3.292576in}{3.043992in}}%
\pgfpathlineto{\pgfqpoint{3.295275in}{3.043979in}}%
\pgfpathlineto{\pgfqpoint{3.297973in}{3.043967in}}%
\pgfpathlineto{\pgfqpoint{3.300672in}{3.043953in}}%
\pgfpathlineto{\pgfqpoint{3.303371in}{3.043943in}}%
\pgfpathlineto{\pgfqpoint{3.306070in}{3.043930in}}%
\pgfpathlineto{\pgfqpoint{3.308768in}{3.043918in}}%
\pgfpathlineto{\pgfqpoint{3.311467in}{3.043906in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{3.043894in}}%
\pgfpathlineto{\pgfqpoint{3.316865in}{3.043882in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{3.043870in}}%
\pgfpathlineto{\pgfqpoint{3.322262in}{3.043858in}}%
\pgfpathlineto{\pgfqpoint{3.324961in}{3.043845in}}%
\pgfpathlineto{\pgfqpoint{3.327660in}{3.043834in}}%
\pgfpathlineto{\pgfqpoint{3.330358in}{3.043822in}}%
\pgfpathlineto{\pgfqpoint{3.333057in}{3.043809in}}%
\pgfpathlineto{\pgfqpoint{3.335756in}{3.043798in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043786in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043786in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043786in}}%
\pgfpathlineto{\pgfqpoint{3.335756in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{3.333057in}{3.043816in}}%
\pgfpathlineto{\pgfqpoint{3.330358in}{3.043831in}}%
\pgfpathlineto{\pgfqpoint{3.327660in}{3.043846in}}%
\pgfpathlineto{\pgfqpoint{3.324961in}{3.043862in}}%
\pgfpathlineto{\pgfqpoint{3.322262in}{3.043877in}}%
\pgfpathlineto{\pgfqpoint{3.319563in}{3.043896in}}%
\pgfpathlineto{\pgfqpoint{3.316865in}{3.043910in}}%
\pgfpathlineto{\pgfqpoint{3.314166in}{3.043926in}}%
\pgfpathlineto{\pgfqpoint{3.311467in}{3.043940in}}%
\pgfpathlineto{\pgfqpoint{3.308768in}{3.043958in}}%
\pgfpathlineto{\pgfqpoint{3.306070in}{3.043973in}}%
\pgfpathlineto{\pgfqpoint{3.303371in}{3.043990in}}%
\pgfpathlineto{\pgfqpoint{3.300672in}{3.044004in}}%
\pgfpathlineto{\pgfqpoint{3.297973in}{3.044021in}}%
\pgfpathlineto{\pgfqpoint{3.295275in}{3.044038in}}%
\pgfpathlineto{\pgfqpoint{3.292576in}{3.044052in}}%
\pgfpathlineto{\pgfqpoint{3.289877in}{3.044069in}}%
\pgfpathlineto{\pgfqpoint{3.287178in}{3.044084in}}%
\pgfpathlineto{\pgfqpoint{3.284480in}{3.044100in}}%
\pgfpathlineto{\pgfqpoint{3.281781in}{3.044117in}}%
\pgfpathlineto{\pgfqpoint{3.279082in}{3.044133in}}%
\pgfpathlineto{\pgfqpoint{3.276383in}{3.044149in}}%
\pgfpathlineto{\pgfqpoint{3.273685in}{3.044166in}}%
\pgfpathlineto{\pgfqpoint{3.270986in}{3.044180in}}%
\pgfpathlineto{\pgfqpoint{3.268287in}{3.044198in}}%
\pgfpathlineto{\pgfqpoint{3.265588in}{3.044215in}}%
\pgfpathlineto{\pgfqpoint{3.262890in}{3.044229in}}%
\pgfpathlineto{\pgfqpoint{3.260191in}{3.044249in}}%
\pgfpathlineto{\pgfqpoint{3.257492in}{3.044263in}}%
\pgfpathlineto{\pgfqpoint{3.254793in}{3.044280in}}%
\pgfpathlineto{\pgfqpoint{3.252095in}{3.044298in}}%
\pgfpathlineto{\pgfqpoint{3.249396in}{3.044315in}}%
\pgfpathlineto{\pgfqpoint{3.246697in}{3.044332in}}%
\pgfpathlineto{\pgfqpoint{3.243998in}{3.044349in}}%
\pgfpathlineto{\pgfqpoint{3.241300in}{3.044365in}}%
\pgfpathlineto{\pgfqpoint{3.238601in}{3.044381in}}%
\pgfpathlineto{\pgfqpoint{3.235902in}{3.044399in}}%
\pgfpathlineto{\pgfqpoint{3.233203in}{3.044417in}}%
\pgfpathlineto{\pgfqpoint{3.230505in}{3.044433in}}%
\pgfpathlineto{\pgfqpoint{3.227806in}{3.044450in}}%
\pgfpathlineto{\pgfqpoint{3.225107in}{3.044469in}}%
\pgfpathlineto{\pgfqpoint{3.222408in}{3.044484in}}%
\pgfpathlineto{\pgfqpoint{3.219710in}{3.044501in}}%
\pgfpathlineto{\pgfqpoint{3.217011in}{3.044519in}}%
\pgfpathlineto{\pgfqpoint{3.214312in}{3.044536in}}%
\pgfpathlineto{\pgfqpoint{3.211613in}{3.044551in}}%
\pgfpathlineto{\pgfqpoint{3.208915in}{3.044571in}}%
\pgfpathlineto{\pgfqpoint{3.206216in}{3.044590in}}%
\pgfpathlineto{\pgfqpoint{3.203517in}{3.044607in}}%
\pgfpathlineto{\pgfqpoint{3.200818in}{3.044623in}}%
\pgfpathlineto{\pgfqpoint{3.198120in}{3.044641in}}%
\pgfpathlineto{\pgfqpoint{3.195421in}{3.044657in}}%
\pgfpathlineto{\pgfqpoint{3.192722in}{3.044677in}}%
\pgfpathlineto{\pgfqpoint{3.190023in}{3.044694in}}%
\pgfpathlineto{\pgfqpoint{3.187325in}{3.044712in}}%
\pgfpathlineto{\pgfqpoint{3.184626in}{3.044730in}}%
\pgfpathlineto{\pgfqpoint{3.181927in}{3.044750in}}%
\pgfpathlineto{\pgfqpoint{3.179228in}{3.044766in}}%
\pgfpathlineto{\pgfqpoint{3.176530in}{3.044784in}}%
\pgfpathlineto{\pgfqpoint{3.173831in}{3.044802in}}%
\pgfpathlineto{\pgfqpoint{3.171132in}{3.044820in}}%
\pgfpathlineto{\pgfqpoint{3.168433in}{3.044838in}}%
\pgfpathlineto{\pgfqpoint{3.165735in}{3.044857in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{3.044875in}}%
\pgfpathlineto{\pgfqpoint{3.160337in}{3.044891in}}%
\pgfpathlineto{\pgfqpoint{3.157638in}{3.044912in}}%
\pgfpathlineto{\pgfqpoint{3.154940in}{3.044929in}}%
\pgfpathlineto{\pgfqpoint{3.152241in}{3.044948in}}%
\pgfpathlineto{\pgfqpoint{3.149542in}{3.044969in}}%
\pgfpathlineto{\pgfqpoint{3.146843in}{3.044986in}}%
\pgfpathlineto{\pgfqpoint{3.144145in}{3.045003in}}%
\pgfpathlineto{\pgfqpoint{3.141446in}{3.045024in}}%
\pgfpathlineto{\pgfqpoint{3.138747in}{3.045041in}}%
\pgfpathlineto{\pgfqpoint{3.136048in}{3.045061in}}%
\pgfpathlineto{\pgfqpoint{3.133350in}{3.045081in}}%
\pgfpathlineto{\pgfqpoint{3.130651in}{3.045098in}}%
\pgfpathlineto{\pgfqpoint{3.127952in}{3.045116in}}%
\pgfpathlineto{\pgfqpoint{3.125253in}{3.045134in}}%
\pgfpathlineto{\pgfqpoint{3.122555in}{3.045155in}}%
\pgfpathlineto{\pgfqpoint{3.119856in}{3.045172in}}%
\pgfpathlineto{\pgfqpoint{3.117157in}{3.045193in}}%
\pgfpathlineto{\pgfqpoint{3.114458in}{3.045210in}}%
\pgfpathlineto{\pgfqpoint{3.111760in}{3.045233in}}%
\pgfpathlineto{\pgfqpoint{3.109061in}{3.045251in}}%
\pgfpathlineto{\pgfqpoint{3.106362in}{3.045271in}}%
\pgfpathlineto{\pgfqpoint{3.103663in}{3.045289in}}%
\pgfpathlineto{\pgfqpoint{3.100965in}{3.045309in}}%
\pgfpathlineto{\pgfqpoint{3.098266in}{3.045329in}}%
\pgfpathlineto{\pgfqpoint{3.095567in}{3.045346in}}%
\pgfpathlineto{\pgfqpoint{3.092868in}{3.045369in}}%
\pgfpathlineto{\pgfqpoint{3.090170in}{3.045387in}}%
\pgfpathlineto{\pgfqpoint{3.087471in}{3.045409in}}%
\pgfpathlineto{\pgfqpoint{3.084772in}{3.045427in}}%
\pgfpathlineto{\pgfqpoint{3.082073in}{3.045446in}}%
\pgfpathlineto{\pgfqpoint{3.079375in}{3.045466in}}%
\pgfpathlineto{\pgfqpoint{3.076676in}{3.045488in}}%
\pgfpathlineto{\pgfqpoint{3.073977in}{3.045507in}}%
\pgfpathlineto{\pgfqpoint{3.071278in}{3.045526in}}%
\pgfpathlineto{\pgfqpoint{3.068580in}{3.045547in}}%
\pgfpathlineto{\pgfqpoint{3.065881in}{3.045567in}}%
\pgfpathlineto{\pgfqpoint{3.063182in}{3.045588in}}%
\pgfpathlineto{\pgfqpoint{3.060483in}{3.045608in}}%
\pgfpathlineto{\pgfqpoint{3.057785in}{3.045627in}}%
\pgfpathlineto{\pgfqpoint{3.055086in}{3.045648in}}%
\pgfpathlineto{\pgfqpoint{3.052387in}{3.045670in}}%
\pgfpathlineto{\pgfqpoint{3.049688in}{3.045691in}}%
\pgfpathlineto{\pgfqpoint{3.046990in}{3.045711in}}%
\pgfpathlineto{\pgfqpoint{3.044291in}{3.045729in}}%
\pgfpathlineto{\pgfqpoint{3.041592in}{3.045752in}}%
\pgfpathlineto{\pgfqpoint{3.038893in}{3.045773in}}%
\pgfpathlineto{\pgfqpoint{3.036195in}{3.045792in}}%
\pgfpathlineto{\pgfqpoint{3.033496in}{3.045815in}}%
\pgfpathlineto{\pgfqpoint{3.030797in}{3.045836in}}%
\pgfpathlineto{\pgfqpoint{3.028098in}{3.045856in}}%
\pgfpathlineto{\pgfqpoint{3.025400in}{3.045878in}}%
\pgfpathlineto{\pgfqpoint{3.022701in}{3.045899in}}%
\pgfpathlineto{\pgfqpoint{3.020002in}{3.045921in}}%
\pgfpathlineto{\pgfqpoint{3.017303in}{3.045942in}}%
\pgfpathlineto{\pgfqpoint{3.014605in}{3.045962in}}%
\pgfpathlineto{\pgfqpoint{3.011906in}{3.045984in}}%
\pgfpathlineto{\pgfqpoint{3.009207in}{3.046004in}}%
\pgfpathlineto{\pgfqpoint{3.006508in}{3.046027in}}%
\pgfpathlineto{\pgfqpoint{3.003810in}{3.046047in}}%
\pgfpathlineto{\pgfqpoint{3.001111in}{3.046068in}}%
\pgfpathlineto{\pgfqpoint{2.998412in}{3.046090in}}%
\pgfpathlineto{\pgfqpoint{2.995713in}{3.046113in}}%
\pgfpathlineto{\pgfqpoint{2.993015in}{3.046136in}}%
\pgfpathlineto{\pgfqpoint{2.990316in}{3.046157in}}%
\pgfpathlineto{\pgfqpoint{2.987617in}{3.046180in}}%
\pgfpathlineto{\pgfqpoint{2.984918in}{3.046203in}}%
\pgfpathlineto{\pgfqpoint{2.982220in}{3.046224in}}%
\pgfpathlineto{\pgfqpoint{2.979521in}{3.046247in}}%
\pgfpathlineto{\pgfqpoint{2.976822in}{3.046270in}}%
\pgfpathlineto{\pgfqpoint{2.974123in}{3.046291in}}%
\pgfpathlineto{\pgfqpoint{2.971425in}{3.046314in}}%
\pgfpathlineto{\pgfqpoint{2.968726in}{3.046335in}}%
\pgfpathlineto{\pgfqpoint{2.966027in}{3.046357in}}%
\pgfpathlineto{\pgfqpoint{2.963328in}{3.046381in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{3.046404in}}%
\pgfpathlineto{\pgfqpoint{2.957931in}{3.046427in}}%
\pgfpathlineto{\pgfqpoint{2.955232in}{3.046449in}}%
\pgfpathlineto{\pgfqpoint{2.952533in}{3.046473in}}%
\pgfpathlineto{\pgfqpoint{2.949835in}{3.046495in}}%
\pgfpathlineto{\pgfqpoint{2.947136in}{3.046519in}}%
\pgfpathlineto{\pgfqpoint{2.944437in}{3.046541in}}%
\pgfpathlineto{\pgfqpoint{2.941738in}{3.046563in}}%
\pgfpathlineto{\pgfqpoint{2.939040in}{3.046587in}}%
\pgfpathlineto{\pgfqpoint{2.936341in}{3.046610in}}%
\pgfpathlineto{\pgfqpoint{2.933642in}{3.046633in}}%
\pgfpathlineto{\pgfqpoint{2.930943in}{3.046657in}}%
\pgfpathlineto{\pgfqpoint{2.928245in}{3.046679in}}%
\pgfpathlineto{\pgfqpoint{2.925546in}{3.046705in}}%
\pgfpathlineto{\pgfqpoint{2.922847in}{3.046726in}}%
\pgfpathlineto{\pgfqpoint{2.920148in}{3.046752in}}%
\pgfpathlineto{\pgfqpoint{2.917450in}{3.046774in}}%
\pgfpathlineto{\pgfqpoint{2.914751in}{3.046800in}}%
\pgfpathlineto{\pgfqpoint{2.912052in}{3.046824in}}%
\pgfpathlineto{\pgfqpoint{2.909353in}{3.046847in}}%
\pgfpathlineto{\pgfqpoint{2.906655in}{3.046871in}}%
\pgfpathlineto{\pgfqpoint{2.903956in}{3.046895in}}%
\pgfpathlineto{\pgfqpoint{2.901257in}{3.046919in}}%
\pgfpathlineto{\pgfqpoint{2.898558in}{3.046943in}}%
\pgfpathlineto{\pgfqpoint{2.895860in}{3.046969in}}%
\pgfpathlineto{\pgfqpoint{2.893161in}{3.046991in}}%
\pgfpathlineto{\pgfqpoint{2.890462in}{3.047017in}}%
\pgfpathlineto{\pgfqpoint{2.887763in}{3.047042in}}%
\pgfpathlineto{\pgfqpoint{2.885065in}{3.047067in}}%
\pgfpathlineto{\pgfqpoint{2.882366in}{3.047091in}}%
\pgfpathlineto{\pgfqpoint{2.879667in}{3.047116in}}%
\pgfpathlineto{\pgfqpoint{2.876968in}{3.047143in}}%
\pgfpathlineto{\pgfqpoint{2.874270in}{3.047166in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{3.047190in}}%
\pgfpathlineto{\pgfqpoint{2.868872in}{3.047218in}}%
\pgfpathlineto{\pgfqpoint{2.866173in}{3.047240in}}%
\pgfpathlineto{\pgfqpoint{2.863475in}{3.047267in}}%
\pgfpathlineto{\pgfqpoint{2.860776in}{3.047291in}}%
\pgfpathlineto{\pgfqpoint{2.858077in}{3.047318in}}%
\pgfpathlineto{\pgfqpoint{2.855378in}{3.047343in}}%
\pgfpathlineto{\pgfqpoint{2.852680in}{3.047369in}}%
\pgfpathlineto{\pgfqpoint{2.849981in}{3.047395in}}%
\pgfpathlineto{\pgfqpoint{2.847282in}{3.047420in}}%
\pgfpathlineto{\pgfqpoint{2.844583in}{3.047446in}}%
\pgfpathlineto{\pgfqpoint{2.841885in}{3.047473in}}%
\pgfpathlineto{\pgfqpoint{2.839186in}{3.047499in}}%
\pgfpathlineto{\pgfqpoint{2.836487in}{3.047524in}}%
\pgfpathlineto{\pgfqpoint{2.833788in}{3.047549in}}%
\pgfpathlineto{\pgfqpoint{2.831090in}{3.047576in}}%
\pgfpathlineto{\pgfqpoint{2.828391in}{3.047602in}}%
\pgfpathlineto{\pgfqpoint{2.825692in}{3.047631in}}%
\pgfpathlineto{\pgfqpoint{2.822993in}{3.047656in}}%
\pgfpathlineto{\pgfqpoint{2.820295in}{3.047683in}}%
\pgfpathlineto{\pgfqpoint{2.817596in}{3.047710in}}%
\pgfpathlineto{\pgfqpoint{2.814897in}{3.047737in}}%
\pgfpathlineto{\pgfqpoint{2.812198in}{3.047762in}}%
\pgfpathlineto{\pgfqpoint{2.809500in}{3.047790in}}%
\pgfpathlineto{\pgfqpoint{2.806801in}{3.047817in}}%
\pgfpathlineto{\pgfqpoint{2.804102in}{3.047844in}}%
\pgfpathlineto{\pgfqpoint{2.801403in}{3.047872in}}%
\pgfpathlineto{\pgfqpoint{2.798705in}{3.047900in}}%
\pgfpathlineto{\pgfqpoint{2.796006in}{3.047926in}}%
\pgfpathlineto{\pgfqpoint{2.793307in}{3.047953in}}%
\pgfpathlineto{\pgfqpoint{2.790608in}{3.047983in}}%
\pgfpathlineto{\pgfqpoint{2.787910in}{3.048008in}}%
\pgfpathlineto{\pgfqpoint{2.785211in}{3.048036in}}%
\pgfpathlineto{\pgfqpoint{2.782512in}{3.048065in}}%
\pgfpathlineto{\pgfqpoint{2.779813in}{3.048093in}}%
\pgfpathlineto{\pgfqpoint{2.777115in}{3.048121in}}%
\pgfpathlineto{\pgfqpoint{2.774416in}{3.048149in}}%
\pgfpathlineto{\pgfqpoint{2.771717in}{3.048178in}}%
\pgfpathlineto{\pgfqpoint{2.769018in}{3.048205in}}%
\pgfpathlineto{\pgfqpoint{2.766320in}{3.048234in}}%
\pgfpathlineto{\pgfqpoint{2.763621in}{3.048262in}}%
\pgfpathlineto{\pgfqpoint{2.760922in}{3.048291in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{3.048320in}}%
\pgfpathlineto{\pgfqpoint{2.755525in}{3.048350in}}%
\pgfpathlineto{\pgfqpoint{2.752826in}{3.048378in}}%
\pgfpathlineto{\pgfqpoint{2.750127in}{3.048407in}}%
\pgfpathlineto{\pgfqpoint{2.747428in}{3.048437in}}%
\pgfpathlineto{\pgfqpoint{2.744730in}{3.048466in}}%
\pgfpathlineto{\pgfqpoint{2.742031in}{3.048494in}}%
\pgfpathlineto{\pgfqpoint{2.739332in}{3.048522in}}%
\pgfpathlineto{\pgfqpoint{2.736633in}{3.048553in}}%
\pgfpathlineto{\pgfqpoint{2.733935in}{3.048584in}}%
\pgfpathlineto{\pgfqpoint{2.731236in}{3.048613in}}%
\pgfpathlineto{\pgfqpoint{2.728537in}{3.048643in}}%
\pgfpathlineto{\pgfqpoint{2.725838in}{3.048670in}}%
\pgfpathlineto{\pgfqpoint{2.723140in}{3.048702in}}%
\pgfpathlineto{\pgfqpoint{2.720441in}{3.048732in}}%
\pgfpathlineto{\pgfqpoint{2.717742in}{3.048762in}}%
\pgfpathlineto{\pgfqpoint{2.715043in}{3.048792in}}%
\pgfpathlineto{\pgfqpoint{2.712345in}{3.048823in}}%
\pgfpathlineto{\pgfqpoint{2.709646in}{3.048854in}}%
\pgfpathlineto{\pgfqpoint{2.706947in}{3.048884in}}%
\pgfpathlineto{\pgfqpoint{2.704248in}{3.048915in}}%
\pgfpathlineto{\pgfqpoint{2.701550in}{3.048945in}}%
\pgfpathlineto{\pgfqpoint{2.698851in}{3.048976in}}%
\pgfpathlineto{\pgfqpoint{2.696152in}{3.049007in}}%
\pgfpathlineto{\pgfqpoint{2.693453in}{3.049038in}}%
\pgfpathlineto{\pgfqpoint{2.690755in}{3.049071in}}%
\pgfpathlineto{\pgfqpoint{2.688056in}{3.049100in}}%
\pgfpathlineto{\pgfqpoint{2.685357in}{3.049133in}}%
\pgfpathlineto{\pgfqpoint{2.682658in}{3.049164in}}%
\pgfpathlineto{\pgfqpoint{2.679960in}{3.049195in}}%
\pgfpathlineto{\pgfqpoint{2.677261in}{3.049227in}}%
\pgfpathlineto{\pgfqpoint{2.674562in}{3.049259in}}%
\pgfpathlineto{\pgfqpoint{2.671863in}{3.049292in}}%
\pgfpathlineto{\pgfqpoint{2.669165in}{3.049321in}}%
\pgfpathlineto{\pgfqpoint{2.666466in}{3.049355in}}%
\pgfpathlineto{\pgfqpoint{2.663767in}{3.049387in}}%
\pgfpathlineto{\pgfqpoint{2.661068in}{3.049421in}}%
\pgfpathlineto{\pgfqpoint{2.658370in}{3.049451in}}%
\pgfpathlineto{\pgfqpoint{2.655671in}{3.049484in}}%
\pgfpathlineto{\pgfqpoint{2.652972in}{3.049519in}}%
\pgfpathlineto{\pgfqpoint{2.650273in}{3.049551in}}%
\pgfpathlineto{\pgfqpoint{2.647575in}{3.049584in}}%
\pgfpathlineto{\pgfqpoint{2.644876in}{3.049618in}}%
\pgfpathlineto{\pgfqpoint{2.642177in}{3.049652in}}%
\pgfpathlineto{\pgfqpoint{2.639478in}{3.049682in}}%
\pgfpathlineto{\pgfqpoint{2.636780in}{3.049717in}}%
\pgfpathlineto{\pgfqpoint{2.634081in}{3.049750in}}%
\pgfpathlineto{\pgfqpoint{2.631382in}{3.049786in}}%
\pgfpathlineto{\pgfqpoint{2.628683in}{3.049819in}}%
\pgfpathlineto{\pgfqpoint{2.625985in}{3.049852in}}%
\pgfpathlineto{\pgfqpoint{2.623286in}{3.049887in}}%
\pgfpathlineto{\pgfqpoint{2.620587in}{3.049921in}}%
\pgfpathlineto{\pgfqpoint{2.617888in}{3.049955in}}%
\pgfpathlineto{\pgfqpoint{2.615190in}{3.049989in}}%
\pgfpathlineto{\pgfqpoint{2.612491in}{3.050023in}}%
\pgfpathlineto{\pgfqpoint{2.609792in}{3.050059in}}%
\pgfpathlineto{\pgfqpoint{2.607093in}{3.050094in}}%
\pgfpathlineto{\pgfqpoint{2.604395in}{3.050127in}}%
\pgfpathlineto{\pgfqpoint{2.601696in}{3.050164in}}%
\pgfpathlineto{\pgfqpoint{2.598997in}{3.050198in}}%
\pgfpathlineto{\pgfqpoint{2.596298in}{3.050234in}}%
\pgfpathlineto{\pgfqpoint{2.593600in}{3.050269in}}%
\pgfpathlineto{\pgfqpoint{2.590901in}{3.050305in}}%
\pgfpathlineto{\pgfqpoint{2.588202in}{3.050339in}}%
\pgfpathlineto{\pgfqpoint{2.585503in}{3.050376in}}%
\pgfpathlineto{\pgfqpoint{2.582805in}{3.050412in}}%
\pgfpathlineto{\pgfqpoint{2.580106in}{3.050449in}}%
\pgfpathlineto{\pgfqpoint{2.577407in}{3.050484in}}%
\pgfpathlineto{\pgfqpoint{2.574708in}{3.050520in}}%
\pgfpathlineto{\pgfqpoint{2.572010in}{3.050558in}}%
\pgfpathlineto{\pgfqpoint{2.569311in}{3.050594in}}%
\pgfpathlineto{\pgfqpoint{2.566612in}{3.050630in}}%
\pgfpathlineto{\pgfqpoint{2.563913in}{3.050667in}}%
\pgfpathlineto{\pgfqpoint{2.561215in}{3.050703in}}%
\pgfpathlineto{\pgfqpoint{2.558516in}{3.050741in}}%
\pgfpathlineto{\pgfqpoint{2.555817in}{3.050779in}}%
\pgfpathlineto{\pgfqpoint{2.553118in}{3.050816in}}%
\pgfpathlineto{\pgfqpoint{2.550420in}{3.050853in}}%
\pgfpathlineto{\pgfqpoint{2.547721in}{3.050891in}}%
\pgfpathlineto{\pgfqpoint{2.545022in}{3.050929in}}%
\pgfpathlineto{\pgfqpoint{2.542323in}{3.050968in}}%
\pgfpathlineto{\pgfqpoint{2.539625in}{3.051004in}}%
\pgfpathlineto{\pgfqpoint{2.536926in}{3.051043in}}%
\pgfpathlineto{\pgfqpoint{2.534227in}{3.051082in}}%
\pgfpathlineto{\pgfqpoint{2.531528in}{3.051120in}}%
\pgfpathlineto{\pgfqpoint{2.528830in}{3.051160in}}%
\pgfpathlineto{\pgfqpoint{2.526131in}{3.051196in}}%
\pgfpathlineto{\pgfqpoint{2.523432in}{3.051237in}}%
\pgfpathlineto{\pgfqpoint{2.520733in}{3.051276in}}%
\pgfpathlineto{\pgfqpoint{2.518035in}{3.051315in}}%
\pgfpathlineto{\pgfqpoint{2.515336in}{3.051354in}}%
\pgfpathlineto{\pgfqpoint{2.512637in}{3.051394in}}%
\pgfpathlineto{\pgfqpoint{2.509938in}{3.051432in}}%
\pgfpathlineto{\pgfqpoint{2.507240in}{3.051475in}}%
\pgfpathlineto{\pgfqpoint{2.504541in}{3.051512in}}%
\pgfpathlineto{\pgfqpoint{2.501842in}{3.051554in}}%
\pgfpathlineto{\pgfqpoint{2.499143in}{3.051594in}}%
\pgfpathlineto{\pgfqpoint{2.496445in}{3.051634in}}%
\pgfpathlineto{\pgfqpoint{2.493746in}{3.051674in}}%
\pgfpathlineto{\pgfqpoint{2.491047in}{3.051716in}}%
\pgfpathlineto{\pgfqpoint{2.488348in}{3.051757in}}%
\pgfpathlineto{\pgfqpoint{2.485650in}{3.051798in}}%
\pgfpathlineto{\pgfqpoint{2.482951in}{3.051839in}}%
\pgfpathlineto{\pgfqpoint{2.480252in}{3.051880in}}%
\pgfpathlineto{\pgfqpoint{2.477553in}{3.051921in}}%
\pgfpathlineto{\pgfqpoint{2.474855in}{3.051964in}}%
\pgfpathlineto{\pgfqpoint{2.472156in}{3.052006in}}%
\pgfpathlineto{\pgfqpoint{2.469457in}{3.052047in}}%
\pgfpathlineto{\pgfqpoint{2.466758in}{3.052090in}}%
\pgfpathlineto{\pgfqpoint{2.464060in}{3.052133in}}%
\pgfpathlineto{\pgfqpoint{2.461361in}{3.052175in}}%
\pgfpathlineto{\pgfqpoint{2.458662in}{3.052217in}}%
\pgfpathlineto{\pgfqpoint{2.455963in}{3.052260in}}%
\pgfpathlineto{\pgfqpoint{2.453265in}{3.052304in}}%
\pgfpathlineto{\pgfqpoint{2.450566in}{3.052347in}}%
\pgfpathlineto{\pgfqpoint{2.447867in}{3.052389in}}%
\pgfpathlineto{\pgfqpoint{2.445168in}{3.052434in}}%
\pgfpathlineto{\pgfqpoint{2.442470in}{3.052478in}}%
\pgfpathlineto{\pgfqpoint{2.439771in}{3.052522in}}%
\pgfpathlineto{\pgfqpoint{2.437072in}{3.052565in}}%
\pgfpathlineto{\pgfqpoint{2.434373in}{3.052610in}}%
\pgfpathlineto{\pgfqpoint{2.431675in}{3.052655in}}%
\pgfpathlineto{\pgfqpoint{2.428976in}{3.052698in}}%
\pgfpathlineto{\pgfqpoint{2.426277in}{3.052742in}}%
\pgfpathlineto{\pgfqpoint{2.423578in}{3.052787in}}%
\pgfpathlineto{\pgfqpoint{2.420880in}{3.052833in}}%
\pgfpathlineto{\pgfqpoint{2.418181in}{3.052877in}}%
\pgfpathlineto{\pgfqpoint{2.415482in}{3.052923in}}%
\pgfpathlineto{\pgfqpoint{2.412783in}{3.052968in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{3.053015in}}%
\pgfpathlineto{\pgfqpoint{2.407386in}{3.053061in}}%
\pgfpathlineto{\pgfqpoint{2.404687in}{3.053107in}}%
\pgfpathlineto{\pgfqpoint{2.401988in}{3.053154in}}%
\pgfpathlineto{\pgfqpoint{2.399290in}{3.053200in}}%
\pgfpathlineto{\pgfqpoint{2.396591in}{3.053247in}}%
\pgfpathlineto{\pgfqpoint{2.393892in}{3.053294in}}%
\pgfpathlineto{\pgfqpoint{2.391193in}{3.053341in}}%
\pgfpathlineto{\pgfqpoint{2.388495in}{3.053388in}}%
\pgfpathlineto{\pgfqpoint{2.385796in}{3.053435in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{3.053483in}}%
\pgfpathlineto{\pgfqpoint{2.380398in}{3.053530in}}%
\pgfpathlineto{\pgfqpoint{2.377700in}{3.053578in}}%
\pgfpathlineto{\pgfqpoint{2.375001in}{3.053628in}}%
\pgfpathlineto{\pgfqpoint{2.372302in}{3.053675in}}%
\pgfpathlineto{\pgfqpoint{2.369603in}{3.053723in}}%
\pgfpathlineto{\pgfqpoint{2.366905in}{3.053774in}}%
\pgfpathlineto{\pgfqpoint{2.364206in}{3.053822in}}%
\pgfpathlineto{\pgfqpoint{2.361507in}{3.053873in}}%
\pgfpathlineto{\pgfqpoint{2.358808in}{3.053923in}}%
\pgfpathlineto{\pgfqpoint{2.356110in}{3.053970in}}%
\pgfpathlineto{\pgfqpoint{2.353411in}{3.054022in}}%
\pgfpathlineto{\pgfqpoint{2.350712in}{3.054072in}}%
\pgfpathlineto{\pgfqpoint{2.348013in}{3.054122in}}%
\pgfpathlineto{\pgfqpoint{2.345315in}{3.054172in}}%
\pgfpathlineto{\pgfqpoint{2.342616in}{3.054223in}}%
\pgfpathlineto{\pgfqpoint{2.339917in}{3.054273in}}%
\pgfpathlineto{\pgfqpoint{2.337218in}{3.054324in}}%
\pgfpathlineto{\pgfqpoint{2.334520in}{3.054376in}}%
\pgfpathlineto{\pgfqpoint{2.331821in}{3.054430in}}%
\pgfpathlineto{\pgfqpoint{2.329122in}{3.054480in}}%
\pgfpathlineto{\pgfqpoint{2.326423in}{3.054532in}}%
\pgfpathlineto{\pgfqpoint{2.323725in}{3.054584in}}%
\pgfpathlineto{\pgfqpoint{2.321026in}{3.054635in}}%
\pgfpathlineto{\pgfqpoint{2.318327in}{3.054687in}}%
\pgfpathlineto{\pgfqpoint{2.315628in}{3.054741in}}%
\pgfpathlineto{\pgfqpoint{2.312930in}{3.054796in}}%
\pgfpathlineto{\pgfqpoint{2.310231in}{3.054849in}}%
\pgfpathlineto{\pgfqpoint{2.307532in}{3.054902in}}%
\pgfpathlineto{\pgfqpoint{2.304833in}{3.054956in}}%
\pgfpathlineto{\pgfqpoint{2.302135in}{3.055011in}}%
\pgfpathlineto{\pgfqpoint{2.299436in}{3.055063in}}%
\pgfpathlineto{\pgfqpoint{2.296737in}{3.055120in}}%
\pgfpathlineto{\pgfqpoint{2.294038in}{3.055173in}}%
\pgfpathlineto{\pgfqpoint{2.291340in}{3.055230in}}%
\pgfpathlineto{\pgfqpoint{2.288641in}{3.055283in}}%
\pgfpathlineto{\pgfqpoint{2.285942in}{3.055340in}}%
\pgfpathlineto{\pgfqpoint{2.283243in}{3.055395in}}%
\pgfpathlineto{\pgfqpoint{2.280545in}{3.055451in}}%
\pgfpathlineto{\pgfqpoint{2.277846in}{3.055506in}}%
\pgfpathlineto{\pgfqpoint{2.275147in}{3.055563in}}%
\pgfpathlineto{\pgfqpoint{2.272448in}{3.055618in}}%
\pgfpathlineto{\pgfqpoint{2.269750in}{3.055678in}}%
\pgfpathlineto{\pgfqpoint{2.267051in}{3.055734in}}%
\pgfpathlineto{\pgfqpoint{2.264352in}{3.055792in}}%
\pgfpathlineto{\pgfqpoint{2.261653in}{3.055849in}}%
\pgfpathlineto{\pgfqpoint{2.258955in}{3.055906in}}%
\pgfpathlineto{\pgfqpoint{2.256256in}{3.055966in}}%
\pgfpathlineto{\pgfqpoint{2.253557in}{3.056026in}}%
\pgfpathlineto{\pgfqpoint{2.250858in}{3.056081in}}%
\pgfpathlineto{\pgfqpoint{2.248160in}{3.056142in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{3.056199in}}%
\pgfpathlineto{\pgfqpoint{2.242762in}{3.056262in}}%
\pgfpathlineto{\pgfqpoint{2.240063in}{3.056319in}}%
\pgfpathlineto{\pgfqpoint{2.237365in}{3.056382in}}%
\pgfpathlineto{\pgfqpoint{2.234666in}{3.056441in}}%
\pgfpathlineto{\pgfqpoint{2.231967in}{3.056503in}}%
\pgfpathlineto{\pgfqpoint{2.229268in}{3.056562in}}%
\pgfpathlineto{\pgfqpoint{2.226570in}{3.056623in}}%
\pgfpathlineto{\pgfqpoint{2.223871in}{3.056684in}}%
\pgfpathlineto{\pgfqpoint{2.221172in}{3.056746in}}%
\pgfpathlineto{\pgfqpoint{2.218473in}{3.056810in}}%
\pgfpathlineto{\pgfqpoint{2.215775in}{3.056871in}}%
\pgfpathlineto{\pgfqpoint{2.213076in}{3.056934in}}%
\pgfpathlineto{\pgfqpoint{2.210377in}{3.056996in}}%
\pgfpathlineto{\pgfqpoint{2.207678in}{3.057058in}}%
\pgfpathlineto{\pgfqpoint{2.204980in}{3.057123in}}%
\pgfpathlineto{\pgfqpoint{2.202281in}{3.057186in}}%
\pgfpathlineto{\pgfqpoint{2.199582in}{3.057251in}}%
\pgfpathlineto{\pgfqpoint{2.196883in}{3.057315in}}%
\pgfpathlineto{\pgfqpoint{2.194185in}{3.057379in}}%
\pgfpathlineto{\pgfqpoint{2.191486in}{3.057443in}}%
\pgfpathlineto{\pgfqpoint{2.188787in}{3.057510in}}%
\pgfpathlineto{\pgfqpoint{2.186088in}{3.057576in}}%
\pgfpathlineto{\pgfqpoint{2.183390in}{3.057640in}}%
\pgfpathlineto{\pgfqpoint{2.180691in}{3.057706in}}%
\pgfpathlineto{\pgfqpoint{2.177992in}{3.057773in}}%
\pgfpathlineto{\pgfqpoint{2.175293in}{3.057838in}}%
\pgfpathlineto{\pgfqpoint{2.172595in}{3.057906in}}%
\pgfpathlineto{\pgfqpoint{2.169896in}{3.057973in}}%
\pgfpathlineto{\pgfqpoint{2.167197in}{3.058041in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{3.058109in}}%
\pgfpathlineto{\pgfqpoint{2.161800in}{3.058177in}}%
\pgfpathlineto{\pgfqpoint{2.159101in}{3.058246in}}%
\pgfpathlineto{\pgfqpoint{2.156402in}{3.058316in}}%
\pgfpathlineto{\pgfqpoint{2.153703in}{3.058384in}}%
\pgfpathlineto{\pgfqpoint{2.151005in}{3.058454in}}%
\pgfpathlineto{\pgfqpoint{2.148306in}{3.058525in}}%
\pgfpathlineto{\pgfqpoint{2.145607in}{3.058595in}}%
\pgfpathlineto{\pgfqpoint{2.142908in}{3.058666in}}%
\pgfpathlineto{\pgfqpoint{2.140210in}{3.058736in}}%
\pgfpathlineto{\pgfqpoint{2.137511in}{3.058807in}}%
\pgfpathlineto{\pgfqpoint{2.134812in}{3.058879in}}%
\pgfpathlineto{\pgfqpoint{2.132113in}{3.058950in}}%
\pgfpathlineto{\pgfqpoint{2.129415in}{3.059023in}}%
\pgfpathlineto{\pgfqpoint{2.126716in}{3.059095in}}%
\pgfpathlineto{\pgfqpoint{2.124017in}{3.059170in}}%
\pgfpathlineto{\pgfqpoint{2.121318in}{3.059244in}}%
\pgfpathlineto{\pgfqpoint{2.118620in}{3.059318in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{3.059390in}}%
\pgfpathlineto{\pgfqpoint{2.113222in}{3.059464in}}%
\pgfpathlineto{\pgfqpoint{2.110523in}{3.059540in}}%
\pgfpathlineto{\pgfqpoint{2.107825in}{3.059615in}}%
\pgfpathlineto{\pgfqpoint{2.105126in}{3.059690in}}%
\pgfpathlineto{\pgfqpoint{2.102427in}{3.059764in}}%
\pgfpathlineto{\pgfqpoint{2.099728in}{3.059843in}}%
\pgfpathlineto{\pgfqpoint{2.097030in}{3.059920in}}%
\pgfpathlineto{\pgfqpoint{2.094331in}{3.059997in}}%
\pgfpathlineto{\pgfqpoint{2.091632in}{3.060074in}}%
\pgfpathlineto{\pgfqpoint{2.088933in}{3.060153in}}%
\pgfpathlineto{\pgfqpoint{2.086235in}{3.060228in}}%
\pgfpathlineto{\pgfqpoint{2.083536in}{3.060311in}}%
\pgfpathlineto{\pgfqpoint{2.080837in}{3.060388in}}%
\pgfpathlineto{\pgfqpoint{2.078138in}{3.060467in}}%
\pgfpathlineto{\pgfqpoint{2.075440in}{3.060548in}}%
\pgfpathlineto{\pgfqpoint{2.072741in}{3.060628in}}%
\pgfpathlineto{\pgfqpoint{2.070042in}{3.060709in}}%
\pgfpathlineto{\pgfqpoint{2.067343in}{3.060789in}}%
\pgfpathlineto{\pgfqpoint{2.064645in}{3.060871in}}%
\pgfpathlineto{\pgfqpoint{2.061946in}{3.060951in}}%
\pgfpathlineto{\pgfqpoint{2.059247in}{3.061035in}}%
\pgfpathlineto{\pgfqpoint{2.056548in}{3.061120in}}%
\pgfpathlineto{\pgfqpoint{2.053850in}{3.061201in}}%
\pgfpathlineto{\pgfqpoint{2.051151in}{3.061285in}}%
\pgfpathlineto{\pgfqpoint{2.048452in}{3.061369in}}%
\pgfpathlineto{\pgfqpoint{2.045753in}{3.061453in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{3.061539in}}%
\pgfpathlineto{\pgfqpoint{2.040356in}{3.061624in}}%
\pgfpathlineto{\pgfqpoint{2.037657in}{3.061710in}}%
\pgfpathlineto{\pgfqpoint{2.034958in}{3.061797in}}%
\pgfpathlineto{\pgfqpoint{2.032260in}{3.061881in}}%
\pgfpathlineto{\pgfqpoint{2.029561in}{3.061971in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.062058in}}%
\pgfpathlineto{\pgfqpoint{2.024163in}{3.062146in}}%
\pgfpathlineto{\pgfqpoint{2.021465in}{3.062234in}}%
\pgfpathlineto{\pgfqpoint{2.018766in}{3.062323in}}%
\pgfpathlineto{\pgfqpoint{2.016067in}{3.062411in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{3.062503in}}%
\pgfpathlineto{\pgfqpoint{2.010670in}{3.062592in}}%
\pgfpathlineto{\pgfqpoint{2.007971in}{3.062683in}}%
\pgfpathlineto{\pgfqpoint{2.005272in}{3.062776in}}%
\pgfpathlineto{\pgfqpoint{2.002573in}{3.062866in}}%
\pgfpathlineto{\pgfqpoint{1.999875in}{3.062960in}}%
\pgfpathlineto{\pgfqpoint{1.997176in}{3.063052in}}%
\pgfpathlineto{\pgfqpoint{1.994477in}{3.063145in}}%
\pgfpathlineto{\pgfqpoint{1.991778in}{3.063239in}}%
\pgfpathlineto{\pgfqpoint{1.989080in}{3.063334in}}%
\pgfpathlineto{\pgfqpoint{1.986381in}{3.063428in}}%
\pgfpathlineto{\pgfqpoint{1.983682in}{3.063525in}}%
\pgfpathlineto{\pgfqpoint{1.980983in}{3.063620in}}%
\pgfpathlineto{\pgfqpoint{1.978285in}{3.063717in}}%
\pgfpathlineto{\pgfqpoint{1.975586in}{3.063814in}}%
\pgfpathlineto{\pgfqpoint{1.972887in}{3.063911in}}%
\pgfpathlineto{\pgfqpoint{1.970188in}{3.064009in}}%
\pgfpathlineto{\pgfqpoint{1.967490in}{3.064109in}}%
\pgfpathlineto{\pgfqpoint{1.964791in}{3.064208in}}%
\pgfpathlineto{\pgfqpoint{1.962092in}{3.064305in}}%
\pgfpathlineto{\pgfqpoint{1.959393in}{3.064408in}}%
\pgfpathlineto{\pgfqpoint{1.956695in}{3.064508in}}%
\pgfpathlineto{\pgfqpoint{1.953996in}{3.064607in}}%
\pgfpathlineto{\pgfqpoint{1.951297in}{3.064711in}}%
\pgfpathlineto{\pgfqpoint{1.948598in}{3.064815in}}%
\pgfpathlineto{\pgfqpoint{1.945900in}{3.064916in}}%
\pgfpathlineto{\pgfqpoint{1.943201in}{3.065018in}}%
\pgfpathlineto{\pgfqpoint{1.940502in}{3.065123in}}%
\pgfpathlineto{\pgfqpoint{1.937803in}{3.065230in}}%
\pgfpathlineto{\pgfqpoint{1.935105in}{3.065335in}}%
\pgfpathlineto{\pgfqpoint{1.932406in}{3.065442in}}%
\pgfpathlineto{\pgfqpoint{1.929707in}{3.065548in}}%
\pgfpathlineto{\pgfqpoint{1.927008in}{3.065654in}}%
\pgfpathlineto{\pgfqpoint{1.924310in}{3.065761in}}%
\pgfpathlineto{\pgfqpoint{1.921611in}{3.065871in}}%
\pgfpathlineto{\pgfqpoint{1.918912in}{3.065982in}}%
\pgfpathlineto{\pgfqpoint{1.916213in}{3.066090in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{3.066200in}}%
\pgfpathlineto{\pgfqpoint{1.910816in}{3.066314in}}%
\pgfpathlineto{\pgfqpoint{1.908117in}{3.066424in}}%
\pgfpathlineto{\pgfqpoint{1.905418in}{3.066536in}}%
\pgfpathlineto{\pgfqpoint{1.902720in}{3.066649in}}%
\pgfpathlineto{\pgfqpoint{1.900021in}{3.066762in}}%
\pgfpathlineto{\pgfqpoint{1.897322in}{3.066877in}}%
\pgfpathlineto{\pgfqpoint{1.894623in}{3.066991in}}%
\pgfpathlineto{\pgfqpoint{1.891925in}{3.067106in}}%
\pgfpathlineto{\pgfqpoint{1.889226in}{3.067222in}}%
\pgfpathlineto{\pgfqpoint{1.886527in}{3.067339in}}%
\pgfpathlineto{\pgfqpoint{1.883828in}{3.067457in}}%
\pgfpathlineto{\pgfqpoint{1.881130in}{3.067577in}}%
\pgfpathlineto{\pgfqpoint{1.878431in}{3.067695in}}%
\pgfpathlineto{\pgfqpoint{1.875732in}{3.067815in}}%
\pgfpathlineto{\pgfqpoint{1.873033in}{3.067936in}}%
\pgfpathlineto{\pgfqpoint{1.870335in}{3.068059in}}%
\pgfpathlineto{\pgfqpoint{1.867636in}{3.068180in}}%
\pgfpathlineto{\pgfqpoint{1.864937in}{3.068303in}}%
\pgfpathlineto{\pgfqpoint{1.862238in}{3.068425in}}%
\pgfpathlineto{\pgfqpoint{1.859540in}{3.068549in}}%
\pgfpathlineto{\pgfqpoint{1.856841in}{3.068676in}}%
\pgfpathlineto{\pgfqpoint{1.854142in}{3.068802in}}%
\pgfpathlineto{\pgfqpoint{1.851443in}{3.068927in}}%
\pgfpathlineto{\pgfqpoint{1.848745in}{3.069055in}}%
\pgfpathlineto{\pgfqpoint{1.846046in}{3.069184in}}%
\pgfpathlineto{\pgfqpoint{1.843347in}{3.069312in}}%
\pgfpathlineto{\pgfqpoint{1.840648in}{3.069441in}}%
\pgfpathlineto{\pgfqpoint{1.837950in}{3.069573in}}%
\pgfpathlineto{\pgfqpoint{1.835251in}{3.069702in}}%
\pgfpathlineto{\pgfqpoint{1.832552in}{3.069836in}}%
\pgfpathlineto{\pgfqpoint{1.829853in}{3.069968in}}%
\pgfpathlineto{\pgfqpoint{1.827155in}{3.070102in}}%
\pgfpathlineto{\pgfqpoint{1.824456in}{3.070238in}}%
\pgfpathlineto{\pgfqpoint{1.821757in}{3.070371in}}%
\pgfpathlineto{\pgfqpoint{1.819058in}{3.070509in}}%
\pgfpathlineto{\pgfqpoint{1.816360in}{3.070646in}}%
\pgfpathlineto{\pgfqpoint{1.813661in}{3.070784in}}%
\pgfpathlineto{\pgfqpoint{1.810962in}{3.070923in}}%
\pgfpathlineto{\pgfqpoint{1.808263in}{3.071062in}}%
\pgfpathlineto{\pgfqpoint{1.805565in}{3.071205in}}%
\pgfpathlineto{\pgfqpoint{1.802866in}{3.071344in}}%
\pgfpathlineto{\pgfqpoint{1.800167in}{3.071488in}}%
\pgfpathlineto{\pgfqpoint{1.797468in}{3.071632in}}%
\pgfpathlineto{\pgfqpoint{1.794770in}{3.071775in}}%
\pgfpathlineto{\pgfqpoint{1.792071in}{3.071922in}}%
\pgfpathlineto{\pgfqpoint{1.789372in}{3.072066in}}%
\pgfpathlineto{\pgfqpoint{1.786673in}{3.072215in}}%
\pgfpathlineto{\pgfqpoint{1.783975in}{3.072365in}}%
\pgfpathlineto{\pgfqpoint{1.781276in}{3.072514in}}%
\pgfpathlineto{\pgfqpoint{1.778577in}{3.072664in}}%
\pgfpathlineto{\pgfqpoint{1.775878in}{3.072816in}}%
\pgfpathlineto{\pgfqpoint{1.773180in}{3.072972in}}%
\pgfpathlineto{\pgfqpoint{1.770481in}{3.073127in}}%
\pgfpathlineto{\pgfqpoint{1.767782in}{3.073282in}}%
\pgfpathlineto{\pgfqpoint{1.765083in}{3.073440in}}%
\pgfpathlineto{\pgfqpoint{1.762385in}{3.073598in}}%
\pgfpathlineto{\pgfqpoint{1.759686in}{3.073757in}}%
\pgfpathlineto{\pgfqpoint{1.756987in}{3.073919in}}%
\pgfpathlineto{\pgfqpoint{1.754288in}{3.074080in}}%
\pgfpathlineto{\pgfqpoint{1.751590in}{3.074241in}}%
\pgfpathlineto{\pgfqpoint{1.748891in}{3.074405in}}%
\pgfpathlineto{\pgfqpoint{1.746192in}{3.074570in}}%
\pgfpathlineto{\pgfqpoint{1.743493in}{3.074735in}}%
\pgfpathlineto{\pgfqpoint{1.740795in}{3.074903in}}%
\pgfpathlineto{\pgfqpoint{1.738096in}{3.075071in}}%
\pgfpathlineto{\pgfqpoint{1.735397in}{3.075241in}}%
\pgfpathlineto{\pgfqpoint{1.732698in}{3.075412in}}%
\pgfpathlineto{\pgfqpoint{1.730000in}{3.075583in}}%
\pgfpathlineto{\pgfqpoint{1.727301in}{3.075756in}}%
\pgfpathlineto{\pgfqpoint{1.724602in}{3.075930in}}%
\pgfpathlineto{\pgfqpoint{1.721903in}{3.076106in}}%
\pgfpathlineto{\pgfqpoint{1.719205in}{3.076282in}}%
\pgfpathlineto{\pgfqpoint{1.716506in}{3.076460in}}%
\pgfpathlineto{\pgfqpoint{1.713807in}{3.076640in}}%
\pgfpathlineto{\pgfqpoint{1.711108in}{3.076821in}}%
\pgfpathlineto{\pgfqpoint{1.708410in}{3.077003in}}%
\pgfpathlineto{\pgfqpoint{1.705711in}{3.077186in}}%
\pgfpathlineto{\pgfqpoint{1.703012in}{3.077370in}}%
\pgfpathlineto{\pgfqpoint{1.700313in}{3.077556in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{3.077743in}}%
\pgfpathlineto{\pgfqpoint{1.694916in}{3.077932in}}%
\pgfpathlineto{\pgfqpoint{1.692217in}{3.078123in}}%
\pgfpathlineto{\pgfqpoint{1.689518in}{3.078314in}}%
\pgfpathlineto{\pgfqpoint{1.686820in}{3.078506in}}%
\pgfpathlineto{\pgfqpoint{1.684121in}{3.078700in}}%
\pgfpathlineto{\pgfqpoint{1.681422in}{3.078895in}}%
\pgfpathlineto{\pgfqpoint{1.678723in}{3.079093in}}%
\pgfpathlineto{\pgfqpoint{1.676025in}{3.079291in}}%
\pgfpathlineto{\pgfqpoint{1.673326in}{3.079491in}}%
\pgfpathlineto{\pgfqpoint{1.670627in}{3.079693in}}%
\pgfpathlineto{\pgfqpoint{1.667928in}{3.079896in}}%
\pgfpathlineto{\pgfqpoint{1.665230in}{3.080101in}}%
\pgfpathlineto{\pgfqpoint{1.662531in}{3.080306in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{3.080515in}}%
\pgfpathlineto{\pgfqpoint{1.657133in}{3.080724in}}%
\pgfpathlineto{\pgfqpoint{1.654435in}{3.080934in}}%
\pgfpathlineto{\pgfqpoint{1.651736in}{3.081148in}}%
\pgfpathlineto{\pgfqpoint{1.649037in}{3.081362in}}%
\pgfpathlineto{\pgfqpoint{1.646338in}{3.081578in}}%
\pgfpathlineto{\pgfqpoint{1.643640in}{3.081795in}}%
\pgfpathlineto{\pgfqpoint{1.640941in}{3.082015in}}%
\pgfpathlineto{\pgfqpoint{1.638242in}{3.082237in}}%
\pgfpathlineto{\pgfqpoint{1.635543in}{3.082458in}}%
\pgfpathlineto{\pgfqpoint{1.632845in}{3.082683in}}%
\pgfpathlineto{\pgfqpoint{1.630146in}{3.082909in}}%
\pgfpathlineto{\pgfqpoint{1.627447in}{3.083138in}}%
\pgfpathlineto{\pgfqpoint{1.624748in}{3.083369in}}%
\pgfpathlineto{\pgfqpoint{1.622050in}{3.083599in}}%
\pgfpathlineto{\pgfqpoint{1.619351in}{3.083833in}}%
\pgfpathlineto{\pgfqpoint{1.616652in}{3.084069in}}%
\pgfpathlineto{\pgfqpoint{1.613953in}{3.084307in}}%
\pgfpathlineto{\pgfqpoint{1.611255in}{3.084546in}}%
\pgfpathlineto{\pgfqpoint{1.608556in}{3.084787in}}%
\pgfpathlineto{\pgfqpoint{1.605857in}{3.085030in}}%
\pgfpathlineto{\pgfqpoint{1.603158in}{3.085276in}}%
\pgfpathlineto{\pgfqpoint{1.600460in}{3.085524in}}%
\pgfpathlineto{\pgfqpoint{1.597761in}{3.085773in}}%
\pgfpathlineto{\pgfqpoint{1.595062in}{3.086024in}}%
\pgfpathlineto{\pgfqpoint{1.592363in}{3.086278in}}%
\pgfpathlineto{\pgfqpoint{1.589665in}{3.086535in}}%
\pgfpathlineto{\pgfqpoint{1.586966in}{3.086794in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{3.087053in}}%
\pgfpathlineto{\pgfqpoint{1.581568in}{3.087315in}}%
\pgfpathlineto{\pgfqpoint{1.578870in}{3.087579in}}%
\pgfpathlineto{\pgfqpoint{1.576171in}{3.087847in}}%
\pgfpathlineto{\pgfqpoint{1.573472in}{3.088115in}}%
\pgfpathlineto{\pgfqpoint{1.570773in}{3.088387in}}%
\pgfpathlineto{\pgfqpoint{1.568075in}{3.088662in}}%
\pgfpathlineto{\pgfqpoint{1.565376in}{3.088937in}}%
\pgfpathlineto{\pgfqpoint{1.562677in}{3.089217in}}%
\pgfpathlineto{\pgfqpoint{1.559978in}{3.089497in}}%
\pgfpathlineto{\pgfqpoint{1.557280in}{3.089782in}}%
\pgfpathlineto{\pgfqpoint{1.554581in}{3.090067in}}%
\pgfpathlineto{\pgfqpoint{1.551882in}{3.090357in}}%
\pgfpathlineto{\pgfqpoint{1.549183in}{3.090648in}}%
\pgfpathlineto{\pgfqpoint{1.546485in}{3.090942in}}%
\pgfpathlineto{\pgfqpoint{1.543786in}{3.091238in}}%
\pgfpathlineto{\pgfqpoint{1.541087in}{3.091538in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{3.091840in}}%
\pgfpathlineto{\pgfqpoint{1.535690in}{3.092145in}}%
\pgfpathlineto{\pgfqpoint{1.532991in}{3.092452in}}%
\pgfpathlineto{\pgfqpoint{1.530292in}{3.092763in}}%
\pgfpathlineto{\pgfqpoint{1.527593in}{3.093076in}}%
\pgfpathlineto{\pgfqpoint{1.524895in}{3.093392in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{3.093712in}}%
\pgfpathlineto{\pgfqpoint{1.519497in}{3.094034in}}%
\pgfpathlineto{\pgfqpoint{1.516798in}{3.094360in}}%
\pgfpathlineto{\pgfqpoint{1.514100in}{3.094696in}}%
\pgfpathlineto{\pgfqpoint{1.511401in}{3.095091in}}%
\pgfpathlineto{\pgfqpoint{1.508702in}{3.095511in}}%
\pgfpathlineto{\pgfqpoint{1.506003in}{3.095936in}}%
\pgfpathlineto{\pgfqpoint{1.503305in}{3.096366in}}%
\pgfpathlineto{\pgfqpoint{1.500606in}{3.096804in}}%
\pgfpathlineto{\pgfqpoint{1.497907in}{3.097246in}}%
\pgfpathlineto{\pgfqpoint{1.495208in}{3.097693in}}%
\pgfpathlineto{\pgfqpoint{1.492510in}{3.098147in}}%
\pgfpathlineto{\pgfqpoint{1.489811in}{3.098608in}}%
\pgfpathlineto{\pgfqpoint{1.487112in}{3.099072in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{3.099545in}}%
\pgfpathlineto{\pgfqpoint{1.481715in}{3.100024in}}%
\pgfpathlineto{\pgfqpoint{1.479016in}{3.100508in}}%
\pgfpathlineto{\pgfqpoint{1.476317in}{3.101001in}}%
\pgfpathlineto{\pgfqpoint{1.473618in}{3.101502in}}%
\pgfpathlineto{\pgfqpoint{1.470920in}{3.102008in}}%
\pgfpathlineto{\pgfqpoint{1.468221in}{3.102519in}}%
\pgfpathlineto{\pgfqpoint{1.465522in}{3.103042in}}%
\pgfpathlineto{\pgfqpoint{1.462823in}{3.103570in}}%
\pgfpathlineto{\pgfqpoint{1.460125in}{3.104106in}}%
\pgfpathlineto{\pgfqpoint{1.457426in}{3.104647in}}%
\pgfpathlineto{\pgfqpoint{1.454727in}{3.105198in}}%
\pgfpathlineto{\pgfqpoint{1.452028in}{3.105759in}}%
\pgfpathlineto{\pgfqpoint{1.449330in}{3.106326in}}%
\pgfpathlineto{\pgfqpoint{1.446631in}{3.106902in}}%
\pgfpathlineto{\pgfqpoint{1.443932in}{3.107487in}}%
\pgfpathlineto{\pgfqpoint{1.441233in}{3.108079in}}%
\pgfpathlineto{\pgfqpoint{1.438535in}{3.108683in}}%
\pgfpathlineto{\pgfqpoint{1.435836in}{3.109294in}}%
\pgfpathlineto{\pgfqpoint{1.433137in}{3.109914in}}%
\pgfpathlineto{\pgfqpoint{1.430438in}{3.110545in}}%
\pgfpathlineto{\pgfqpoint{1.427740in}{3.111184in}}%
\pgfpathlineto{\pgfqpoint{1.425041in}{3.111834in}}%
\pgfpathlineto{\pgfqpoint{1.422342in}{3.112493in}}%
\pgfpathlineto{\pgfqpoint{1.419643in}{3.113165in}}%
\pgfpathlineto{\pgfqpoint{1.416945in}{3.113847in}}%
\pgfpathlineto{\pgfqpoint{1.414246in}{3.114538in}}%
\pgfpathlineto{\pgfqpoint{1.411547in}{3.115241in}}%
\pgfpathlineto{\pgfqpoint{1.408848in}{3.115957in}}%
\pgfpathlineto{\pgfqpoint{1.406150in}{3.116682in}}%
\pgfpathlineto{\pgfqpoint{1.403451in}{3.117419in}}%
\pgfpathlineto{\pgfqpoint{1.400752in}{3.118168in}}%
\pgfpathlineto{\pgfqpoint{1.398053in}{3.118932in}}%
\pgfpathlineto{\pgfqpoint{1.395355in}{3.119707in}}%
\pgfpathlineto{\pgfqpoint{1.392656in}{3.120492in}}%
\pgfpathlineto{\pgfqpoint{1.389957in}{3.121295in}}%
\pgfpathlineto{\pgfqpoint{1.387258in}{3.122109in}}%
\pgfpathlineto{\pgfqpoint{1.384560in}{3.122939in}}%
\pgfpathlineto{\pgfqpoint{1.381861in}{3.123781in}}%
\pgfpathlineto{\pgfqpoint{1.379162in}{3.124635in}}%
\pgfpathlineto{\pgfqpoint{1.376463in}{3.125508in}}%
\pgfpathlineto{\pgfqpoint{1.373765in}{3.126392in}}%
\pgfpathlineto{\pgfqpoint{1.371066in}{3.127292in}}%
\pgfpathlineto{\pgfqpoint{1.368367in}{3.128210in}}%
\pgfpathlineto{\pgfqpoint{1.365668in}{3.129142in}}%
\pgfpathlineto{\pgfqpoint{1.362970in}{3.130090in}}%
\pgfpathlineto{\pgfqpoint{1.360271in}{3.131058in}}%
\pgfpathlineto{\pgfqpoint{1.357572in}{3.132039in}}%
\pgfpathlineto{\pgfqpoint{1.354873in}{3.133036in}}%
\pgfpathlineto{\pgfqpoint{1.352175in}{3.134055in}}%
\pgfpathlineto{\pgfqpoint{1.349476in}{3.135088in}}%
\pgfpathlineto{\pgfqpoint{1.346777in}{3.136141in}}%
\pgfpathlineto{\pgfqpoint{1.344078in}{3.137213in}}%
\pgfpathlineto{\pgfqpoint{1.341380in}{3.138304in}}%
\pgfpathlineto{\pgfqpoint{1.338681in}{3.139413in}}%
\pgfpathlineto{\pgfqpoint{1.335982in}{3.140541in}}%
\pgfpathlineto{\pgfqpoint{1.333283in}{3.141693in}}%
\pgfpathlineto{\pgfqpoint{1.330585in}{3.142862in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{3.144051in}}%
\pgfpathlineto{\pgfqpoint{1.325187in}{3.145262in}}%
\pgfpathlineto{\pgfqpoint{1.322488in}{3.146495in}}%
\pgfpathlineto{\pgfqpoint{1.319790in}{3.147749in}}%
\pgfpathlineto{\pgfqpoint{1.317091in}{3.149024in}}%
\pgfpathlineto{\pgfqpoint{1.314392in}{3.150324in}}%
\pgfpathlineto{\pgfqpoint{1.311693in}{3.151648in}}%
\pgfpathlineto{\pgfqpoint{1.308995in}{3.152990in}}%
\pgfpathlineto{\pgfqpoint{1.306296in}{3.154358in}}%
\pgfpathlineto{\pgfqpoint{1.303597in}{3.155751in}}%
\pgfpathlineto{\pgfqpoint{1.300898in}{3.157168in}}%
\pgfpathlineto{\pgfqpoint{1.298200in}{3.158606in}}%
\pgfpathlineto{\pgfqpoint{1.295501in}{3.160072in}}%
\pgfpathlineto{\pgfqpoint{1.292802in}{3.161561in}}%
\pgfpathlineto{\pgfqpoint{1.290103in}{3.163075in}}%
\pgfpathlineto{\pgfqpoint{1.287405in}{3.164619in}}%
\pgfpathlineto{\pgfqpoint{1.284706in}{3.166185in}}%
\pgfpathlineto{\pgfqpoint{1.282007in}{3.167775in}}%
\pgfpathlineto{\pgfqpoint{1.279308in}{3.169396in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{3.171040in}}%
\pgfpathlineto{\pgfqpoint{1.273911in}{3.172712in}}%
\pgfpathlineto{\pgfqpoint{1.271212in}{3.174413in}}%
\pgfpathlineto{\pgfqpoint{1.268513in}{3.176144in}}%
\pgfpathlineto{\pgfqpoint{1.265815in}{3.177899in}}%
\pgfpathlineto{\pgfqpoint{1.263116in}{3.179682in}}%
\pgfpathlineto{\pgfqpoint{1.260417in}{3.181495in}}%
\pgfpathlineto{\pgfqpoint{1.257718in}{3.183335in}}%
\pgfpathlineto{\pgfqpoint{1.255020in}{3.185205in}}%
\pgfpathlineto{\pgfqpoint{1.252321in}{3.186976in}}%
\pgfpathlineto{\pgfqpoint{1.249622in}{3.188743in}}%
\pgfpathlineto{\pgfqpoint{1.246923in}{3.190538in}}%
\pgfpathlineto{\pgfqpoint{1.244225in}{3.192359in}}%
\pgfpathlineto{\pgfqpoint{1.241526in}{3.194209in}}%
\pgfpathlineto{\pgfqpoint{1.238827in}{3.196086in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{3.197992in}}%
\pgfpathlineto{\pgfqpoint{1.233430in}{3.199928in}}%
\pgfpathlineto{\pgfqpoint{1.230731in}{3.201894in}}%
\pgfpathlineto{\pgfqpoint{1.228032in}{3.203888in}}%
\pgfpathlineto{\pgfqpoint{1.225333in}{3.205912in}}%
\pgfpathlineto{\pgfqpoint{1.222635in}{3.207969in}}%
\pgfpathlineto{\pgfqpoint{1.219936in}{3.210264in}}%
\pgfpathlineto{\pgfqpoint{1.217237in}{3.212604in}}%
\pgfpathlineto{\pgfqpoint{1.214538in}{3.214988in}}%
\pgfpathlineto{\pgfqpoint{1.211840in}{3.217409in}}%
\pgfpathlineto{\pgfqpoint{1.209141in}{3.219874in}}%
\pgfpathlineto{\pgfqpoint{1.206442in}{3.222382in}}%
\pgfpathlineto{\pgfqpoint{1.203743in}{3.224933in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{3.227527in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{3.230169in}}%
\pgfpathlineto{\pgfqpoint{1.195647in}{3.232855in}}%
\pgfpathlineto{\pgfqpoint{1.192948in}{3.235591in}}%
\pgfpathlineto{\pgfqpoint{1.190250in}{3.238375in}}%
\pgfpathlineto{\pgfqpoint{1.187551in}{3.241208in}}%
\pgfpathlineto{\pgfqpoint{1.184852in}{3.244093in}}%
\pgfpathlineto{\pgfqpoint{1.182153in}{3.247030in}}%
\pgfpathlineto{\pgfqpoint{1.179455in}{3.250018in}}%
\pgfpathlineto{\pgfqpoint{1.176756in}{3.253062in}}%
\pgfpathlineto{\pgfqpoint{1.174057in}{3.256163in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{3.259318in}}%
\pgfpathlineto{\pgfqpoint{1.168660in}{3.262532in}}%
\pgfpathlineto{\pgfqpoint{1.165961in}{3.265148in}}%
\pgfpathlineto{\pgfqpoint{1.163262in}{3.267782in}}%
\pgfpathlineto{\pgfqpoint{1.160563in}{3.270470in}}%
\pgfpathlineto{\pgfqpoint{1.157865in}{3.273330in}}%
\pgfpathlineto{\pgfqpoint{1.155166in}{3.277087in}}%
\pgfpathlineto{\pgfqpoint{1.152467in}{3.280911in}}%
\pgfpathlineto{\pgfqpoint{1.149768in}{3.284804in}}%
\pgfpathlineto{\pgfqpoint{1.147070in}{3.288765in}}%
\pgfpathlineto{\pgfqpoint{1.144371in}{3.292794in}}%
\pgfpathlineto{\pgfqpoint{1.141672in}{3.296892in}}%
\pgfpathlineto{\pgfqpoint{1.138973in}{3.301062in}}%
\pgfpathlineto{\pgfqpoint{1.136275in}{3.305300in}}%
\pgfpathlineto{\pgfqpoint{1.133576in}{3.309611in}}%
\pgfpathlineto{\pgfqpoint{1.130877in}{3.313990in}}%
\pgfpathlineto{\pgfqpoint{1.128178in}{3.318313in}}%
\pgfpathlineto{\pgfqpoint{1.125480in}{3.322494in}}%
\pgfpathlineto{\pgfqpoint{1.122781in}{3.326747in}}%
\pgfpathlineto{\pgfqpoint{1.120082in}{3.331069in}}%
\pgfpathlineto{\pgfqpoint{1.117383in}{3.335470in}}%
\pgfpathlineto{\pgfqpoint{1.114685in}{3.339940in}}%
\pgfpathlineto{\pgfqpoint{1.111986in}{3.344485in}}%
\pgfpathlineto{\pgfqpoint{1.109287in}{3.349104in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{3.353799in}}%
\pgfpathlineto{\pgfqpoint{1.103890in}{3.358568in}}%
\pgfpathlineto{\pgfqpoint{1.101191in}{3.363412in}}%
\pgfpathlineto{\pgfqpoint{1.098492in}{3.368333in}}%
\pgfpathlineto{\pgfqpoint{1.095793in}{3.373329in}}%
\pgfpathlineto{\pgfqpoint{1.093095in}{3.378403in}}%
\pgfpathlineto{\pgfqpoint{1.090396in}{3.383554in}}%
\pgfpathlineto{\pgfqpoint{1.087697in}{3.388780in}}%
\pgfpathlineto{\pgfqpoint{1.084998in}{3.394084in}}%
\pgfpathlineto{\pgfqpoint{1.082300in}{3.399463in}}%
\pgfpathlineto{\pgfqpoint{1.079601in}{3.404918in}}%
\pgfpathlineto{\pgfqpoint{1.076902in}{3.410454in}}%
\pgfpathlineto{\pgfqpoint{1.074203in}{3.416064in}}%
\pgfpathlineto{\pgfqpoint{1.071505in}{3.421749in}}%
\pgfpathlineto{\pgfqpoint{1.068806in}{3.427508in}}%
\pgfpathlineto{\pgfqpoint{1.066107in}{3.433347in}}%
\pgfpathlineto{\pgfqpoint{1.063408in}{3.439256in}}%
\pgfpathlineto{\pgfqpoint{1.060710in}{3.445245in}}%
\pgfpathlineto{\pgfqpoint{1.058011in}{3.451300in}}%
\pgfpathlineto{\pgfqpoint{1.055312in}{3.457432in}}%
\pgfpathlineto{\pgfqpoint{1.052613in}{3.463631in}}%
\pgfpathlineto{\pgfqpoint{1.049915in}{3.469901in}}%
\pgfpathlineto{\pgfqpoint{1.047216in}{3.476239in}}%
\pgfpathlineto{\pgfqpoint{1.044517in}{3.482644in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{3.489112in}}%
\pgfpathlineto{\pgfqpoint{1.039120in}{3.495645in}}%
\pgfpathlineto{\pgfqpoint{1.036421in}{3.502242in}}%
\pgfpathlineto{\pgfqpoint{1.033722in}{3.508896in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.515610in}}%
\pgfpathlineto{\pgfqpoint{1.028325in}{3.522384in}}%
\pgfpathlineto{\pgfqpoint{1.025626in}{3.529206in}}%
\pgfpathlineto{\pgfqpoint{1.022927in}{3.536084in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{3.543014in}}%
\pgfpathlineto{\pgfqpoint{1.017530in}{3.549991in}}%
\pgfpathlineto{\pgfqpoint{1.014831in}{3.557017in}}%
\pgfpathlineto{\pgfqpoint{1.012132in}{3.564089in}}%
\pgfpathlineto{\pgfqpoint{1.009433in}{3.571207in}}%
\pgfpathlineto{\pgfqpoint{1.006735in}{3.578367in}}%
\pgfpathlineto{\pgfqpoint{1.004036in}{3.585570in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{3.592812in}}%
\pgfpathlineto{\pgfqpoint{0.998638in}{3.600095in}}%
\pgfpathlineto{\pgfqpoint{0.995940in}{3.607414in}}%
\pgfpathlineto{\pgfqpoint{0.993241in}{3.614771in}}%
\pgfpathlineto{\pgfqpoint{0.990542in}{3.622167in}}%
\pgfpathlineto{\pgfqpoint{0.987843in}{3.629857in}}%
\pgfpathlineto{\pgfqpoint{0.985145in}{3.637971in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{3.646110in}}%
\pgfpathlineto{\pgfqpoint{0.979747in}{3.654279in}}%
\pgfpathlineto{\pgfqpoint{0.977048in}{3.662372in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.670478in}}%
\pgfpathlineto{\pgfqpoint{0.971651in}{3.678724in}}%
\pgfpathlineto{\pgfqpoint{0.968952in}{3.686439in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{3.693962in}}%
\pgfpathlineto{\pgfqpoint{0.963555in}{3.701500in}}%
\pgfpathlineto{\pgfqpoint{0.960856in}{3.709071in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{3.716680in}}%
\pgfpathlineto{\pgfqpoint{0.955458in}{3.724322in}}%
\pgfpathlineto{\pgfqpoint{0.952760in}{3.731999in}}%
\pgfpathlineto{\pgfqpoint{0.950061in}{3.739710in}}%
\pgfpathlineto{\pgfqpoint{0.947362in}{3.747455in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{3.755236in}}%
\pgfpathlineto{\pgfqpoint{0.941965in}{3.763051in}}%
\pgfpathlineto{\pgfqpoint{0.939266in}{3.770899in}}%
\pgfpathlineto{\pgfqpoint{0.936567in}{3.778781in}}%
\pgfpathlineto{\pgfqpoint{0.933868in}{3.786697in}}%
\pgfpathlineto{\pgfqpoint{0.931170in}{3.794647in}}%
\pgfpathlineto{\pgfqpoint{0.928471in}{3.802628in}}%
\pgfpathlineto{\pgfqpoint{0.925772in}{3.810647in}}%
\pgfpathlineto{\pgfqpoint{0.923073in}{3.818698in}}%
\pgfpathlineto{\pgfqpoint{0.920375in}{3.826782in}}%
\pgfpathlineto{\pgfqpoint{0.917676in}{3.835011in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{3.843409in}}%
\pgfpathlineto{\pgfqpoint{0.912278in}{3.851843in}}%
\pgfpathlineto{\pgfqpoint{0.909580in}{3.860316in}}%
\pgfpathlineto{\pgfqpoint{0.906881in}{3.868823in}}%
\pgfpathlineto{\pgfqpoint{0.904182in}{3.877369in}}%
\pgfpathlineto{\pgfqpoint{0.901483in}{3.885951in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{3.894565in}}%
\pgfpathlineto{\pgfqpoint{0.896086in}{3.903215in}}%
\pgfpathlineto{\pgfqpoint{0.893387in}{3.911896in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.920610in}}%
\pgfpathlineto{\pgfqpoint{0.887990in}{3.929351in}}%
\pgfpathlineto{\pgfqpoint{0.885291in}{3.938127in}}%
\pgfpathlineto{\pgfqpoint{0.882592in}{3.946926in}}%
\pgfpathlineto{\pgfqpoint{0.879893in}{3.955752in}}%
\pgfpathlineto{\pgfqpoint{0.877195in}{3.964605in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{3.973480in}}%
\pgfpathlineto{\pgfqpoint{0.871797in}{3.982375in}}%
\pgfpathlineto{\pgfqpoint{0.869098in}{3.991292in}}%
\pgfpathlineto{\pgfqpoint{0.866400in}{4.000232in}}%
\pgfpathlineto{\pgfqpoint{0.863701in}{4.009182in}}%
\pgfpathlineto{\pgfqpoint{0.861002in}{4.018150in}}%
\pgfpathlineto{\pgfqpoint{0.858303in}{4.027133in}}%
\pgfpathlineto{\pgfqpoint{0.855605in}{4.036132in}}%
\pgfpathlineto{\pgfqpoint{0.852906in}{4.045139in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{4.054158in}}%
\pgfpathlineto{\pgfqpoint{0.847508in}{4.063186in}}%
\pgfpathlineto{\pgfqpoint{0.844810in}{4.072223in}}%
\pgfpathlineto{\pgfqpoint{0.842111in}{4.081268in}}%
\pgfpathlineto{\pgfqpoint{0.839412in}{4.090314in}}%
\pgfpathlineto{\pgfqpoint{0.836713in}{4.099370in}}%
\pgfpathlineto{\pgfqpoint{0.834015in}{4.108429in}}%
\pgfpathlineto{\pgfqpoint{0.831316in}{4.117489in}}%
\pgfpathlineto{\pgfqpoint{0.828617in}{4.126555in}}%
\pgfpathlineto{\pgfqpoint{0.825918in}{4.135620in}}%
\pgfpathlineto{\pgfqpoint{0.823220in}{4.144684in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{4.153753in}}%
\pgfpathlineto{\pgfqpoint{0.817822in}{4.162822in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{4.171890in}}%
\pgfpathlineto{\pgfqpoint{0.812425in}{4.180962in}}%
\pgfpathlineto{\pgfqpoint{0.809726in}{4.190030in}}%
\pgfpathlineto{\pgfqpoint{0.807027in}{4.199105in}}%
\pgfpathlineto{\pgfqpoint{0.804328in}{4.208173in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{4.217248in}}%
\pgfpathlineto{\pgfqpoint{0.798931in}{4.226323in}}%
\pgfpathlineto{\pgfqpoint{0.796232in}{4.235399in}}%
\pgfpathlineto{\pgfqpoint{0.793533in}{4.244479in}}%
\pgfpathlineto{\pgfqpoint{0.790835in}{4.253563in}}%
\pgfpathlineto{\pgfqpoint{0.788136in}{4.262829in}}%
\pgfpathlineto{\pgfqpoint{0.785437in}{4.272685in}}%
\pgfpathlineto{\pgfqpoint{0.782738in}{4.282512in}}%
\pgfpathlineto{\pgfqpoint{0.780040in}{4.292306in}}%
\pgfpathlineto{\pgfqpoint{0.777341in}{4.301378in}}%
\pgfpathlineto{\pgfqpoint{0.774642in}{4.310177in}}%
\pgfpathlineto{\pgfqpoint{0.771943in}{4.319003in}}%
\pgfpathlineto{\pgfqpoint{0.769245in}{4.327855in}}%
\pgfpathlineto{\pgfqpoint{0.766546in}{4.336738in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{4.345651in}}%
\pgfpathlineto{\pgfqpoint{0.761148in}{4.354596in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{4.363573in}}%
\pgfpathlineto{\pgfqpoint{0.755751in}{4.372586in}}%
\pgfpathlineto{\pgfqpoint{0.753052in}{4.381630in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{4.390764in}}%
\pgfpathlineto{\pgfqpoint{0.747655in}{4.400014in}}%
\pgfpathlineto{\pgfqpoint{0.744956in}{4.409276in}}%
\pgfpathlineto{\pgfqpoint{0.742257in}{4.418554in}}%
\pgfpathlineto{\pgfqpoint{0.739558in}{4.427846in}}%
\pgfpathlineto{\pgfqpoint{0.736860in}{4.437154in}}%
\pgfpathlineto{\pgfqpoint{0.734161in}{4.446468in}}%
\pgfpathlineto{\pgfqpoint{0.731462in}{4.455794in}}%
\pgfpathlineto{\pgfqpoint{0.728763in}{4.465128in}}%
\pgfpathlineto{\pgfqpoint{0.726065in}{4.474464in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{4.483802in}}%
\pgfpathlineto{\pgfqpoint{0.720667in}{4.493144in}}%
\pgfpathlineto{\pgfqpoint{0.717968in}{4.502476in}}%
\pgfpathlineto{\pgfqpoint{0.715270in}{4.512011in}}%
\pgfpathlineto{\pgfqpoint{0.712571in}{4.522016in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{4.531940in}}%
\pgfpathlineto{\pgfqpoint{0.707173in}{4.541786in}}%
\pgfpathlineto{\pgfqpoint{0.704475in}{4.551550in}}%
\pgfpathlineto{\pgfqpoint{0.701776in}{4.561236in}}%
\pgfpathlineto{\pgfqpoint{0.699077in}{4.570838in}}%
\pgfpathlineto{\pgfqpoint{0.696378in}{4.580358in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{4.589796in}}%
\pgfpathlineto{\pgfqpoint{0.690981in}{4.599154in}}%
\pgfpathlineto{\pgfqpoint{0.688282in}{4.608432in}}%
\pgfpathlineto{\pgfqpoint{0.685583in}{4.617630in}}%
\pgfpathlineto{\pgfqpoint{0.682885in}{4.626744in}}%
\pgfpathlineto{\pgfqpoint{0.680186in}{4.635776in}}%
\pgfpathlineto{\pgfqpoint{0.677487in}{4.644725in}}%
\pgfpathlineto{\pgfqpoint{0.674788in}{4.653598in}}%
\pgfpathlineto{\pgfqpoint{0.672090in}{4.662395in}}%
\pgfpathlineto{\pgfqpoint{0.669391in}{4.671082in}}%
\pgfpathlineto{\pgfqpoint{0.666692in}{4.679572in}}%
\pgfpathlineto{\pgfqpoint{0.663993in}{4.688019in}}%
\pgfpathlineto{\pgfqpoint{0.661295in}{4.696421in}}%
\pgfpathlineto{\pgfqpoint{0.658596in}{4.704788in}}%
\pgfpathlineto{\pgfqpoint{0.655897in}{4.713117in}}%
\pgfpathlineto{\pgfqpoint{0.653198in}{4.721397in}}%
\pgfpathlineto{\pgfqpoint{0.650500in}{4.729615in}}%
\pgfpathlineto{\pgfqpoint{0.647801in}{4.737796in}}%
\pgfpathlineto{\pgfqpoint{0.645102in}{4.745973in}}%
\pgfpathlineto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642403in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642403in,y=2.861050in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182153in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182153in,y=2.861050in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721903in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.721903in,y=2.861050in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261653in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.261653in,y=2.861050in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.801403in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.801403in,y=2.861050in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.341153in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.341153in,y=2.861050in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990429in,y=2.719075in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimization step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{3.043786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=3.010028in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{3.385841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=3.352084in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{3.727897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=3.694139in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{4.069952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=4.036194in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{4.412007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=4.378250in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{4.754063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=4.720305in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=3.898924in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Normalized VFE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.655897in}{4.371973in}}%
\pgfpathlineto{\pgfqpoint{0.666692in}{4.121125in}}%
\pgfpathlineto{\pgfqpoint{0.669391in}{4.084016in}}%
\pgfpathlineto{\pgfqpoint{0.677487in}{4.010442in}}%
\pgfpathlineto{\pgfqpoint{0.685583in}{3.916673in}}%
\pgfpathlineto{\pgfqpoint{0.693680in}{3.822352in}}%
\pgfpathlineto{\pgfqpoint{0.701776in}{3.759472in}}%
\pgfpathlineto{\pgfqpoint{0.709872in}{3.709070in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{3.585244in}}%
\pgfpathlineto{\pgfqpoint{0.736860in}{3.484093in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{3.401840in}}%
\pgfpathlineto{\pgfqpoint{0.763847in}{3.334709in}}%
\pgfpathlineto{\pgfqpoint{0.777341in}{3.279757in}}%
\pgfpathlineto{\pgfqpoint{0.790835in}{3.234646in}}%
\pgfpathlineto{\pgfqpoint{0.801630in}{3.204973in}}%
\pgfpathlineto{\pgfqpoint{0.815123in}{3.173161in}}%
\pgfpathlineto{\pgfqpoint{0.828617in}{3.147064in}}%
\pgfpathlineto{\pgfqpoint{0.842111in}{3.125737in}}%
\pgfpathlineto{\pgfqpoint{0.855605in}{3.108311in}}%
\pgfpathlineto{\pgfqpoint{0.869098in}{3.094193in}}%
\pgfpathlineto{\pgfqpoint{0.882592in}{3.082938in}}%
\pgfpathlineto{\pgfqpoint{0.898785in}{3.072465in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{3.064582in}}%
\pgfpathlineto{\pgfqpoint{0.933868in}{3.057915in}}%
\pgfpathlineto{\pgfqpoint{0.958157in}{3.052870in}}%
\pgfpathlineto{\pgfqpoint{0.974350in}{3.052655in}}%
\pgfpathlineto{\pgfqpoint{0.979747in}{3.052068in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{3.050534in}}%
\pgfpathlineto{\pgfqpoint{1.001337in}{3.048660in}}%
\pgfpathlineto{\pgfqpoint{1.031023in}{3.046093in}}%
\pgfpathlineto{\pgfqpoint{1.076902in}{3.044560in}}%
\pgfpathlineto{\pgfqpoint{1.176756in}{3.043943in}}%
\pgfpathlineto{\pgfqpoint{1.913515in}{3.043804in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.672090in}{4.402203in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{3.786805in}}%
\pgfpathlineto{\pgfqpoint{0.739558in}{3.620060in}}%
\pgfpathlineto{\pgfqpoint{0.747655in}{3.549339in}}%
\pgfpathlineto{\pgfqpoint{0.758450in}{3.516559in}}%
\pgfpathlineto{\pgfqpoint{0.771943in}{3.404959in}}%
\pgfpathlineto{\pgfqpoint{0.780040in}{3.348283in}}%
\pgfpathlineto{\pgfqpoint{0.785437in}{3.329862in}}%
\pgfpathlineto{\pgfqpoint{0.796232in}{3.306238in}}%
\pgfpathlineto{\pgfqpoint{0.807027in}{3.287602in}}%
\pgfpathlineto{\pgfqpoint{0.820521in}{3.269344in}}%
\pgfpathlineto{\pgfqpoint{0.834015in}{3.255029in}}%
\pgfpathlineto{\pgfqpoint{0.850207in}{3.241406in}}%
\pgfpathlineto{\pgfqpoint{0.869098in}{3.228825in}}%
\pgfpathlineto{\pgfqpoint{0.890688in}{3.217351in}}%
\pgfpathlineto{\pgfqpoint{0.914977in}{3.206942in}}%
\pgfpathlineto{\pgfqpoint{0.944663in}{3.196709in}}%
\pgfpathlineto{\pgfqpoint{0.979747in}{3.187126in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{3.178493in}}%
\pgfpathlineto{\pgfqpoint{1.068806in}{3.170549in}}%
\pgfpathlineto{\pgfqpoint{1.125480in}{3.163573in}}%
\pgfpathlineto{\pgfqpoint{1.198346in}{3.156990in}}%
\pgfpathlineto{\pgfqpoint{1.295501in}{3.150670in}}%
\pgfpathlineto{\pgfqpoint{1.411547in}{3.143012in}}%
\pgfpathlineto{\pgfqpoint{1.452028in}{3.138102in}}%
\pgfpathlineto{\pgfqpoint{1.487112in}{3.131582in}}%
\pgfpathlineto{\pgfqpoint{1.535690in}{3.119786in}}%
\pgfpathlineto{\pgfqpoint{1.711108in}{3.077027in}}%
\pgfpathlineto{\pgfqpoint{1.767782in}{3.072747in}}%
\pgfpathlineto{\pgfqpoint{2.043055in}{3.056548in}}%
\pgfpathlineto{\pgfqpoint{2.115921in}{3.054362in}}%
\pgfpathlineto{\pgfqpoint{2.404687in}{3.049439in}}%
\pgfpathlineto{\pgfqpoint{2.545022in}{3.046065in}}%
\pgfpathlineto{\pgfqpoint{2.774416in}{3.044965in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043786in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642403in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{0.688282in}{4.604162in}}%
\pgfpathlineto{\pgfqpoint{0.723366in}{4.482192in}}%
\pgfpathlineto{\pgfqpoint{0.750353in}{4.388174in}}%
\pgfpathlineto{\pgfqpoint{0.874496in}{3.969069in}}%
\pgfpathlineto{\pgfqpoint{0.920375in}{3.826203in}}%
\pgfpathlineto{\pgfqpoint{0.966253in}{3.690267in}}%
\pgfpathlineto{\pgfqpoint{1.041818in}{3.477393in}}%
\pgfpathlineto{\pgfqpoint{1.063408in}{3.424280in}}%
\pgfpathlineto{\pgfqpoint{1.084998in}{3.376860in}}%
\pgfpathlineto{\pgfqpoint{1.106588in}{3.335033in}}%
\pgfpathlineto{\pgfqpoint{1.122781in}{3.308110in}}%
\pgfpathlineto{\pgfqpoint{1.171358in}{3.242376in}}%
\pgfpathlineto{\pgfqpoint{1.184852in}{3.227455in}}%
\pgfpathlineto{\pgfqpoint{1.201045in}{3.214227in}}%
\pgfpathlineto{\pgfqpoint{1.230731in}{3.194898in}}%
\pgfpathlineto{\pgfqpoint{1.252321in}{3.178762in}}%
\pgfpathlineto{\pgfqpoint{1.276610in}{3.163497in}}%
\pgfpathlineto{\pgfqpoint{1.300898in}{3.150739in}}%
\pgfpathlineto{\pgfqpoint{1.327886in}{3.138915in}}%
\pgfpathlineto{\pgfqpoint{1.360271in}{3.127280in}}%
\pgfpathlineto{\pgfqpoint{1.395355in}{3.117070in}}%
\pgfpathlineto{\pgfqpoint{1.435836in}{3.107579in}}%
\pgfpathlineto{\pgfqpoint{1.484413in}{3.098538in}}%
\pgfpathlineto{\pgfqpoint{1.522196in}{3.093465in}}%
\pgfpathlineto{\pgfqpoint{1.584267in}{3.085500in}}%
\pgfpathlineto{\pgfqpoint{1.659832in}{3.078157in}}%
\pgfpathlineto{\pgfqpoint{1.751590in}{3.071521in}}%
\pgfpathlineto{\pgfqpoint{1.867636in}{3.065405in}}%
\pgfpathlineto{\pgfqpoint{2.016067in}{3.059874in}}%
\pgfpathlineto{\pgfqpoint{2.215775in}{3.054811in}}%
\pgfpathlineto{\pgfqpoint{2.496445in}{3.050244in}}%
\pgfpathlineto{\pgfqpoint{2.901257in}{3.046310in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043786in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{3.043786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507601in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{0.507601in}{4.839577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473257in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{4.839577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507601in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{2.958272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507601in}{4.839577in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{4.839577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990429in,y=4.922910in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(a) Convergence trajectories}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679891in}{4.718049in}}%
\pgfpathlineto{\pgfqpoint{2.777113in}{4.718049in}}%
\pgfpathlineto{\pgfqpoint{2.874335in}{4.718049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952113in,y=4.684021in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Marginal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679891in}{4.582478in}}%
\pgfpathlineto{\pgfqpoint{2.777113in}{4.582478in}}%
\pgfpathlineto{\pgfqpoint{2.874335in}{4.582478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952113in,y=4.548450in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Active}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679891in}{4.446907in}}%
\pgfpathlineto{\pgfqpoint{2.777113in}{4.446907in}}%
\pgfpathlineto{\pgfqpoint{2.874335in}{4.446907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.952113in,y=4.412879in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Planning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051004in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{4.839577in}}%
\pgfpathlineto{\pgfqpoint{4.051004in}{4.839577in}}%
\pgfpathlineto{\pgfqpoint{4.051004in}{2.958272in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809614in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.809614in,y=2.861050in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881857in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.881857in,y=2.861050in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185806in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349889in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488619in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.608793in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.714793in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433421in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.798325in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.057229in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258050in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.422133in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560863in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.681036in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.787037in}{2.958272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533832in,y=2.710339in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Learning rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{3.043786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=3.010028in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{3.385841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=3.352084in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{3.727897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=3.694139in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{4.069952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=4.036194in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{4.412007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=4.378250in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{4.754063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=4.720305in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.754514in,y=3.898924in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Success rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185806in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{6.258050in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{6.881857in}{4.754063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185806in}{4.754063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809614in}{4.754063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258050in}{4.754063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881857in}{4.754063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185806in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{6.258050in}{4.754063in}}%
\pgfpathlineto{\pgfqpoint{6.881857in}{4.754063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185806in}{4.754063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809614in}{4.754063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258050in}{4.754063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881857in}{4.754063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.185806in}{3.727897in}}%
\pgfpathlineto{\pgfqpoint{4.809614in}{3.727897in}}%
\pgfpathlineto{\pgfqpoint{6.258050in}{3.898924in}}%
\pgfpathlineto{\pgfqpoint{6.881857in}{3.898924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{2.958272in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.185806in}{3.727897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.809614in}{3.727897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.258050in}{3.898924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881857in}{3.898924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051004in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{4.051004in}{4.839577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016660in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{4.839577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051004in}{2.958272in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.958272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051004in}{4.839577in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{4.839577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533832in,y=4.922910in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(b) LR sensitivity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138504in}{3.369845in}}%
\pgfpathlineto{\pgfqpoint{4.235726in}{3.369845in}}%
\pgfpathlineto{\pgfqpoint{4.332948in}{3.369845in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235726in}{3.369845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410726in,y=3.335818in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Marginal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138504in}{3.234275in}}%
\pgfpathlineto{\pgfqpoint{4.235726in}{3.234275in}}%
\pgfpathlineto{\pgfqpoint{4.332948in}{3.234275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235726in}{3.234275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410726in,y=3.200247in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Active}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138504in}{3.098704in}}%
\pgfpathlineto{\pgfqpoint{4.235726in}{3.098704in}}%
\pgfpathlineto{\pgfqpoint{4.332948in}{3.098704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.235726in}{3.098704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.410726in,y=3.064676in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Planning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507601in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{0.507601in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{0.507601in}{0.457500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148996in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.148996in,y=0.360278in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831862in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.831862in,y=0.360278in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642403in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775655in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.888317in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.985910in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.071993in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.655589in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.951927in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.162182in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325269in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458520in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.571183in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668775in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754858in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338455in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990429in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimization steps}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{0.543014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.509256in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{0.885069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=0.851312in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{1.227125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.193367in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{1.569180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.535422in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{1.911236in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=1.877478in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.507601in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.266667in, y=2.219533in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.211111in,y=1.398152in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Success rate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642403in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{1.148996in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{1.818676in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{2.831862in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{2.253291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642403in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148996in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818676in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325269in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831862in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338455in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642403in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{1.148996in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{1.818676in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{2.831862in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{2.253291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642403in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148996in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818676in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325269in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831862in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338455in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642403in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{1.148996in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{1.818676in}{1.227125in}}%
\pgfpathlineto{\pgfqpoint{2.325269in}{1.227125in}}%
\pgfpathlineto{\pgfqpoint{2.831862in}{1.227125in}}%
\pgfpathlineto{\pgfqpoint{3.338455in}{1.398152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.507601in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642403in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.148996in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.818676in}{1.227125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.325269in}{1.227125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.831862in}{1.227125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.338455in}{1.398152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507601in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{0.507601in}{2.338805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.473257in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{2.338805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507601in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{0.457500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.507601in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{3.473257in}{2.338805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.990429in,y=2.422138in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(c) Compute budget}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595101in}{0.869074in}}%
\pgfpathlineto{\pgfqpoint{0.692323in}{0.869074in}}%
\pgfpathlineto{\pgfqpoint{0.789545in}{0.869074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692323in}{0.869074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867323in,y=0.835046in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Marginal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595101in}{0.733503in}}%
\pgfpathlineto{\pgfqpoint{0.692323in}{0.733503in}}%
\pgfpathlineto{\pgfqpoint{0.789545in}{0.733503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692323in}{0.733503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867323in,y=0.699475in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Active}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.595101in}{0.597932in}}%
\pgfpathlineto{\pgfqpoint{0.692323in}{0.597932in}}%
\pgfpathlineto{\pgfqpoint{0.789545in}{0.597932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.692323in}{0.597932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.867323in,y=0.563904in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Planning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051004in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{4.051004in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{4.051004in}{0.457500in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.545280in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545280in,y=0.360278in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Marginal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533832in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533832in,y=0.360278in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Active}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.522384in}{0.457500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.522384in,y=0.360278in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Planning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{0.543014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723264in, y=0.509256in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{0.756798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723264in, y=0.723041in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{0.970583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723264in, y=0.936825in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{1.184368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=1.150610in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{1.398152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=1.364395in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{1.611937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=1.578179in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{1.825722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=1.791964in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{2.039506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=2.005749in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.051004in}{2.253291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.810070in, y=2.219533in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.667708in,y=1.398152in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean reward}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298142in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.792418in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.792418in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.298142in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.298142in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.298142in}{1.537112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545280in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.545280in}{1.537112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.545280in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.545280in}{1.537112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421711in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.668849in}{1.537112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.421711in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.668849in}{1.537112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286694in}{2.039506in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{2.039506in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{5.286694in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{5.286694in}{2.039506in}}%
\pgfpathlineto{\pgfqpoint{5.286694in}{2.039506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533832in}{2.039506in}}%
\pgfpathlineto{\pgfqpoint{5.533832in}{1.825722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.533832in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{5.533832in}{2.253291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410263in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{5.657401in}{1.825722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.410263in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{5.657401in}{2.253291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275246in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{6.769522in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{6.769522in}{1.398152in}}%
\pgfpathlineto{\pgfqpoint{6.275246in}{1.398152in}}%
\pgfpathlineto{\pgfqpoint{6.275246in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{6.275246in}{1.024029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522384in}{1.024029in}}%
\pgfpathlineto{\pgfqpoint{6.522384in}{0.543014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.522384in}{1.398152in}}%
\pgfpathlineto{\pgfqpoint{6.522384in}{1.825722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398815in}{0.543014in}}%
\pgfpathlineto{\pgfqpoint{6.645953in}{0.543014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398815in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{6.645953in}{1.825722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.298142in}{1.537112in}}%
\pgfpathlineto{\pgfqpoint{4.792418in}{1.537112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.286694in}{2.253291in}}%
\pgfpathlineto{\pgfqpoint{5.780970in}{2.253291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.275246in}{1.398152in}}%
\pgfpathlineto{\pgfqpoint{6.769522in}{1.398152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051004in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{4.051004in}{2.338805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016660in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.338805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051004in}{0.457500in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{0.457500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.051004in}{2.338805in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.338805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.585898in}{1.513056in}}%
\pgfpathcurveto{\pgfqpoint{4.592278in}{1.513056in}}{\pgfqpoint{4.598397in}{1.515591in}}{\pgfqpoint{4.602908in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.607419in}{1.524613in}}{\pgfqpoint{4.609954in}{1.530733in}}{\pgfqpoint{4.609954in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.609954in}{1.543492in}}{\pgfqpoint{4.607419in}{1.549612in}}{\pgfqpoint{4.602908in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.598397in}{1.558634in}}{\pgfqpoint{4.592278in}{1.561169in}}{\pgfqpoint{4.585898in}{1.561169in}}%
\pgfpathcurveto{\pgfqpoint{4.579518in}{1.561169in}}{\pgfqpoint{4.573399in}{1.558634in}}{\pgfqpoint{4.568888in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.564376in}{1.549612in}}{\pgfqpoint{4.561842in}{1.543492in}}{\pgfqpoint{4.561842in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.561842in}{1.530733in}}{\pgfqpoint{4.564376in}{1.524613in}}{\pgfqpoint{4.568888in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.573399in}{1.515591in}}{\pgfqpoint{4.579518in}{1.513056in}}{\pgfqpoint{4.585898in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{4.585898in}{1.513056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.477006in}{1.513056in}}%
\pgfpathcurveto{\pgfqpoint{4.483386in}{1.513056in}}{\pgfqpoint{4.489506in}{1.515591in}}{\pgfqpoint{4.494017in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.498528in}{1.524613in}}{\pgfqpoint{4.501063in}{1.530733in}}{\pgfqpoint{4.501063in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.501063in}{1.543492in}}{\pgfqpoint{4.498528in}{1.549612in}}{\pgfqpoint{4.494017in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.489506in}{1.558634in}}{\pgfqpoint{4.483386in}{1.561169in}}{\pgfqpoint{4.477006in}{1.561169in}}%
\pgfpathcurveto{\pgfqpoint{4.470627in}{1.561169in}}{\pgfqpoint{4.464507in}{1.558634in}}{\pgfqpoint{4.459996in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.455485in}{1.549612in}}{\pgfqpoint{4.452950in}{1.543492in}}{\pgfqpoint{4.452950in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.452950in}{1.530733in}}{\pgfqpoint{4.455485in}{1.524613in}}{\pgfqpoint{4.459996in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.464507in}{1.515591in}}{\pgfqpoint{4.470627in}{1.513056in}}{\pgfqpoint{4.477006in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{4.477006in}{1.513056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.409148in}{1.513056in}}%
\pgfpathcurveto{\pgfqpoint{4.415528in}{1.513056in}}{\pgfqpoint{4.421647in}{1.515591in}}{\pgfqpoint{4.426159in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.430670in}{1.524613in}}{\pgfqpoint{4.433205in}{1.530733in}}{\pgfqpoint{4.433205in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.433205in}{1.543492in}}{\pgfqpoint{4.430670in}{1.549612in}}{\pgfqpoint{4.426159in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.421647in}{1.558634in}}{\pgfqpoint{4.415528in}{1.561169in}}{\pgfqpoint{4.409148in}{1.561169in}}%
\pgfpathcurveto{\pgfqpoint{4.402768in}{1.561169in}}{\pgfqpoint{4.396649in}{1.558634in}}{\pgfqpoint{4.392138in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.387627in}{1.549612in}}{\pgfqpoint{4.385092in}{1.543492in}}{\pgfqpoint{4.385092in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.385092in}{1.530733in}}{\pgfqpoint{4.387627in}{1.524613in}}{\pgfqpoint{4.392138in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.396649in}{1.515591in}}{\pgfqpoint{4.402768in}{1.513056in}}{\pgfqpoint{4.409148in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{4.409148in}{1.513056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401898in}{1.513056in}}%
\pgfpathcurveto{\pgfqpoint{4.408278in}{1.513056in}}{\pgfqpoint{4.414398in}{1.515591in}}{\pgfqpoint{4.418909in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.423420in}{1.524613in}}{\pgfqpoint{4.425955in}{1.530733in}}{\pgfqpoint{4.425955in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.425955in}{1.543492in}}{\pgfqpoint{4.423420in}{1.549612in}}{\pgfqpoint{4.418909in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.414398in}{1.558634in}}{\pgfqpoint{4.408278in}{1.561169in}}{\pgfqpoint{4.401898in}{1.561169in}}%
\pgfpathcurveto{\pgfqpoint{4.395519in}{1.561169in}}{\pgfqpoint{4.389399in}{1.558634in}}{\pgfqpoint{4.384888in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.380377in}{1.549612in}}{\pgfqpoint{4.377842in}{1.543492in}}{\pgfqpoint{4.377842in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.377842in}{1.530733in}}{\pgfqpoint{4.380377in}{1.524613in}}{\pgfqpoint{4.384888in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.389399in}{1.515591in}}{\pgfqpoint{4.395519in}{1.513056in}}{\pgfqpoint{4.401898in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{4.401898in}{1.513056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.638185in}{1.513056in}}%
\pgfpathcurveto{\pgfqpoint{4.644565in}{1.513056in}}{\pgfqpoint{4.650684in}{1.515591in}}{\pgfqpoint{4.655195in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.659706in}{1.524613in}}{\pgfqpoint{4.662241in}{1.530733in}}{\pgfqpoint{4.662241in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.662241in}{1.543492in}}{\pgfqpoint{4.659706in}{1.549612in}}{\pgfqpoint{4.655195in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.650684in}{1.558634in}}{\pgfqpoint{4.644565in}{1.561169in}}{\pgfqpoint{4.638185in}{1.561169in}}%
\pgfpathcurveto{\pgfqpoint{4.631805in}{1.561169in}}{\pgfqpoint{4.625686in}{1.558634in}}{\pgfqpoint{4.621175in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.616663in}{1.549612in}}{\pgfqpoint{4.614129in}{1.543492in}}{\pgfqpoint{4.614129in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.614129in}{1.530733in}}{\pgfqpoint{4.616663in}{1.524613in}}{\pgfqpoint{4.621175in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.625686in}{1.515591in}}{\pgfqpoint{4.631805in}{1.513056in}}{\pgfqpoint{4.638185in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{4.638185in}{1.513056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.667689in}{1.513056in}}%
\pgfpathcurveto{\pgfqpoint{4.674069in}{1.513056in}}{\pgfqpoint{4.680188in}{1.515591in}}{\pgfqpoint{4.684699in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.689210in}{1.524613in}}{\pgfqpoint{4.691745in}{1.530733in}}{\pgfqpoint{4.691745in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.691745in}{1.543492in}}{\pgfqpoint{4.689210in}{1.549612in}}{\pgfqpoint{4.684699in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.680188in}{1.558634in}}{\pgfqpoint{4.674069in}{1.561169in}}{\pgfqpoint{4.667689in}{1.561169in}}%
\pgfpathcurveto{\pgfqpoint{4.661309in}{1.561169in}}{\pgfqpoint{4.655190in}{1.558634in}}{\pgfqpoint{4.650679in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.646167in}{1.549612in}}{\pgfqpoint{4.643633in}{1.543492in}}{\pgfqpoint{4.643633in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.643633in}{1.530733in}}{\pgfqpoint{4.646167in}{1.524613in}}{\pgfqpoint{4.650679in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.655190in}{1.515591in}}{\pgfqpoint{4.661309in}{1.513056in}}{\pgfqpoint{4.667689in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{4.667689in}{1.513056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.576904in}{1.513056in}}%
\pgfpathcurveto{\pgfqpoint{4.583284in}{1.513056in}}{\pgfqpoint{4.589403in}{1.515591in}}{\pgfqpoint{4.593915in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.598426in}{1.524613in}}{\pgfqpoint{4.600961in}{1.530733in}}{\pgfqpoint{4.600961in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.600961in}{1.543492in}}{\pgfqpoint{4.598426in}{1.549612in}}{\pgfqpoint{4.593915in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.589403in}{1.558634in}}{\pgfqpoint{4.583284in}{1.561169in}}{\pgfqpoint{4.576904in}{1.561169in}}%
\pgfpathcurveto{\pgfqpoint{4.570524in}{1.561169in}}{\pgfqpoint{4.564405in}{1.558634in}}{\pgfqpoint{4.559894in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.555383in}{1.549612in}}{\pgfqpoint{4.552848in}{1.543492in}}{\pgfqpoint{4.552848in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.552848in}{1.530733in}}{\pgfqpoint{4.555383in}{1.524613in}}{\pgfqpoint{4.559894in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.564405in}{1.515591in}}{\pgfqpoint{4.570524in}{1.513056in}}{\pgfqpoint{4.576904in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{4.576904in}{1.513056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.613341in}{1.513056in}}%
\pgfpathcurveto{\pgfqpoint{4.619720in}{1.513056in}}{\pgfqpoint{4.625840in}{1.515591in}}{\pgfqpoint{4.630351in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.634862in}{1.524613in}}{\pgfqpoint{4.637397in}{1.530733in}}{\pgfqpoint{4.637397in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.637397in}{1.543492in}}{\pgfqpoint{4.634862in}{1.549612in}}{\pgfqpoint{4.630351in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.625840in}{1.558634in}}{\pgfqpoint{4.619720in}{1.561169in}}{\pgfqpoint{4.613341in}{1.561169in}}%
\pgfpathcurveto{\pgfqpoint{4.606961in}{1.561169in}}{\pgfqpoint{4.600841in}{1.558634in}}{\pgfqpoint{4.596330in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.591819in}{1.549612in}}{\pgfqpoint{4.589284in}{1.543492in}}{\pgfqpoint{4.589284in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.589284in}{1.530733in}}{\pgfqpoint{4.591819in}{1.524613in}}{\pgfqpoint{4.596330in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.600841in}{1.515591in}}{\pgfqpoint{4.606961in}{1.513056in}}{\pgfqpoint{4.613341in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{4.613341in}{1.513056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.558217in}{1.513056in}}%
\pgfpathcurveto{\pgfqpoint{4.564597in}{1.513056in}}{\pgfqpoint{4.570717in}{1.515591in}}{\pgfqpoint{4.575228in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.579739in}{1.524613in}}{\pgfqpoint{4.582274in}{1.530733in}}{\pgfqpoint{4.582274in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.582274in}{1.543492in}}{\pgfqpoint{4.579739in}{1.549612in}}{\pgfqpoint{4.575228in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.570717in}{1.558634in}}{\pgfqpoint{4.564597in}{1.561169in}}{\pgfqpoint{4.558217in}{1.561169in}}%
\pgfpathcurveto{\pgfqpoint{4.551838in}{1.561169in}}{\pgfqpoint{4.545718in}{1.558634in}}{\pgfqpoint{4.541207in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.536696in}{1.549612in}}{\pgfqpoint{4.534161in}{1.543492in}}{\pgfqpoint{4.534161in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.534161in}{1.530733in}}{\pgfqpoint{4.536696in}{1.524613in}}{\pgfqpoint{4.541207in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.545718in}{1.515591in}}{\pgfqpoint{4.551838in}{1.513056in}}{\pgfqpoint{4.558217in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{4.558217in}{1.513056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.674307in}{1.513056in}}%
\pgfpathcurveto{\pgfqpoint{4.680687in}{1.513056in}}{\pgfqpoint{4.686806in}{1.515591in}}{\pgfqpoint{4.691318in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.695829in}{1.524613in}}{\pgfqpoint{4.698364in}{1.530733in}}{\pgfqpoint{4.698364in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.698364in}{1.543492in}}{\pgfqpoint{4.695829in}{1.549612in}}{\pgfqpoint{4.691318in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.686806in}{1.558634in}}{\pgfqpoint{4.680687in}{1.561169in}}{\pgfqpoint{4.674307in}{1.561169in}}%
\pgfpathcurveto{\pgfqpoint{4.667927in}{1.561169in}}{\pgfqpoint{4.661808in}{1.558634in}}{\pgfqpoint{4.657297in}{1.554123in}}%
\pgfpathcurveto{\pgfqpoint{4.652786in}{1.549612in}}{\pgfqpoint{4.650251in}{1.543492in}}{\pgfqpoint{4.650251in}{1.537112in}}%
\pgfpathcurveto{\pgfqpoint{4.650251in}{1.530733in}}{\pgfqpoint{4.652786in}{1.524613in}}{\pgfqpoint{4.657297in}{1.520102in}}%
\pgfpathcurveto{\pgfqpoint{4.661808in}{1.515591in}}{\pgfqpoint{4.667927in}{1.513056in}}{\pgfqpoint{4.674307in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{4.674307in}{1.513056in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.627503in}{2.229235in}}%
\pgfpathcurveto{\pgfqpoint{5.633883in}{2.229235in}}{\pgfqpoint{5.640002in}{2.231769in}}{\pgfqpoint{5.644513in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.649025in}{2.240792in}}{\pgfqpoint{5.651559in}{2.246911in}}{\pgfqpoint{5.651559in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.651559in}{2.259671in}}{\pgfqpoint{5.649025in}{2.265790in}}{\pgfqpoint{5.644513in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.640002in}{2.274812in}}{\pgfqpoint{5.633883in}{2.277347in}}{\pgfqpoint{5.627503in}{2.277347in}}%
\pgfpathcurveto{\pgfqpoint{5.621123in}{2.277347in}}{\pgfqpoint{5.615004in}{2.274812in}}{\pgfqpoint{5.610493in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.605982in}{2.265790in}}{\pgfqpoint{5.603447in}{2.259671in}}{\pgfqpoint{5.603447in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.603447in}{2.246911in}}{\pgfqpoint{5.605982in}{2.240792in}}{\pgfqpoint{5.610493in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.615004in}{2.231769in}}{\pgfqpoint{5.621123in}{2.229235in}}{\pgfqpoint{5.627503in}{2.229235in}}%
\pgfpathlineto{\pgfqpoint{5.627503in}{2.229235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386361in}{2.229235in}}%
\pgfpathcurveto{\pgfqpoint{5.392741in}{2.229235in}}{\pgfqpoint{5.398860in}{2.231769in}}{\pgfqpoint{5.403372in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.407883in}{2.240792in}}{\pgfqpoint{5.410417in}{2.246911in}}{\pgfqpoint{5.410417in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.410417in}{2.259671in}}{\pgfqpoint{5.407883in}{2.265790in}}{\pgfqpoint{5.403372in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.398860in}{2.274812in}}{\pgfqpoint{5.392741in}{2.277347in}}{\pgfqpoint{5.386361in}{2.277347in}}%
\pgfpathcurveto{\pgfqpoint{5.379981in}{2.277347in}}{\pgfqpoint{5.373862in}{2.274812in}}{\pgfqpoint{5.369351in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.364840in}{2.265790in}}{\pgfqpoint{5.362305in}{2.259671in}}{\pgfqpoint{5.362305in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.362305in}{2.246911in}}{\pgfqpoint{5.364840in}{2.240792in}}{\pgfqpoint{5.369351in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.373862in}{2.231769in}}{\pgfqpoint{5.379981in}{2.229235in}}{\pgfqpoint{5.386361in}{2.229235in}}%
\pgfpathlineto{\pgfqpoint{5.386361in}{2.229235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.639826in}{2.015450in}}%
\pgfpathcurveto{\pgfqpoint{5.646205in}{2.015450in}}{\pgfqpoint{5.652325in}{2.017985in}}{\pgfqpoint{5.656836in}{2.022496in}}%
\pgfpathcurveto{\pgfqpoint{5.661347in}{2.027007in}}{\pgfqpoint{5.663882in}{2.033127in}}{\pgfqpoint{5.663882in}{2.039506in}}%
\pgfpathcurveto{\pgfqpoint{5.663882in}{2.045886in}}{\pgfqpoint{5.661347in}{2.052005in}}{\pgfqpoint{5.656836in}{2.056517in}}%
\pgfpathcurveto{\pgfqpoint{5.652325in}{2.061028in}}{\pgfqpoint{5.646205in}{2.063563in}}{\pgfqpoint{5.639826in}{2.063563in}}%
\pgfpathcurveto{\pgfqpoint{5.633446in}{2.063563in}}{\pgfqpoint{5.627327in}{2.061028in}}{\pgfqpoint{5.622815in}{2.056517in}}%
\pgfpathcurveto{\pgfqpoint{5.618304in}{2.052005in}}{\pgfqpoint{5.615769in}{2.045886in}}{\pgfqpoint{5.615769in}{2.039506in}}%
\pgfpathcurveto{\pgfqpoint{5.615769in}{2.033127in}}{\pgfqpoint{5.618304in}{2.027007in}}{\pgfqpoint{5.622815in}{2.022496in}}%
\pgfpathcurveto{\pgfqpoint{5.627327in}{2.017985in}}{\pgfqpoint{5.633446in}{2.015450in}}{\pgfqpoint{5.639826in}{2.015450in}}%
\pgfpathlineto{\pgfqpoint{5.639826in}{2.015450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.395509in}{2.229235in}}%
\pgfpathcurveto{\pgfqpoint{5.401889in}{2.229235in}}{\pgfqpoint{5.408009in}{2.231769in}}{\pgfqpoint{5.412520in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.417031in}{2.240792in}}{\pgfqpoint{5.419566in}{2.246911in}}{\pgfqpoint{5.419566in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.419566in}{2.259671in}}{\pgfqpoint{5.417031in}{2.265790in}}{\pgfqpoint{5.412520in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.408009in}{2.274812in}}{\pgfqpoint{5.401889in}{2.277347in}}{\pgfqpoint{5.395509in}{2.277347in}}%
\pgfpathcurveto{\pgfqpoint{5.389130in}{2.277347in}}{\pgfqpoint{5.383010in}{2.274812in}}{\pgfqpoint{5.378499in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.373988in}{2.265790in}}{\pgfqpoint{5.371453in}{2.259671in}}{\pgfqpoint{5.371453in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.371453in}{2.246911in}}{\pgfqpoint{5.373988in}{2.240792in}}{\pgfqpoint{5.378499in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.383010in}{2.231769in}}{\pgfqpoint{5.389130in}{2.229235in}}{\pgfqpoint{5.395509in}{2.229235in}}%
\pgfpathlineto{\pgfqpoint{5.395509in}{2.229235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.601940in}{2.229235in}}%
\pgfpathcurveto{\pgfqpoint{5.608320in}{2.229235in}}{\pgfqpoint{5.614439in}{2.231769in}}{\pgfqpoint{5.618950in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.623461in}{2.240792in}}{\pgfqpoint{5.625996in}{2.246911in}}{\pgfqpoint{5.625996in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.625996in}{2.259671in}}{\pgfqpoint{5.623461in}{2.265790in}}{\pgfqpoint{5.618950in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.614439in}{2.274812in}}{\pgfqpoint{5.608320in}{2.277347in}}{\pgfqpoint{5.601940in}{2.277347in}}%
\pgfpathcurveto{\pgfqpoint{5.595560in}{2.277347in}}{\pgfqpoint{5.589441in}{2.274812in}}{\pgfqpoint{5.584929in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.580418in}{2.265790in}}{\pgfqpoint{5.577883in}{2.259671in}}{\pgfqpoint{5.577883in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.577883in}{2.246911in}}{\pgfqpoint{5.580418in}{2.240792in}}{\pgfqpoint{5.584929in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.589441in}{2.231769in}}{\pgfqpoint{5.595560in}{2.229235in}}{\pgfqpoint{5.601940in}{2.229235in}}%
\pgfpathlineto{\pgfqpoint{5.601940in}{2.229235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.437642in}{2.229235in}}%
\pgfpathcurveto{\pgfqpoint{5.444022in}{2.229235in}}{\pgfqpoint{5.450142in}{2.231769in}}{\pgfqpoint{5.454653in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.459164in}{2.240792in}}{\pgfqpoint{5.461699in}{2.246911in}}{\pgfqpoint{5.461699in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.461699in}{2.259671in}}{\pgfqpoint{5.459164in}{2.265790in}}{\pgfqpoint{5.454653in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.450142in}{2.274812in}}{\pgfqpoint{5.444022in}{2.277347in}}{\pgfqpoint{5.437642in}{2.277347in}}%
\pgfpathcurveto{\pgfqpoint{5.431263in}{2.277347in}}{\pgfqpoint{5.425143in}{2.274812in}}{\pgfqpoint{5.420632in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.416121in}{2.265790in}}{\pgfqpoint{5.413586in}{2.259671in}}{\pgfqpoint{5.413586in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.413586in}{2.246911in}}{\pgfqpoint{5.416121in}{2.240792in}}{\pgfqpoint{5.420632in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.425143in}{2.231769in}}{\pgfqpoint{5.431263in}{2.229235in}}{\pgfqpoint{5.437642in}{2.229235in}}%
\pgfpathlineto{\pgfqpoint{5.437642in}{2.229235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641538in}{2.229235in}}%
\pgfpathcurveto{\pgfqpoint{5.647918in}{2.229235in}}{\pgfqpoint{5.654037in}{2.231769in}}{\pgfqpoint{5.658549in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.663060in}{2.240792in}}{\pgfqpoint{5.665594in}{2.246911in}}{\pgfqpoint{5.665594in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.665594in}{2.259671in}}{\pgfqpoint{5.663060in}{2.265790in}}{\pgfqpoint{5.658549in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.654037in}{2.274812in}}{\pgfqpoint{5.647918in}{2.277347in}}{\pgfqpoint{5.641538in}{2.277347in}}%
\pgfpathcurveto{\pgfqpoint{5.635158in}{2.277347in}}{\pgfqpoint{5.629039in}{2.274812in}}{\pgfqpoint{5.624528in}{2.270301in}}%
\pgfpathcurveto{\pgfqpoint{5.620017in}{2.265790in}}{\pgfqpoint{5.617482in}{2.259671in}}{\pgfqpoint{5.617482in}{2.253291in}}%
\pgfpathcurveto{\pgfqpoint{5.617482in}{2.246911in}}{\pgfqpoint{5.620017in}{2.240792in}}{\pgfqpoint{5.624528in}{2.236281in}}%
\pgfpathcurveto{\pgfqpoint{5.629039in}{2.231769in}}{\pgfqpoint{5.635158in}{2.229235in}}{\pgfqpoint{5.641538in}{2.229235in}}%
\pgfpathlineto{\pgfqpoint{5.641538in}{2.229235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.546128in}{2.015450in}}%
\pgfpathcurveto{\pgfqpoint{5.552508in}{2.015450in}}{\pgfqpoint{5.558627in}{2.017985in}}{\pgfqpoint{5.563138in}{2.022496in}}%
\pgfpathcurveto{\pgfqpoint{5.567649in}{2.027007in}}{\pgfqpoint{5.570184in}{2.033127in}}{\pgfqpoint{5.570184in}{2.039506in}}%
\pgfpathcurveto{\pgfqpoint{5.570184in}{2.045886in}}{\pgfqpoint{5.567649in}{2.052005in}}{\pgfqpoint{5.563138in}{2.056517in}}%
\pgfpathcurveto{\pgfqpoint{5.558627in}{2.061028in}}{\pgfqpoint{5.552508in}{2.063563in}}{\pgfqpoint{5.546128in}{2.063563in}}%
\pgfpathcurveto{\pgfqpoint{5.539748in}{2.063563in}}{\pgfqpoint{5.533629in}{2.061028in}}{\pgfqpoint{5.529117in}{2.056517in}}%
\pgfpathcurveto{\pgfqpoint{5.524606in}{2.052005in}}{\pgfqpoint{5.522072in}{2.045886in}}{\pgfqpoint{5.522072in}{2.039506in}}%
\pgfpathcurveto{\pgfqpoint{5.522072in}{2.033127in}}{\pgfqpoint{5.524606in}{2.027007in}}{\pgfqpoint{5.529117in}{2.022496in}}%
\pgfpathcurveto{\pgfqpoint{5.533629in}{2.017985in}}{\pgfqpoint{5.539748in}{2.015450in}}{\pgfqpoint{5.546128in}{2.015450in}}%
\pgfpathlineto{\pgfqpoint{5.546128in}{2.015450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.474433in}{2.015450in}}%
\pgfpathcurveto{\pgfqpoint{5.480813in}{2.015450in}}{\pgfqpoint{5.486932in}{2.017985in}}{\pgfqpoint{5.491444in}{2.022496in}}%
\pgfpathcurveto{\pgfqpoint{5.495955in}{2.027007in}}{\pgfqpoint{5.498490in}{2.033127in}}{\pgfqpoint{5.498490in}{2.039506in}}%
\pgfpathcurveto{\pgfqpoint{5.498490in}{2.045886in}}{\pgfqpoint{5.495955in}{2.052005in}}{\pgfqpoint{5.491444in}{2.056517in}}%
\pgfpathcurveto{\pgfqpoint{5.486932in}{2.061028in}}{\pgfqpoint{5.480813in}{2.063563in}}{\pgfqpoint{5.474433in}{2.063563in}}%
\pgfpathcurveto{\pgfqpoint{5.468053in}{2.063563in}}{\pgfqpoint{5.461934in}{2.061028in}}{\pgfqpoint{5.457423in}{2.056517in}}%
\pgfpathcurveto{\pgfqpoint{5.452912in}{2.052005in}}{\pgfqpoint{5.450377in}{2.045886in}}{\pgfqpoint{5.450377in}{2.039506in}}%
\pgfpathcurveto{\pgfqpoint{5.450377in}{2.033127in}}{\pgfqpoint{5.452912in}{2.027007in}}{\pgfqpoint{5.457423in}{2.022496in}}%
\pgfpathcurveto{\pgfqpoint{5.461934in}{2.017985in}}{\pgfqpoint{5.468053in}{2.015450in}}{\pgfqpoint{5.474433in}{2.015450in}}%
\pgfpathlineto{\pgfqpoint{5.474433in}{2.015450in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.510904in}{1.801665in}}%
\pgfpathcurveto{\pgfqpoint{5.517283in}{1.801665in}}{\pgfqpoint{5.523403in}{1.804200in}}{\pgfqpoint{5.527914in}{1.808711in}}%
\pgfpathcurveto{\pgfqpoint{5.532425in}{1.813223in}}{\pgfqpoint{5.534960in}{1.819342in}}{\pgfqpoint{5.534960in}{1.825722in}}%
\pgfpathcurveto{\pgfqpoint{5.534960in}{1.832101in}}{\pgfqpoint{5.532425in}{1.838221in}}{\pgfqpoint{5.527914in}{1.842732in}}%
\pgfpathcurveto{\pgfqpoint{5.523403in}{1.847243in}}{\pgfqpoint{5.517283in}{1.849778in}}{\pgfqpoint{5.510904in}{1.849778in}}%
\pgfpathcurveto{\pgfqpoint{5.504524in}{1.849778in}}{\pgfqpoint{5.498404in}{1.847243in}}{\pgfqpoint{5.493893in}{1.842732in}}%
\pgfpathcurveto{\pgfqpoint{5.489382in}{1.838221in}}{\pgfqpoint{5.486847in}{1.832101in}}{\pgfqpoint{5.486847in}{1.825722in}}%
\pgfpathcurveto{\pgfqpoint{5.486847in}{1.819342in}}{\pgfqpoint{5.489382in}{1.813223in}}{\pgfqpoint{5.493893in}{1.808711in}}%
\pgfpathcurveto{\pgfqpoint{5.498404in}{1.804200in}}{\pgfqpoint{5.504524in}{1.801665in}}{\pgfqpoint{5.510904in}{1.801665in}}%
\pgfpathlineto{\pgfqpoint{5.510904in}{1.801665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.382500in}{0.946527in}}%
\pgfpathcurveto{\pgfqpoint{6.388880in}{0.946527in}}{\pgfqpoint{6.394999in}{0.949062in}}{\pgfqpoint{6.399510in}{0.953573in}}%
\pgfpathcurveto{\pgfqpoint{6.404021in}{0.958084in}}{\pgfqpoint{6.406556in}{0.964203in}}{\pgfqpoint{6.406556in}{0.970583in}}%
\pgfpathcurveto{\pgfqpoint{6.406556in}{0.976963in}}{\pgfqpoint{6.404021in}{0.983082in}}{\pgfqpoint{6.399510in}{0.987593in}}%
\pgfpathcurveto{\pgfqpoint{6.394999in}{0.992105in}}{\pgfqpoint{6.388880in}{0.994639in}}{\pgfqpoint{6.382500in}{0.994639in}}%
\pgfpathcurveto{\pgfqpoint{6.376120in}{0.994639in}}{\pgfqpoint{6.370001in}{0.992105in}}{\pgfqpoint{6.365489in}{0.987593in}}%
\pgfpathcurveto{\pgfqpoint{6.360978in}{0.983082in}}{\pgfqpoint{6.358444in}{0.976963in}}{\pgfqpoint{6.358444in}{0.970583in}}%
\pgfpathcurveto{\pgfqpoint{6.358444in}{0.964203in}}{\pgfqpoint{6.360978in}{0.958084in}}{\pgfqpoint{6.365489in}{0.953573in}}%
\pgfpathcurveto{\pgfqpoint{6.370001in}{0.949062in}}{\pgfqpoint{6.376120in}{0.946527in}}{\pgfqpoint{6.382500in}{0.946527in}}%
\pgfpathlineto{\pgfqpoint{6.382500in}{0.946527in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.410959in}{1.587881in}}%
\pgfpathcurveto{\pgfqpoint{6.417339in}{1.587881in}}{\pgfqpoint{6.423458in}{1.590415in}}{\pgfqpoint{6.427970in}{1.594927in}}%
\pgfpathcurveto{\pgfqpoint{6.432481in}{1.599438in}}{\pgfqpoint{6.435016in}{1.605557in}}{\pgfqpoint{6.435016in}{1.611937in}}%
\pgfpathcurveto{\pgfqpoint{6.435016in}{1.618317in}}{\pgfqpoint{6.432481in}{1.624436in}}{\pgfqpoint{6.427970in}{1.628947in}}%
\pgfpathcurveto{\pgfqpoint{6.423458in}{1.633459in}}{\pgfqpoint{6.417339in}{1.635993in}}{\pgfqpoint{6.410959in}{1.635993in}}%
\pgfpathcurveto{\pgfqpoint{6.404579in}{1.635993in}}{\pgfqpoint{6.398460in}{1.633459in}}{\pgfqpoint{6.393949in}{1.628947in}}%
\pgfpathcurveto{\pgfqpoint{6.389438in}{1.624436in}}{\pgfqpoint{6.386903in}{1.618317in}}{\pgfqpoint{6.386903in}{1.611937in}}%
\pgfpathcurveto{\pgfqpoint{6.386903in}{1.605557in}}{\pgfqpoint{6.389438in}{1.599438in}}{\pgfqpoint{6.393949in}{1.594927in}}%
\pgfpathcurveto{\pgfqpoint{6.398460in}{1.590415in}}{\pgfqpoint{6.404579in}{1.587881in}}{\pgfqpoint{6.410959in}{1.587881in}}%
\pgfpathlineto{\pgfqpoint{6.410959in}{1.587881in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.572985in}{1.374096in}}%
\pgfpathcurveto{\pgfqpoint{6.579365in}{1.374096in}}{\pgfqpoint{6.585484in}{1.376631in}}{\pgfqpoint{6.589996in}{1.381142in}}%
\pgfpathcurveto{\pgfqpoint{6.594507in}{1.385653in}}{\pgfqpoint{6.597042in}{1.391773in}}{\pgfqpoint{6.597042in}{1.398152in}}%
\pgfpathcurveto{\pgfqpoint{6.597042in}{1.404532in}}{\pgfqpoint{6.594507in}{1.410652in}}{\pgfqpoint{6.589996in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{6.585484in}{1.419674in}}{\pgfqpoint{6.579365in}{1.422209in}}{\pgfqpoint{6.572985in}{1.422209in}}%
\pgfpathcurveto{\pgfqpoint{6.566605in}{1.422209in}}{\pgfqpoint{6.560486in}{1.419674in}}{\pgfqpoint{6.555975in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{6.551464in}{1.410652in}}{\pgfqpoint{6.548929in}{1.404532in}}{\pgfqpoint{6.548929in}{1.398152in}}%
\pgfpathcurveto{\pgfqpoint{6.548929in}{1.391773in}}{\pgfqpoint{6.551464in}{1.385653in}}{\pgfqpoint{6.555975in}{1.381142in}}%
\pgfpathcurveto{\pgfqpoint{6.560486in}{1.376631in}}{\pgfqpoint{6.566605in}{1.374096in}}{\pgfqpoint{6.572985in}{1.374096in}}%
\pgfpathlineto{\pgfqpoint{6.572985in}{1.374096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.566035in}{1.160311in}}%
\pgfpathcurveto{\pgfqpoint{6.572415in}{1.160311in}}{\pgfqpoint{6.578534in}{1.162846in}}{\pgfqpoint{6.583046in}{1.167357in}}%
\pgfpathcurveto{\pgfqpoint{6.587557in}{1.171869in}}{\pgfqpoint{6.590092in}{1.177988in}}{\pgfqpoint{6.590092in}{1.184368in}}%
\pgfpathcurveto{\pgfqpoint{6.590092in}{1.190748in}}{\pgfqpoint{6.587557in}{1.196867in}}{\pgfqpoint{6.583046in}{1.201378in}}%
\pgfpathcurveto{\pgfqpoint{6.578534in}{1.205889in}}{\pgfqpoint{6.572415in}{1.208424in}}{\pgfqpoint{6.566035in}{1.208424in}}%
\pgfpathcurveto{\pgfqpoint{6.559656in}{1.208424in}}{\pgfqpoint{6.553536in}{1.205889in}}{\pgfqpoint{6.549025in}{1.201378in}}%
\pgfpathcurveto{\pgfqpoint{6.544514in}{1.196867in}}{\pgfqpoint{6.541979in}{1.190748in}}{\pgfqpoint{6.541979in}{1.184368in}}%
\pgfpathcurveto{\pgfqpoint{6.541979in}{1.177988in}}{\pgfqpoint{6.544514in}{1.171869in}}{\pgfqpoint{6.549025in}{1.167357in}}%
\pgfpathcurveto{\pgfqpoint{6.553536in}{1.162846in}}{\pgfqpoint{6.559656in}{1.160311in}}{\pgfqpoint{6.566035in}{1.160311in}}%
\pgfpathlineto{\pgfqpoint{6.566035in}{1.160311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.556603in}{1.374096in}}%
\pgfpathcurveto{\pgfqpoint{6.562983in}{1.374096in}}{\pgfqpoint{6.569102in}{1.376631in}}{\pgfqpoint{6.573614in}{1.381142in}}%
\pgfpathcurveto{\pgfqpoint{6.578125in}{1.385653in}}{\pgfqpoint{6.580659in}{1.391773in}}{\pgfqpoint{6.580659in}{1.398152in}}%
\pgfpathcurveto{\pgfqpoint{6.580659in}{1.404532in}}{\pgfqpoint{6.578125in}{1.410652in}}{\pgfqpoint{6.573614in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{6.569102in}{1.419674in}}{\pgfqpoint{6.562983in}{1.422209in}}{\pgfqpoint{6.556603in}{1.422209in}}%
\pgfpathcurveto{\pgfqpoint{6.550223in}{1.422209in}}{\pgfqpoint{6.544104in}{1.419674in}}{\pgfqpoint{6.539593in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{6.535082in}{1.410652in}}{\pgfqpoint{6.532547in}{1.404532in}}{\pgfqpoint{6.532547in}{1.398152in}}%
\pgfpathcurveto{\pgfqpoint{6.532547in}{1.391773in}}{\pgfqpoint{6.535082in}{1.385653in}}{\pgfqpoint{6.539593in}{1.381142in}}%
\pgfpathcurveto{\pgfqpoint{6.544104in}{1.376631in}}{\pgfqpoint{6.550223in}{1.374096in}}{\pgfqpoint{6.556603in}{1.374096in}}%
\pgfpathlineto{\pgfqpoint{6.556603in}{1.374096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.487887in}{0.732742in}}%
\pgfpathcurveto{\pgfqpoint{6.494267in}{0.732742in}}{\pgfqpoint{6.500386in}{0.735277in}}{\pgfqpoint{6.504897in}{0.739788in}}%
\pgfpathcurveto{\pgfqpoint{6.509408in}{0.744299in}}{\pgfqpoint{6.511943in}{0.750419in}}{\pgfqpoint{6.511943in}{0.756798in}}%
\pgfpathcurveto{\pgfqpoint{6.511943in}{0.763178in}}{\pgfqpoint{6.509408in}{0.769298in}}{\pgfqpoint{6.504897in}{0.773809in}}%
\pgfpathcurveto{\pgfqpoint{6.500386in}{0.778320in}}{\pgfqpoint{6.494267in}{0.780855in}}{\pgfqpoint{6.487887in}{0.780855in}}%
\pgfpathcurveto{\pgfqpoint{6.481507in}{0.780855in}}{\pgfqpoint{6.475388in}{0.778320in}}{\pgfqpoint{6.470876in}{0.773809in}}%
\pgfpathcurveto{\pgfqpoint{6.466365in}{0.769298in}}{\pgfqpoint{6.463830in}{0.763178in}}{\pgfqpoint{6.463830in}{0.756798in}}%
\pgfpathcurveto{\pgfqpoint{6.463830in}{0.750419in}}{\pgfqpoint{6.466365in}{0.744299in}}{\pgfqpoint{6.470876in}{0.739788in}}%
\pgfpathcurveto{\pgfqpoint{6.475388in}{0.735277in}}{\pgfqpoint{6.481507in}{0.732742in}}{\pgfqpoint{6.487887in}{0.732742in}}%
\pgfpathlineto{\pgfqpoint{6.487887in}{0.732742in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.669839in}{1.801665in}}%
\pgfpathcurveto{\pgfqpoint{6.676219in}{1.801665in}}{\pgfqpoint{6.682338in}{1.804200in}}{\pgfqpoint{6.686850in}{1.808711in}}%
\pgfpathcurveto{\pgfqpoint{6.691361in}{1.813223in}}{\pgfqpoint{6.693896in}{1.819342in}}{\pgfqpoint{6.693896in}{1.825722in}}%
\pgfpathcurveto{\pgfqpoint{6.693896in}{1.832101in}}{\pgfqpoint{6.691361in}{1.838221in}}{\pgfqpoint{6.686850in}{1.842732in}}%
\pgfpathcurveto{\pgfqpoint{6.682338in}{1.847243in}}{\pgfqpoint{6.676219in}{1.849778in}}{\pgfqpoint{6.669839in}{1.849778in}}%
\pgfpathcurveto{\pgfqpoint{6.663460in}{1.849778in}}{\pgfqpoint{6.657340in}{1.847243in}}{\pgfqpoint{6.652829in}{1.842732in}}%
\pgfpathcurveto{\pgfqpoint{6.648318in}{1.838221in}}{\pgfqpoint{6.645783in}{1.832101in}}{\pgfqpoint{6.645783in}{1.825722in}}%
\pgfpathcurveto{\pgfqpoint{6.645783in}{1.819342in}}{\pgfqpoint{6.648318in}{1.813223in}}{\pgfqpoint{6.652829in}{1.808711in}}%
\pgfpathcurveto{\pgfqpoint{6.657340in}{1.804200in}}{\pgfqpoint{6.663460in}{1.801665in}}{\pgfqpoint{6.669839in}{1.801665in}}%
\pgfpathlineto{\pgfqpoint{6.669839in}{1.801665in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.664983in}{1.374096in}}%
\pgfpathcurveto{\pgfqpoint{6.671363in}{1.374096in}}{\pgfqpoint{6.677482in}{1.376631in}}{\pgfqpoint{6.681994in}{1.381142in}}%
\pgfpathcurveto{\pgfqpoint{6.686505in}{1.385653in}}{\pgfqpoint{6.689039in}{1.391773in}}{\pgfqpoint{6.689039in}{1.398152in}}%
\pgfpathcurveto{\pgfqpoint{6.689039in}{1.404532in}}{\pgfqpoint{6.686505in}{1.410652in}}{\pgfqpoint{6.681994in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{6.677482in}{1.419674in}}{\pgfqpoint{6.671363in}{1.422209in}}{\pgfqpoint{6.664983in}{1.422209in}}%
\pgfpathcurveto{\pgfqpoint{6.658603in}{1.422209in}}{\pgfqpoint{6.652484in}{1.419674in}}{\pgfqpoint{6.647973in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{6.643462in}{1.410652in}}{\pgfqpoint{6.640927in}{1.404532in}}{\pgfqpoint{6.640927in}{1.398152in}}%
\pgfpathcurveto{\pgfqpoint{6.640927in}{1.391773in}}{\pgfqpoint{6.643462in}{1.385653in}}{\pgfqpoint{6.647973in}{1.381142in}}%
\pgfpathcurveto{\pgfqpoint{6.652484in}{1.376631in}}{\pgfqpoint{6.658603in}{1.374096in}}{\pgfqpoint{6.664983in}{1.374096in}}%
\pgfpathlineto{\pgfqpoint{6.664983in}{1.374096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577409in}{0.518958in}}%
\pgfpathcurveto{\pgfqpoint{6.583789in}{0.518958in}}{\pgfqpoint{6.589908in}{0.521492in}}{\pgfqpoint{6.594420in}{0.526004in}}%
\pgfpathcurveto{\pgfqpoint{6.598931in}{0.530515in}}{\pgfqpoint{6.601466in}{0.536634in}}{\pgfqpoint{6.601466in}{0.543014in}}%
\pgfpathcurveto{\pgfqpoint{6.601466in}{0.549394in}}{\pgfqpoint{6.598931in}{0.555513in}}{\pgfqpoint{6.594420in}{0.560024in}}%
\pgfpathcurveto{\pgfqpoint{6.589908in}{0.564535in}}{\pgfqpoint{6.583789in}{0.567070in}}{\pgfqpoint{6.577409in}{0.567070in}}%
\pgfpathcurveto{\pgfqpoint{6.571030in}{0.567070in}}{\pgfqpoint{6.564910in}{0.564535in}}{\pgfqpoint{6.560399in}{0.560024in}}%
\pgfpathcurveto{\pgfqpoint{6.555888in}{0.555513in}}{\pgfqpoint{6.553353in}{0.549394in}}{\pgfqpoint{6.553353in}{0.543014in}}%
\pgfpathcurveto{\pgfqpoint{6.553353in}{0.536634in}}{\pgfqpoint{6.555888in}{0.530515in}}{\pgfqpoint{6.560399in}{0.526004in}}%
\pgfpathcurveto{\pgfqpoint{6.564910in}{0.521492in}}{\pgfqpoint{6.571030in}{0.518958in}}{\pgfqpoint{6.577409in}{0.518958in}}%
\pgfpathlineto{\pgfqpoint{6.577409in}{0.518958in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.051004in}{0.457500in}}{\pgfqpoint{2.965656in}{1.881305in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.567005in}{1.374096in}}%
\pgfpathcurveto{\pgfqpoint{6.573385in}{1.374096in}}{\pgfqpoint{6.579504in}{1.376631in}}{\pgfqpoint{6.584015in}{1.381142in}}%
\pgfpathcurveto{\pgfqpoint{6.588527in}{1.385653in}}{\pgfqpoint{6.591061in}{1.391773in}}{\pgfqpoint{6.591061in}{1.398152in}}%
\pgfpathcurveto{\pgfqpoint{6.591061in}{1.404532in}}{\pgfqpoint{6.588527in}{1.410652in}}{\pgfqpoint{6.584015in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{6.579504in}{1.419674in}}{\pgfqpoint{6.573385in}{1.422209in}}{\pgfqpoint{6.567005in}{1.422209in}}%
\pgfpathcurveto{\pgfqpoint{6.560625in}{1.422209in}}{\pgfqpoint{6.554506in}{1.419674in}}{\pgfqpoint{6.549995in}{1.415163in}}%
\pgfpathcurveto{\pgfqpoint{6.545483in}{1.410652in}}{\pgfqpoint{6.542949in}{1.404532in}}{\pgfqpoint{6.542949in}{1.398152in}}%
\pgfpathcurveto{\pgfqpoint{6.542949in}{1.391773in}}{\pgfqpoint{6.545483in}{1.385653in}}{\pgfqpoint{6.549995in}{1.381142in}}%
\pgfpathcurveto{\pgfqpoint{6.554506in}{1.376631in}}{\pgfqpoint{6.560625in}{1.374096in}}{\pgfqpoint{6.567005in}{1.374096in}}%
\pgfpathlineto{\pgfqpoint{6.567005in}{1.374096in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.533832in,y=2.422138in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}(d) Seed variance}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/convergence/scenario_convergence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.116660in}{5.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.116660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.116660in}{5.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488504in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{4.846521in}}%
\pgfpathlineto{\pgfqpoint{0.488504in}{4.846521in}}%
\pgfpathlineto{\pgfqpoint{0.488504in}{2.950308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626147in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626147in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177272in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177272in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728397in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728397in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279522in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279522in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830647in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830647in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381772in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381772in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002582in,y=2.711111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimization step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{3.108504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=3.074747in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{3.321925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=3.288167in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{3.535345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=3.501587in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{3.748765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=3.715008in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{3.962186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=3.928428in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{4.175606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=4.141848in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{4.389026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=4.355269in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{4.602447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=4.568689in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{4.815867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=4.782109in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{90}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=3.898415in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (absolute)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488504in}{2.950308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626147in}{3.051773in}}%
\pgfpathlineto{\pgfqpoint{0.703305in}{3.044654in}}%
\pgfpathlineto{\pgfqpoint{0.777706in}{3.040094in}}%
\pgfpathlineto{\pgfqpoint{0.854864in}{3.037545in}}%
\pgfpathlineto{\pgfqpoint{0.959578in}{3.036600in}}%
\pgfpathlineto{\pgfqpoint{1.455590in}{3.036500in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{3.036500in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{3.036500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488504in}{2.950308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626147in}{4.760330in}}%
\pgfpathlineto{\pgfqpoint{0.659215in}{4.747832in}}%
\pgfpathlineto{\pgfqpoint{0.706060in}{4.732748in}}%
\pgfpathlineto{\pgfqpoint{0.857620in}{4.687612in}}%
\pgfpathlineto{\pgfqpoint{0.907221in}{4.675151in}}%
\pgfpathlineto{\pgfqpoint{0.951311in}{4.666282in}}%
\pgfpathlineto{\pgfqpoint{0.998156in}{4.659165in}}%
\pgfpathlineto{\pgfqpoint{1.053269in}{4.653230in}}%
\pgfpathlineto{\pgfqpoint{1.122160in}{4.648268in}}%
\pgfpathlineto{\pgfqpoint{1.207584in}{4.644504in}}%
\pgfpathlineto{\pgfqpoint{1.417011in}{4.636455in}}%
\pgfpathlineto{\pgfqpoint{1.452835in}{4.632195in}}%
\pgfpathlineto{\pgfqpoint{1.488658in}{4.625631in}}%
\pgfpathlineto{\pgfqpoint{1.557548in}{4.611997in}}%
\pgfpathlineto{\pgfqpoint{1.590616in}{4.608339in}}%
\pgfpathlineto{\pgfqpoint{1.637461in}{4.605655in}}%
\pgfpathlineto{\pgfqpoint{1.717375in}{4.603731in}}%
\pgfpathlineto{\pgfqpoint{1.937825in}{4.601536in}}%
\pgfpathlineto{\pgfqpoint{2.023249in}{4.599619in}}%
\pgfpathlineto{\pgfqpoint{2.053561in}{4.596887in}}%
\pgfpathlineto{\pgfqpoint{2.067339in}{4.594004in}}%
\pgfpathlineto{\pgfqpoint{2.078361in}{4.589699in}}%
\pgfpathlineto{\pgfqpoint{2.089384in}{4.583071in}}%
\pgfpathlineto{\pgfqpoint{2.111429in}{4.568495in}}%
\pgfpathlineto{\pgfqpoint{2.122451in}{4.563986in}}%
\pgfpathlineto{\pgfqpoint{2.147252in}{4.557389in}}%
\pgfpathlineto{\pgfqpoint{2.166541in}{4.554876in}}%
\pgfpathlineto{\pgfqpoint{2.216143in}{4.551243in}}%
\pgfpathlineto{\pgfqpoint{2.301567in}{4.547581in}}%
\pgfpathlineto{\pgfqpoint{2.508239in}{4.540865in}}%
\pgfpathlineto{\pgfqpoint{2.629487in}{4.538643in}}%
\pgfpathlineto{\pgfqpoint{2.659798in}{4.535766in}}%
\pgfpathlineto{\pgfqpoint{2.681843in}{4.531203in}}%
\pgfpathlineto{\pgfqpoint{2.706644in}{4.525460in}}%
\pgfpathlineto{\pgfqpoint{2.728689in}{4.523549in}}%
\pgfpathlineto{\pgfqpoint{2.761757in}{4.522807in}}%
\pgfpathlineto{\pgfqpoint{3.177856in}{4.521797in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{4.521610in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{4.521610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488504in}{2.950308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626147in}{3.273668in}}%
\pgfpathlineto{\pgfqpoint{1.022957in}{3.232188in}}%
\pgfpathlineto{\pgfqpoint{1.116648in}{3.225565in}}%
\pgfpathlineto{\pgfqpoint{1.202073in}{3.221867in}}%
\pgfpathlineto{\pgfqpoint{1.312298in}{3.219493in}}%
\pgfpathlineto{\pgfqpoint{1.507947in}{3.217854in}}%
\pgfpathlineto{\pgfqpoint{1.962625in}{3.216746in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{3.216137in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{3.216137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488504in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{0.488504in}{4.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516660in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{4.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488504in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{2.950308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488504in}{4.846521in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{4.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002582in,y=4.929854in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$ unknown, knob$=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723294in}{4.043438in}}%
\pgfpathlineto{\pgfqpoint{2.820516in}{4.043438in}}%
\pgfpathlineto{\pgfqpoint{2.917738in}{4.043438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995516in,y=4.009410in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Marginal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723294in}{3.907867in}}%
\pgfpathlineto{\pgfqpoint{2.820516in}{3.907867in}}%
\pgfpathlineto{\pgfqpoint{2.917738in}{3.907867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995516in,y=3.873839in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Active}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723294in}{3.772296in}}%
\pgfpathlineto{\pgfqpoint{2.820516in}{3.772296in}}%
\pgfpathlineto{\pgfqpoint{2.917738in}{3.772296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995516in,y=3.738268in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Planning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988504in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{4.846521in}}%
\pgfpathlineto{\pgfqpoint{3.988504in}{4.846521in}}%
\pgfpathlineto{\pgfqpoint{3.988504in}{2.950308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126147in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126147in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677272in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677272in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228397in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228397in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779522in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.779522in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330647in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330647in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881772in}{2.950308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.881772in,y=2.853086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502582in,y=2.711111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimization step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988504in}{3.311468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780556in, y=3.277710in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988504in}{3.721659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780556in, y=3.687901in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988504in}{4.131851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780556in, y=4.098093in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988504in}{4.542042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780556in, y=4.508284in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=3.898415in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (absolute)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988504in}{2.950308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126147in}{3.051851in}}%
\pgfpathlineto{\pgfqpoint{4.208816in}{3.044462in}}%
\pgfpathlineto{\pgfqpoint{4.280462in}{3.040066in}}%
\pgfpathlineto{\pgfqpoint{4.354864in}{3.037764in}}%
\pgfpathlineto{\pgfqpoint{4.467845in}{3.036829in}}%
\pgfpathlineto{\pgfqpoint{5.007947in}{3.036598in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{3.036500in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{3.036500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988504in}{2.950308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126147in}{4.760330in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{4.735425in}}%
\pgfpathlineto{\pgfqpoint{4.186771in}{4.713605in}}%
\pgfpathlineto{\pgfqpoint{4.217083in}{4.694561in}}%
\pgfpathlineto{\pgfqpoint{4.250150in}{4.676489in}}%
\pgfpathlineto{\pgfqpoint{4.285973in}{4.659460in}}%
\pgfpathlineto{\pgfqpoint{4.324552in}{4.643515in}}%
\pgfpathlineto{\pgfqpoint{4.365886in}{4.628820in}}%
\pgfpathlineto{\pgfqpoint{4.407221in}{4.616577in}}%
\pgfpathlineto{\pgfqpoint{4.448555in}{4.606784in}}%
\pgfpathlineto{\pgfqpoint{4.492645in}{4.598754in}}%
\pgfpathlineto{\pgfqpoint{4.542246in}{4.592062in}}%
\pgfpathlineto{\pgfqpoint{4.602870in}{4.586272in}}%
\pgfpathlineto{\pgfqpoint{4.677272in}{4.581544in}}%
\pgfpathlineto{\pgfqpoint{4.781986in}{4.577355in}}%
\pgfpathlineto{\pgfqpoint{4.897722in}{4.572434in}}%
\pgfpathlineto{\pgfqpoint{4.941812in}{4.568246in}}%
\pgfpathlineto{\pgfqpoint{4.977635in}{4.562565in}}%
\pgfpathlineto{\pgfqpoint{5.068571in}{4.546141in}}%
\pgfpathlineto{\pgfqpoint{5.107150in}{4.543150in}}%
\pgfpathlineto{\pgfqpoint{5.167773in}{4.541106in}}%
\pgfpathlineto{\pgfqpoint{5.305555in}{4.539274in}}%
\pgfpathlineto{\pgfqpoint{5.592140in}{4.535794in}}%
\pgfpathlineto{\pgfqpoint{5.622451in}{4.532683in}}%
\pgfpathlineto{\pgfqpoint{5.644496in}{4.528269in}}%
\pgfpathlineto{\pgfqpoint{5.663786in}{4.522104in}}%
\pgfpathlineto{\pgfqpoint{5.685831in}{4.512386in}}%
\pgfpathlineto{\pgfqpoint{5.718898in}{4.497640in}}%
\pgfpathlineto{\pgfqpoint{5.740943in}{4.490773in}}%
\pgfpathlineto{\pgfqpoint{5.768500in}{4.484919in}}%
\pgfpathlineto{\pgfqpoint{5.920059in}{4.459753in}}%
\pgfpathlineto{\pgfqpoint{5.969660in}{4.456754in}}%
\pgfpathlineto{\pgfqpoint{6.035795in}{4.455111in}}%
\pgfpathlineto{\pgfqpoint{6.220422in}{4.453772in}}%
\pgfpathlineto{\pgfqpoint{6.730213in}{4.452567in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{4.452165in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{4.452165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988504in}{2.950308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126147in}{3.265091in}}%
\pgfpathlineto{\pgfqpoint{4.261173in}{3.250020in}}%
\pgfpathlineto{\pgfqpoint{4.335575in}{3.239981in}}%
\pgfpathlineto{\pgfqpoint{4.415488in}{3.226660in}}%
\pgfpathlineto{\pgfqpoint{4.481623in}{3.216396in}}%
\pgfpathlineto{\pgfqpoint{4.533980in}{3.210643in}}%
\pgfpathlineto{\pgfqpoint{4.594603in}{3.206358in}}%
\pgfpathlineto{\pgfqpoint{4.674516in}{3.203163in}}%
\pgfpathlineto{\pgfqpoint{4.795764in}{3.200791in}}%
\pgfpathlineto{\pgfqpoint{5.016214in}{3.199027in}}%
\pgfpathlineto{\pgfqpoint{5.501204in}{3.197815in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{3.197128in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{3.197128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988504in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{3.988504in}{4.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016660in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{4.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988504in}{2.950308in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.950308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988504in}{4.846521in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{4.846521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502582in,y=4.929854in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$ known, knob$=4$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223294in}{4.043438in}}%
\pgfpathlineto{\pgfqpoint{6.320516in}{4.043438in}}%
\pgfpathlineto{\pgfqpoint{6.417738in}{4.043438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.495516in,y=4.009410in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Marginal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223294in}{3.907867in}}%
\pgfpathlineto{\pgfqpoint{6.320516in}{3.907867in}}%
\pgfpathlineto{\pgfqpoint{6.417738in}{3.907867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.495516in,y=3.873839in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Active}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223294in}{3.772296in}}%
\pgfpathlineto{\pgfqpoint{6.320516in}{3.772296in}}%
\pgfpathlineto{\pgfqpoint{6.417738in}{3.772296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.495516in,y=3.738268in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Planning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488504in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{2.346521in}}%
\pgfpathlineto{\pgfqpoint{0.488504in}{2.346521in}}%
\pgfpathlineto{\pgfqpoint{0.488504in}{0.450308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626147in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.626147in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177272in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.177272in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.728397in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.728397in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279522in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279522in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830647in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.830647in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.381772in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.381772in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002582in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimization step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{0.635391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.601633in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{0.849610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=0.815853in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{1.063830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.030072in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{1.278050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.244292in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{1.492269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.458511in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{1.706489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.672731in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{1.920708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=1.886951in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.488504in}{2.134928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.280556in, y=2.101170in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225000in,y=1.398415in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (absolute)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488504in}{0.450308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626147in}{0.537059in}}%
\pgfpathlineto{\pgfqpoint{0.708816in}{0.536600in}}%
\pgfpathlineto{\pgfqpoint{1.673285in}{0.536500in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{0.536500in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{0.536500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488504in}{0.450308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626147in}{2.260330in}}%
\pgfpathlineto{\pgfqpoint{0.667481in}{2.245341in}}%
\pgfpathlineto{\pgfqpoint{0.758417in}{2.215632in}}%
\pgfpathlineto{\pgfqpoint{0.909976in}{2.166285in}}%
\pgfpathlineto{\pgfqpoint{0.948555in}{2.156977in}}%
\pgfpathlineto{\pgfqpoint{0.987134in}{2.149872in}}%
\pgfpathlineto{\pgfqpoint{1.031224in}{2.144098in}}%
\pgfpathlineto{\pgfqpoint{1.083581in}{2.139609in}}%
\pgfpathlineto{\pgfqpoint{1.152471in}{2.136089in}}%
\pgfpathlineto{\pgfqpoint{1.257185in}{2.133194in}}%
\pgfpathlineto{\pgfqpoint{1.375677in}{2.129624in}}%
\pgfpathlineto{\pgfqpoint{1.417011in}{2.126209in}}%
\pgfpathlineto{\pgfqpoint{1.447323in}{2.121660in}}%
\pgfpathlineto{\pgfqpoint{1.474880in}{2.115376in}}%
\pgfpathlineto{\pgfqpoint{1.507947in}{2.105395in}}%
\pgfpathlineto{\pgfqpoint{1.549281in}{2.093008in}}%
\pgfpathlineto{\pgfqpoint{1.576838in}{2.087212in}}%
\pgfpathlineto{\pgfqpoint{1.609905in}{2.082782in}}%
\pgfpathlineto{\pgfqpoint{1.659506in}{2.078712in}}%
\pgfpathlineto{\pgfqpoint{1.747686in}{2.074011in}}%
\pgfpathlineto{\pgfqpoint{1.874445in}{2.067069in}}%
\pgfpathlineto{\pgfqpoint{1.957114in}{2.063366in}}%
\pgfpathlineto{\pgfqpoint{2.061828in}{2.061522in}}%
\pgfpathlineto{\pgfqpoint{2.166541in}{2.059078in}}%
\pgfpathlineto{\pgfqpoint{2.205120in}{2.056151in}}%
\pgfpathlineto{\pgfqpoint{2.235432in}{2.051769in}}%
\pgfpathlineto{\pgfqpoint{2.271255in}{2.044098in}}%
\pgfpathlineto{\pgfqpoint{2.307078in}{2.036883in}}%
\pgfpathlineto{\pgfqpoint{2.334635in}{2.033789in}}%
\pgfpathlineto{\pgfqpoint{2.395258in}{2.030169in}}%
\pgfpathlineto{\pgfqpoint{2.453127in}{2.028350in}}%
\pgfpathlineto{\pgfqpoint{2.571618in}{2.028042in}}%
\pgfpathlineto{\pgfqpoint{2.847181in}{2.026723in}}%
\pgfpathlineto{\pgfqpoint{2.940872in}{2.026221in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{2.026105in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{2.026105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.488504in}{0.450308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626147in}{0.759785in}}%
\pgfpathlineto{\pgfqpoint{0.755661in}{0.758332in}}%
\pgfpathlineto{\pgfqpoint{1.091848in}{0.757697in}}%
\pgfpathlineto{\pgfqpoint{3.205412in}{0.757475in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{0.757473in}}%
\pgfpathlineto{\pgfqpoint{3.379017in}{0.757473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488504in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{0.488504in}{2.346521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.516660in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{2.346521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488504in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{0.450308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.488504in}{2.346521in}}%
\pgfpathlineto{\pgfqpoint{3.516660in}{2.346521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002582in,y=2.429854in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$ unknown, knob$=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723294in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.820516in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{2.917738in}{1.543438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995516in,y=1.509410in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Marginal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723294in}{1.407867in}}%
\pgfpathlineto{\pgfqpoint{2.820516in}{1.407867in}}%
\pgfpathlineto{\pgfqpoint{2.917738in}{1.407867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995516in,y=1.373839in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Active}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723294in}{1.272296in}}%
\pgfpathlineto{\pgfqpoint{2.820516in}{1.272296in}}%
\pgfpathlineto{\pgfqpoint{2.917738in}{1.272296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.995516in,y=1.238268in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Planning}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988504in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.346521in}}%
\pgfpathlineto{\pgfqpoint{3.988504in}{2.346521in}}%
\pgfpathlineto{\pgfqpoint{3.988504in}{0.450308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126147in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.126147in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.677272in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.677272in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{200}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.228397in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228397in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{400}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.779522in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.779522in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{600}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.330647in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.330647in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{800}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.881772in}{0.450308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.881772in,y=0.353086in,,top]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1000}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502582in,y=0.211111in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Optimization step}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988504in}{0.836334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780556in, y=0.802576in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988504in}{1.246493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780556in, y=1.212736in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{40}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988504in}{1.656653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780556in, y=1.622895in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.988504in}{2.066813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.780556in, y=2.033055in, left, base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{80}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=1.398415in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Loss (absolute)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988504in}{0.450308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126147in}{0.537116in}}%
\pgfpathlineto{\pgfqpoint{4.211571in}{0.536629in}}%
\pgfpathlineto{\pgfqpoint{4.831587in}{0.536501in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{0.536500in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{0.536500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988504in}{0.450308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126147in}{2.260330in}}%
\pgfpathlineto{\pgfqpoint{4.156459in}{2.236141in}}%
\pgfpathlineto{\pgfqpoint{4.189526in}{2.212482in}}%
\pgfpathlineto{\pgfqpoint{4.225350in}{2.189720in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{2.166287in}}%
\pgfpathlineto{\pgfqpoint{4.313530in}{2.142454in}}%
\pgfpathlineto{\pgfqpoint{4.357620in}{2.122507in}}%
\pgfpathlineto{\pgfqpoint{4.393443in}{2.108573in}}%
\pgfpathlineto{\pgfqpoint{4.429266in}{2.097089in}}%
\pgfpathlineto{\pgfqpoint{4.465089in}{2.088113in}}%
\pgfpathlineto{\pgfqpoint{4.503668in}{2.080923in}}%
\pgfpathlineto{\pgfqpoint{4.547758in}{2.075122in}}%
\pgfpathlineto{\pgfqpoint{4.602870in}{2.070288in}}%
\pgfpathlineto{\pgfqpoint{4.677272in}{2.066200in}}%
\pgfpathlineto{\pgfqpoint{4.798520in}{2.062125in}}%
\pgfpathlineto{\pgfqpoint{4.883944in}{2.058497in}}%
\pgfpathlineto{\pgfqpoint{4.925278in}{2.054599in}}%
\pgfpathlineto{\pgfqpoint{4.955590in}{2.049698in}}%
\pgfpathlineto{\pgfqpoint{4.985902in}{2.042630in}}%
\pgfpathlineto{\pgfqpoint{5.054793in}{2.025275in}}%
\pgfpathlineto{\pgfqpoint{5.085105in}{2.020984in}}%
\pgfpathlineto{\pgfqpoint{5.123683in}{2.018066in}}%
\pgfpathlineto{\pgfqpoint{5.192574in}{2.015531in}}%
\pgfpathlineto{\pgfqpoint{5.357911in}{2.011935in}}%
\pgfpathlineto{\pgfqpoint{5.638985in}{2.007265in}}%
\pgfpathlineto{\pgfqpoint{5.669297in}{2.003925in}}%
\pgfpathlineto{\pgfqpoint{5.691342in}{1.999238in}}%
\pgfpathlineto{\pgfqpoint{5.710631in}{1.992657in}}%
\pgfpathlineto{\pgfqpoint{5.729921in}{1.983517in}}%
\pgfpathlineto{\pgfqpoint{5.771255in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{5.793300in}{1.954633in}}%
\pgfpathlineto{\pgfqpoint{5.820857in}{1.947224in}}%
\pgfpathlineto{\pgfqpoint{5.856680in}{1.940190in}}%
\pgfpathlineto{\pgfqpoint{5.898014in}{1.934495in}}%
\pgfpathlineto{\pgfqpoint{5.942104in}{1.930759in}}%
\pgfpathlineto{\pgfqpoint{5.997217in}{1.928483in}}%
\pgfpathlineto{\pgfqpoint{6.090908in}{1.927270in}}%
\pgfpathlineto{\pgfqpoint{6.432605in}{1.926239in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{1.924785in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{1.924785in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.988504in}{0.450308in}}{\pgfqpoint{3.028156in}{1.896213in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126147in}{0.750340in}}%
\pgfpathlineto{\pgfqpoint{4.255661in}{0.748949in}}%
\pgfpathlineto{\pgfqpoint{4.602870in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{6.810126in}{0.748128in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{0.748127in}}%
\pgfpathlineto{\pgfqpoint{6.879017in}{0.748127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988504in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{3.988504in}{2.346521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.016660in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.346521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988504in}{0.450308in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{0.450308in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.988504in}{2.346521in}}%
\pgfpathlineto{\pgfqpoint{7.016660in}{2.346521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.502582in,y=2.429854in,,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$ known, knob$=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223294in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{6.320516in}{1.543438in}}%
\pgfpathlineto{\pgfqpoint{6.417738in}{1.543438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.495516in,y=1.509410in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Marginal}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.470588,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223294in}{1.407867in}}%
\pgfpathlineto{\pgfqpoint{6.320516in}{1.407867in}}%
\pgfpathlineto{\pgfqpoint{6.417738in}{1.407867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.495516in,y=1.373839in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Active}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.223294in}{1.272296in}}%
\pgfpathlineto{\pgfqpoint{6.320516in}{1.272296in}}%
\pgfpathlineto{\pgfqpoint{6.417738in}{1.272296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.495516in,y=1.238268in,left,base]{\color{textcolor}{\rmfamily\fontsize{7.000000}{8.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Planning}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/maze.tikz <==
\begin{tikzpicture}[
    navstate/.style={circle, draw=thesischarcoal, thick, minimum size=8mm, inner sep=0pt, font=\small},
    goalstate/.style={navstate, very thick},
    special/.style={rectangle, rounded corners=3pt, draw=thesischarcoal, thick, minimum height=8mm, minimum width=14mm, inner sep=2pt, font=\small},
    flow/.style={-stealth, thin, thesischarcoal!40},
    arr/.style={-stealth, thick, thesischarcoal},
    darr/.style={-stealth, thick, dashed, thesischarcoal},
    influence/.style={-stealth, thick, dotted, thesischarcoal},
    note/.style={font=\scriptsize, align=center, text=thesischarcoal}
]

% --- Navigation ring (pentagon) ---
\def\R{1.5}
\node[goalstate, fill=thesisamber!20]      (s0) at ({90}:\R)     {$0$};
\node[goalstate, fill=thesisterracotta!20] (s1) at ({90-72}:\R)  {$1$};
\node[navstate]                       (s2) at ({90-144}:\R) {$2$};
\node[navstate]                       (s3) at ({90-216}:\R) {$3$};
\node[navstate]                       (s4) at ({90-288}:\R) {$4$};

% Clockwise navigation flow
\draw[flow] (s0) to[bend left=18] (s1);
\draw[flow] (s1) to[bend left=18] (s2);
\draw[flow] (s2) to[bend left=18] (s3);
\draw[flow] (s3) to[bend left=18] (s4);
\draw[flow] (s4) to[bend left=18] (s0);

% Goal labels (reward/loss colours as in the T-maze; theta selects which is rewarding)
\node[note, text=thesisamber!55!black]     at (90:\R+0.55) {$\theta{=}0$};
\node[note, text=thesisterracotta!70!black] at (30:\R+0.55) {$\theta{=}1$};

% Ring center annotation
\node[note] at (0, 0) {$(x^{(1)}_t {+} a_t)$\\[-1pt]$\bmod\; 5$};

% --- Safe sink ---
\node[special, fill=thesischarcoal!7] (sink) at (0, -3.5) {sink};
\node[note, below=1pt of sink] {$R = +0.33$};

% Stochastic fall arrow
\draw[darr] (0, -1.7) -- node[right, note, xshift=1pt] {prob.\ $1 - \tfrac{k}{4}$} (sink.north);

% --- Cue ---
\node[special, fill=thesisdustyblue!22] (cue) at (4.2, 0.3) {cue};
\node[note, above=2pt of cue] {reveals $\theta$};

% Action to cue (deterministic move)
\draw[arr] (s1.east) -- node[above, note] {$a_t {=} 7$} (cue.west);

% Uniform return from cue to a random ring state (stochastic)
\draw[darr] (cue.south west) to[out=210, in=-20] node[below, note, yshift=-1mm] {uniform return} (1.4, -0.7);

% --- Knob gauge ---
\def\knobX{-3.5}
\def\knobY{-0.4}
\def\knobW{0.45}
\def\knobH{2.4}

% Gauge outline
\draw[thick, thesischarcoal, rounded corners=2pt] (\knobX-\knobW/2, \knobY-\knobH/2) rectangle (\knobX+\knobW/2, \knobY+\knobH/2);

% Gauge fill segments
\foreach \k [evaluate=\k as \sat using {12+\k*20}] in {0,...,4} {
    \pgfmathsetmacro{\segBot}{\knobY - \knobH/2 + 0.08 + \k*0.44}
    \pgfmathsetmacro{\segTop}{\segBot + 0.36}
    \fill[thesisteal!\sat!white] (\knobX-\knobW/2+0.06, \segBot) rectangle (\knobX+\knobW/2-0.06, \segTop);
    \node[font=\tiny, text=thesischarcoal, anchor=west] at (\knobX+\knobW/2+0.06, {(\segBot+\segTop)/2}) {\k};
}

% Knob label
\node[note, anchor=south] at (\knobX, {\knobY+\knobH/2+0.18}) {knob $x_t^{(2)}$};

% Knob controls the stochastic fall probability (parameter influence)
\draw[influence] (\knobX+\knobW/2+0.3, \knobY-0.6) to[out=0, in=180] node[note, below, xshift=-14pt, yshift=-1pt] {controls} (-0.15, -2.45);

\end{tikzpicture}

